Risk-Based Dynamic Thermal Rating in Distribution Transformers via Probabilistic Forecasting

Low voltage (LV) distribution transformers face accelerating demand growth while replacement lead times and costs continue to rise, making improved utilisation of existing assets essential. Static and conservative protection devices (PDs) in distribution transformers are inflexible and limit the available headroom of the transformer. This paper presents a probabilistic framework for dynamically forecasting optimal thermal protection settings. The proposed approach directly predicts the day-ahead scale factor which maximises the dynamic thermal rating of the transformer from historical load, temperature, and metadata using clustered quantile regression models trained on 644 UK LV transformers. Probabilistic forecasting quantifies overheating risk directly through the prediction percentile, enabling risk-informed operational decisions. Results show a 10--12\% additional capacity gain compared to static settings, with hotspot temperature risk matching the selected percentile, including under realistic temperature forecast errors. These results demonstrate a practical approach for distribution network operators to take advantage of PDs with adaptive settings to maximise capacity and manage risk on operational time scales.

==> fig_Capacity_CDF.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
label style={font=\footnotesize},
legend columns=3,
legend style={
  fill opacity=0.8,
  text opacity=1,
  at={(0.5,-0.22)},
  anchor=north,
  draw=none,
  font=\footnotesize
},
x grid style={darkgray176},
xlabel={Capacity (p.u.)},
xmajorgrids,
xmin=0.368364345201403, xmax=1.76180904896218,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percentage of Peaks (\%)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width = \columnwidth,
height = 0.65\columnwidth,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
},
xtick={0.4,0.6,0.8,1.0,1.2,1.4,1.6},
xticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\)
},
tick align=inside,
tick label style={font=\footnotesize},
tick pos=both,
]
\addplot [line width=1.2, black, dashed]
table {%
0.431702733039856 0
0.5603187084198 0
0.615625143051147 0.000319719314575195
0.616100907325745 0.000373005867004395
0.631566643714905 0.000692605972290039
0.642982363700867 0.00101232528686523
0.650019526481628 0.00111889839172363
0.658642172813416 0.00138521194458008
0.674453258514404 0.00165164470672607
0.680973887443542 0.00202465057373047
0.683416366577148 0.00223767757415771
0.690781593322754 0.00255739688873291
0.692885756492615 0.00282382965087891
0.703521609306335 0.00335657596588135
0.707981109619141 0.00356972217559814
0.711163520812988 0.00388944149017334
0.714007616043091 0.00431561470031738
0.718110322952271 0.00468862056732178
0.724433541297913 0.00543451309204102
0.736686229705811 0.00612711906433105
0.743191242218018 0.00703287124633789
0.74675440788269 0.00751233100891113
0.753501653671265 0.00825834274291992
0.761709332466125 0.00889766216278076
0.775491952896118 0.0099632740020752
0.780495405197144 0.0102828741073608
0.78074049949646 0.0104427337646484
0.786676168441772 0.0110820531845093
0.790929079055786 0.0118813514709473
0.792784094810486 0.0120410919189453
0.79802405834198 0.0126272439956665
0.812594890594482 0.0139058828353882
0.815225839614868 0.0143321752548218
0.821946144104004 0.014811635017395
0.822530627250671 0.0151846408843994
0.82583212852478 0.0155042409896851
0.828797578811646 0.0159305334091187
0.831153631210327 0.0165165662765503
0.837953805923462 0.0169961452484131
0.850436210632324 0.0192338228225708
0.858213186264038 0.0199264287948608
0.859069228172302 0.020246148109436
0.864593386650085 0.0209920406341553
0.866318583488464 0.0212584733963013
0.880338907241821 0.0238691568374634
0.88105845451355 0.0242420434951782
0.884904026985168 0.0248814821243286
0.892508506774902 0.0263199806213379
0.901837825775146 0.029197096824646
0.903444170951843 0.0295166969299316
0.905104279518127 0.0298364162445068
0.906719088554382 0.0302094221115112
0.907925248146057 0.0306355953216553
0.909452795982361 0.0310618877410889
0.913822889328003 0.0322339534759521
0.914746284484863 0.0325003862380981
0.918527841567993 0.0336192846298218
0.919219732284546 0.0338857173919678
0.922739028930664 0.0348979234695435
0.92914342880249 0.0368692874908447
0.929561376571655 0.0372955799102783
0.930644631385803 0.037615180015564
0.931845307350159 0.0379881858825684
0.933954238891602 0.0387873649597168
0.935248136520386 0.03926682472229
0.936991930007935 0.0398529767990112
0.938437700271606 0.0405455827713013
0.939363718032837 0.0408653020858765
0.94172739982605 0.0415046215057373
0.943563222885132 0.0420906543731689
0.946935415267944 0.0432095527648926
0.947901487350464 0.0435292720794678
0.953212738037109 0.0451809167861938
0.95395827293396 0.0455005168914795
0.954543948173523 0.0460866689682007
0.955367565155029 0.0466194152832031
0.956758141517639 0.0473653078079224
0.958908796310425 0.048484206199646
0.961066722869873 0.0493899583816528
0.962085723876953 0.0500292778015137
0.963301181793213 0.0506154298782349
0.968142867088318 0.0530129671096802
0.972311735153198 0.0553039312362671
0.973186254501343 0.0558367967605591
0.97357165813446 0.0562096834182739
0.974479675292969 0.0565294027328491
0.975004434585571 0.0568490028381348
0.97605574131012 0.057435154914856
0.976542472839355 0.0579679012298584
0.984590411186218 0.0620704889297485
0.985211133956909 0.062603235244751
0.986419439315796 0.0639884471893311
0.986851692199707 0.0644147396087646
0.988092660903931 0.0651606321334839
0.988702774047852 0.0659598112106323
0.989396333694458 0.0663328170776367
0.989822387695312 0.0669188499450684
0.990302562713623 0.0672385692596436
0.990954399108887 0.0678246021270752
0.992384314537048 0.068996787071228
0.99390184879303 0.0705418586730957
0.99575662612915 0.0715541839599609
0.996559143066406 0.0723000764846802
0.997053384780884 0.0726197957992554
0.998322010040283 0.0734189748764038
0.999685883522034 0.0746976137161255
1.00131785869598 0.0757099390029907
1.00221681594849 0.0764025449752808
1.00270581245422 0.0767755508422852
1.00337255001068 0.0773615837097168
1.0037933588028 0.0776280164718628
1.00871169567108 0.0818370580673218
1.00923275947571 0.0826362371444702
1.01502621173859 0.0867919921875
1.01681697368622 0.0884437561035156
1.0174309015274 0.0888699293136597
1.01787674427032 0.0892962217330933
1.02047610282898 0.0915871858596802
1.02055704593658 0.0918536186218262
1.02107930183411 0.0921732187271118
1.02167558670044 0.092759370803833
1.02345311641693 0.0943577289581299
1.02406287193298 0.0946241617202759
1.02596521377563 0.096275806427002
1.03006863594055 0.0996856689453125
1.03071594238281 0.100058555603027
1.03304970264435 0.101870059967041
1.0340461730957 0.103202104568481
1.03456091880798 0.103734850883484
1.0355007648468 0.104640603065491
1.03657984733582 0.105866074562073
1.03716444969177 0.106398820877075
1.03820550441742 0.107677578926086
1.03887617588043 0.108583331108093
1.03941690921783 0.109275937080383
1.04166114330292 0.111513614654541
1.04218566417694 0.112366080284119
1.0426961183548 0.11295223236084
1.04338192939758 0.113431692123413
1.04414474964142 0.113964557647705
1.044682264328 0.114657163619995
1.04575335979462 0.115776062011719
1.04608798027039 0.116148948669434
1.04699242115021 0.117534279823303
1.04976439476013 0.120144963264465
1.05086326599121 0.121796607971191
1.05272924900055 0.123554825782776
1.05391490459442 0.124726891517639
1.05436551570892 0.12536633014679
1.05534660816193 0.126804828643799
1.05653667449951 0.127923727035522
1.0567934513092 0.128456473350525
1.05785822868347 0.129522085189819
1.05863952636719 0.130747556686401
1.0594881772995 0.131919622421265
1.05986046791077 0.132452487945557
1.06075346469879 0.133997559547424
1.06168723106384 0.135116457939148
1.06237041950226 0.135595917701721
1.06289803981781 0.13639509677887
1.06356120109558 0.137300848960876
1.06472659111023 0.139378786087036
1.06559252738953 0.140391111373901
1.06697738170624 0.14188289642334
1.06842648983002 0.143587827682495
1.06900477409363 0.144333720207214
1.06949412822723 0.145079612731934
1.07085967063904 0.147104263305664
1.07151436805725 0.147796869277954
1.07176411151886 0.148276448249817
1.07231640815735 0.149075627326965
1.07444787025452 0.151899456977844
1.07485461235046 0.152538776397705
1.07654535770416 0.15424370765686
1.0770103931427 0.154670000076294
1.07748425006866 0.155469179153442
1.07864880561829 0.156907677650452
1.07947862148285 0.157813429832458
1.08026111125946 0.158932328224182
1.08082234859467 0.159731507301331
1.0814300775528 0.160530686378479
1.08197486400604 0.161116719245911
1.08234190940857 0.161649465560913
1.08521926403046 0.165538907051086
1.08933854103088 0.172784924507141
1.08990836143494 0.173957109451294
1.09078001976013 0.175768613815308
1.09129416942596 0.176514506340027
1.09280300140381 0.178965330123901
1.09807789325714 0.188342452049255
1.098552942276 0.189461350440979
1.10278284549713 0.196547508239746
1.10387825965881 0.198945045471191
1.10472416877747 0.200277090072632
1.10539925098419 0.202035307884216
1.10627603530884 0.204272985458374
1.109943151474 0.210879683494568
1.11385524272919 0.217539548873901
1.11436438560486 0.218818306922913
1.11539363861084 0.220523238182068
1.11849439144135 0.226437211036682
1.1225301027298 0.234056115150452
1.12281584739685 0.234908580780029
1.1235682964325 0.23624062538147
1.12396121025085 0.236879944801331
1.12494230270386 0.239597201347351
1.12631237506866 0.241994738578796
1.12936449050903 0.248335003852844
1.12967431545258 0.248921155929565
1.13015425205231 0.24998664855957
1.13109636306763 0.251531839370728
1.13173460960388 0.253236770629883
1.13339877128601 0.257072806358337
1.13483703136444 0.260802388191223
1.13527846336365 0.262134313583374
1.13635063171387 0.263999104499817
1.13838863372803 0.268314838409424
1.14079523086548 0.274282097816467
1.14117085933685 0.275347709655762
1.14181661605835 0.277318954467773
1.14220368862152 0.27822470664978
1.14366710186005 0.280941963195801
1.14404082298279 0.281847715377808
1.14465987682343 0.283232927322388
1.14514052867889 0.284405112266541
1.14682221412659 0.288507699966431
1.1493011713028 0.294368386268616
1.15039873123169 0.297671675682068
1.1538211107254 0.308007955551147
1.15421676635742 0.309393167495728
1.15528035163879 0.312376737594604
1.15560221672058 0.313442349433899
1.15692615509033 0.317331790924072
1.15755891799927 0.319463014602661
1.15822887420654 0.321700692176819
1.15862452983856 0.322766304016113
1.16529023647308 0.344024658203125
1.16600847244263 0.345942735671997
1.16765403747559 0.35196328163147
1.16836071014404 0.354201078414917
1.16952264308929 0.357504367828369
1.17076587677002 0.361819982528687
1.17194879055023 0.365656137466431
1.1733090877533 0.370611071586609
1.17485189437866 0.375832557678223
1.17726051807404 0.384357213973999
1.17844486236572 0.388033390045166
1.1795905828476 0.392189264297485
1.1845771074295 0.411103487014771
1.18483555316925 0.411902666091919
1.1881343126297 0.424689650535583
1.18851542472839 0.426021575927734
1.19005870819092 0.431562662124634
1.19085550308228 0.4345463514328
1.19155335426331 0.43731689453125
1.19234943389893 0.440673470497131
1.19292283058167 0.442538261413574
1.19361782073975 0.445521831512451
1.19437575340271 0.448292374610901
1.19476020336151 0.450103878974915
1.19536972045898 0.45314085483551
1.19768667221069 0.462464690208435
1.20031881332397 0.473600149154663
1.20075488090515 0.476157426834106
1.20153367519379 0.479993581771851
1.20213508605957 0.482657551765442
1.20252513885498 0.483989596366882
1.20327639579773 0.486600279808044
1.20360624790192 0.487878918647766
1.2042179107666 0.491075754165649
1.20586979389191 0.497469186782837
1.20622444152832 0.499067544937134
1.20674932003021 0.501731634140015
1.20740151405334 0.504661917686462
1.20795929431915 0.507006168365479
1.20817255973816 0.508018493652344
1.20862925052643 0.510362863540649
1.20885705947876 0.511375188827515
1.20946848392487 0.513932466506958
1.21039116382599 0.517715454101562
1.2106796503067 0.518780946731567
1.21114718914032 0.520805597305298
1.21216833591461 0.524428606033325
1.21332383155823 0.529649972915649
1.21417391300201 0.532740116119385
1.221266746521 0.566679120063782
1.22153604030609 0.567744731903076
1.22224760055542 0.569982409477234
1.2225569486618 0.571687340736389
1.2247554063797 0.582023620605469
1.22611331939697 0.58884334564209
1.2263275384903 0.589322805404663
1.22761392593384 0.594970464706421
1.22805762290955 0.596675395965576
1.22844803333282 0.598646640777588
1.22914361953735 0.601470470428467
1.23005378246307 0.605519771575928
1.23055028915405 0.607970595359802
1.23158097267151 0.613724708557129
1.2321742773056 0.616441965103149
1.23301291465759 0.620437979698181
1.23344564437866 0.622888803482056
1.23372149467468 0.624327421188354
1.23465371131897 0.628429889678955
1.23583674430847 0.63498330116272
1.23652362823486 0.638020157814026
1.24700784683228 0.686717510223389
1.24791657924652 0.690926551818848
1.25028419494629 0.702328324317932
1.25099098682404 0.704672574996948
1.25152993202209 0.707070112228394
1.25235247612 0.711119413375854
1.25709939002991 0.73349666595459
1.25735342502594 0.734615564346313
1.25772988796234 0.7369065284729
1.25838279724121 0.74036979675293
1.2590160369873 0.742554187774658
1.26170361042023 0.753742933273315
1.262047290802 0.75486171245575
1.2625321149826 0.75688636302948
1.26325690746307 0.75965690612793
1.26486051082611 0.766263484954834
1.2651115655899 0.767275810241699
1.26589167118073 0.771591424942017
1.2673134803772 0.777984976768494
1.26761722564697 0.779583334922791
1.27803146839142 0.823165893554688
1.27831840515137 0.824337959289551
1.28075540065765 0.834620952606201
1.28108954429626 0.835686445236206
1.28158056735992 0.837284803390503
1.28190493583679 0.838403701782227
1.28539741039276 0.852682590484619
1.28614795207977 0.854387521743774
1.28706586360931 0.858383417129517
1.28781723976135 0.861100673675537
1.28913748264313 0.866215586662292
1.28980576992035 0.868719696998596
1.29023897647858 0.870211601257324
1.29066371917725 0.871703386306763
1.29101574420929 0.872875452041626
1.29865658283234 0.898982286453247
1.29903292655945 0.900474190711975
1.29972350597382 0.903351306915283
1.3000922203064 0.904736518859863
1.30041563510895 0.905588984489441
1.30142486095428 0.908892393112183
1.30569195747375 0.921679377555847
1.30605983734131 0.922691583633423
1.30692613124847 0.925142526626587
1.30753314495087 0.92700731754303
1.30776274204254 0.927806496620178
1.30797982215881 0.928712248802185
1.30907928943634 0.931749105453491
1.30974853038788 0.933667182922363
1.31005525588989 0.934626221656799
1.31055104732513 0.935531973838806
1.31093108654022 0.936491012573242
1.31144714355469 0.937609910964966
1.31368243694305 0.942458391189575
1.31737887859344 0.951355934143066
1.3178915977478 0.952421545982361
1.3194215297699 0.955085515975952
1.31979978084564 0.955991268157959
1.32020044326782 0.957003593444824
1.32427859306335 0.963716745376587
1.32531523704529 0.965634822845459
1.32598769664764 0.966913461685181
1.32686233520508 0.96829879283905
1.32737374305725 0.969151258468628
1.32860589027405 0.971016049385071
1.32905304431915 0.971655368804932
1.32967031002045 0.972720980644226
1.33249294757843 0.976930022239685
1.33331787586212 0.977835774421692
1.33393394947052 0.97868824005127
1.33522284030914 0.980553030967712
1.33558976650238 0.981139183044434
1.33627867698669 0.981618642807007
1.33988428115845 0.985188364982605
1.34019434452057 0.985667943954468
1.34080469608307 0.986467123031616
1.3445850610733 0.990676164627075
1.3452672958374 0.990995764732361
1.34909343719482 0.993766307830811
1.34983432292938 0.994192600250244
1.35601651668549 0.997016429901123
1.35802388191223 0.997495889663696
1.35979664325714 0.99797534942627
1.36161649227142 0.998295068740845
1.36468577384949 0.998881101608276
1.36685025691986 0.999413967132568
1.37348580360413 0.999840140342712
1.3737827539444 0.999893426895142
1.38235998153687 1
1.69847071170807 1

};
\addlegendentry{Optimal k}
\addplot [line width=1.2, pscc_orange, dashed]
table {%
0.431702733039856 0
0.454994678497314 0.000586032867431641
0.481343865394592 0.00138521194458008
0.492390990257263 0.00170493125915527
0.494792461395264 0.00191807746887207
0.503835678100586 0.00250411033630371
0.506155967712402 0.00287711620330811
0.511718511581421 0.00330328941345215
0.519006729125977 0.00410246849060059
0.52746057510376 0.00474190711975098
0.53468132019043 0.00522136688232422
0.537270307540894 0.00591397285461426
0.541317224502563 0.00623369216918945
0.542297720909119 0.00639355182647705
0.558821439743042 0.00788533687591553
0.562242269515991 0.00847136974334717
0.56744921207428 0.00900423526763916
0.568416357040405 0.009377121925354
0.57337760925293 0.0098567008972168
0.577590942382812 0.0102828741073608
0.580958366394043 0.0107624530792236
0.581166982650757 0.010869026184082
0.58751904964447 0.0111353397369385
0.592534780502319 0.0117747783660889
0.592697858810425 0.0119878053665161
0.599454879760742 0.0126272439956665
0.603290557861328 0.0130001306533813
0.615294694900513 0.0149714946746826
0.623748064041138 0.0156641006469727
0.624243974685669 0.0158772468566895
0.629379510879517 0.0165165662765503
0.630675554275513 0.0168362855911255
0.633334159851074 0.0172624588012695
0.634752631187439 0.0173690319061279
0.638927578926086 0.0177420377731323
0.640360832214355 0.018061637878418
0.64340877532959 0.0183813571929932
0.644896745681763 0.0187543630599976
0.661986708641052 0.0210453271865845
0.667319774627686 0.0217912197113037
0.678626537322998 0.0242953300476074
0.685197353363037 0.0262134075164795
0.68859601020813 0.0270658731460571
0.691218852996826 0.0274388790130615
0.704594016075134 0.0307954549789429
0.706217765808105 0.0311684608459473
0.707980871200562 0.0315413475036621
0.708951950073242 0.0318077802658081
0.710019826889038 0.0321274995803833
0.712614774703979 0.033139705657959
0.714804172515869 0.033672571182251
0.716084003448486 0.034098744392395
0.71817672252655 0.0346848964691162
0.720119476318359 0.0353242158889771
0.722907781600952 0.0359635353088379
0.724837303161621 0.0363365411758423
0.726319789886475 0.0370824337005615
0.727696895599365 0.0374021530151367
0.728949069976807 0.0379348993301392
0.730703592300415 0.0383610725402832
0.733883142471313 0.0401725769042969
0.735130906105042 0.0406521558761597
0.736462473869324 0.0410783290863037
0.738518714904785 0.0416644811630249
0.742852687835693 0.0432628393173218
0.743736505508423 0.0436890125274658
0.744813919067383 0.044275164604187
0.746519804000854 0.0447546243667603
0.748578310012817 0.0456603765487671
0.749266266822815 0.0461932420730591
0.756046414375305 0.0492833852767944
0.756908416748047 0.0496031045913696
0.763569355010986 0.0528531074523926
0.764267325401306 0.053226113319397
0.765264987945557 0.053652286529541
0.765917539596558 0.053918719291687
0.76819920539856 0.0545047521591187
0.768947124481201 0.054877758026123
0.76947808265686 0.0553572177886963
0.770404577255249 0.0560498237609863
0.772855162620544 0.0569555759429932
0.774118185043335 0.0575417280197144
0.775086164474487 0.0579679012298584
0.776085615158081 0.0587670803070068
0.777540802955627 0.0591933727264404
0.778834342956543 0.0598859786987305
0.780482292175293 0.0610581636428833
0.781347036361694 0.0615376234054565
0.782422542572021 0.0622835159301758
0.784124851226807 0.062869668006897
0.785277366638184 0.063828706741333
0.78877317905426 0.0657466650009155
0.789886951446533 0.0664393901824951
0.790367126464844 0.0669188499450684
0.791602611541748 0.0675581693649292
0.793621897697449 0.0687836408615112
0.795265197753906 0.0699025392532349
0.795802235603333 0.0701688528060913
0.797308921813965 0.0706484317779541
0.797800421714783 0.0709147453308105
0.798574447631836 0.0715541839599609
0.79907488822937 0.0718737840652466
0.800639390945435 0.0727795362472534
0.800954222679138 0.073205828666687
0.801960825920105 0.0738451480865479
0.802850723266602 0.0746976137161255
0.803761005401611 0.0757099390029907
0.804660797119141 0.0761895179748535
0.806808471679688 0.0778411626815796
0.807813167572021 0.0785870552062988
0.808157682418823 0.0790132284164429
0.809047818183899 0.0793862342834473
0.809876322746277 0.0799722671508789
0.811073422431946 0.0806117057800293
0.815165281295776 0.084074854850769
0.815967798233032 0.0849806070327759
0.816557645797729 0.0852469205856323
0.817204117774963 0.0858330726623535
0.817601919174194 0.0864191055297852
0.818315744400024 0.0870051383972168
0.820947885513306 0.0895092487335205
0.828855156898499 0.0975544452667236
0.829453706741333 0.0978741645812988
0.830341100692749 0.0985667705535889
0.832551717758179 0.100484848022461
0.833181619644165 0.100964307785034
0.833815217018127 0.101497173309326
0.834907531738281 0.102669239044189
0.835403680801392 0.103095531463623
0.83625340461731 0.104161143302917
0.836771011352539 0.104534029960632
0.837165355682373 0.105066895484924
0.841327667236328 0.1094890832901
0.841662645339966 0.109861969947815
0.841946482658386 0.110234975814819
0.842486381530762 0.110554695129395
0.842978596687317 0.11087429523468
0.843775272369385 0.111140727996826
0.844368934631348 0.111620187759399
0.845399022102356 0.112312793731689
0.847386598587036 0.114071130752563
0.848158121109009 0.114870309829712
0.848808884620667 0.115243196487427
0.849391222000122 0.115776062011719
0.850201845169067 0.116681814193726
0.850805282592773 0.117001414299011
0.854102849960327 0.120944142341614
0.85450267791748 0.121530175209045
0.856827259063721 0.123661398887634
0.857195377349854 0.12398099899292
0.85866916179657 0.12531304359436
0.859460592269897 0.12600564956665
0.860218286514282 0.126911401748657
0.860885620117188 0.127497434616089
0.861786365509033 0.128296613693237
0.864298105239868 0.13085412979126
0.864883065223694 0.131333589553833
0.865100860595703 0.131706476211548
0.866703271865845 0.133304953575134
0.867861270904541 0.134477019309998
0.868393898010254 0.13495659828186
0.86888313293457 0.135276317596436
0.869365930557251 0.135915637016296
0.870167970657349 0.136927962303162
0.870761871337891 0.137780427932739
0.871408224105835 0.138686180114746
0.872713088989258 0.140124678611755
0.874133348464966 0.141616463661194
0.874471187591553 0.142096042633057
0.874888062477112 0.142415642738342
0.876242280006409 0.143534541130066
0.877684831619263 0.144973039627075
0.878044128417969 0.14534604549408
0.879013299942017 0.146251797676086
0.879879832267761 0.147317409515381
0.882643461227417 0.150567412376404
0.885494470596313 0.153444528579712
0.885844111442566 0.154083847999573
0.886600017547607 0.155362606048584
0.887151718139648 0.155842065811157
0.887787342071533 0.156801104545593
0.891055345535278 0.160637259483337
0.892329931259155 0.162129044532776
0.893271327018738 0.162821650505066
0.894250988960266 0.164260268211365
0.894873857498169 0.16457986831665
0.895608901977539 0.165592193603516
0.897175788879395 0.167563557624817
0.898178339004517 0.169268488883972
0.898644328117371 0.169534921646118
0.899881601333618 0.171346426010132
0.902112245559692 0.174116849899292
0.902497053146362 0.174543142318726
0.90301513671875 0.175129175186157
0.909524440765381 0.184026837348938
0.909912586212158 0.184399843215942
0.911808490753174 0.186371088027954
0.914511442184448 0.190899848937988
0.914949536323547 0.191326141357422
0.915341258049011 0.192231893539429
0.915823459625244 0.192551612854004
0.916796326637268 0.193883538246155
0.919188261032104 0.197186827659607
0.920146346092224 0.198838472366333
0.921266078948975 0.200703263282776
0.922238230705261 0.201928734779358
0.923453450202942 0.20384681224823
0.923918962478638 0.204326272010803
0.925011396408081 0.206350922584534
0.92578661441803 0.207416534423828
0.926080465316772 0.207789421081543
0.930439233779907 0.215088725090027
0.93126904964447 0.216314077377319
0.932234168052673 0.217432975769043
0.932600736618042 0.218019008636475
0.933969020843506 0.220256805419922
0.935749769210815 0.223293781280518
0.93665885925293 0.224305987358093
0.94308876991272 0.235175013542175
0.943399548530579 0.235601305961609
0.944474935531616 0.237412691116333
0.944953441619873 0.238158702850342
0.946192741394043 0.240183234214783
0.946712255477905 0.241142272949219
0.947975397109985 0.243539929389954
0.948542237281799 0.244392395019531
0.951473355293274 0.248921155929565
0.952147841453552 0.250199794769287
0.95253324508667 0.251478433609009
0.95428729057312 0.254888415336609
0.955205917358398 0.257126092910767
0.956190347671509 0.258671283721924
0.956620335578918 0.259736776351929
0.957501888275146 0.261761426925659
0.957938671112061 0.262880325317383
0.958492279052734 0.264318823814392
0.959468245506287 0.266343474388123
0.959770202636719 0.267036080360413
0.960313081741333 0.268048405647278
0.962295293807983 0.271724700927734
0.963364839553833 0.273962378501892
0.963708877563477 0.274495124816895
0.964341998100281 0.275667309761047
0.965052247047424 0.277585387229919
0.965760469436646 0.278437852859497
0.966952323913574 0.280782103538513
0.969513535499573 0.285950183868408
0.96996021270752 0.286802768707275
0.97174072265625 0.290265798568726
0.972223043441772 0.29133141040802
0.973056554794312 0.293622493743896
0.973660469055176 0.29479455947876
0.974578857421875 0.296872496604919
0.974961161613464 0.29751181602478
0.975476503372192 0.298737287521362
0.976445913314819 0.299856185913086
0.977676630020142 0.302626609802246
0.979230165481567 0.305983304977417
0.982346773147583 0.313442349433899
0.982840061187744 0.314507961273193
0.983795404434204 0.316852211952209
0.984569072723389 0.318290829658508
0.985470533370972 0.320581793785095
0.987384080886841 0.325376987457275
0.987874746322632 0.326815485954285
0.988340616226196 0.327667951583862
0.988898634910583 0.329106569290161
0.991158246994019 0.334860682487488
0.99186635017395 0.336565613746643
0.992617845535278 0.33816397190094
0.993641138076782 0.341147661209106
0.994742155075073 0.343758344650269
0.995773553848267 0.346369028091431
0.998017072677612 0.351643681526184
0.998931288719177 0.353828191757202
0.99967086315155 0.355906009674072
1.00018346309662 0.356545329093933
1.00078964233398 0.357717514038086
1.00117754936218 0.358676552772522
1.00181293487549 0.36016833782196
1.00243294239044 0.361873269081116
1.00288784503937 0.362832307815552
1.0042268037796 0.366455316543579
1.00570142269135 0.370238184928894
1.00920701026917 0.380254745483398
1.01015388965607 0.382492423057556
1.01106178760529 0.384889960289001
1.01188015937805 0.387287616729736
1.01498448848724 0.396771311759949
1.01570892333984 0.399008989334106
1.01737833023071 0.402845144271851
1.01964139938354 0.40977144241333
1.02009952068329 0.411316514015198
1.02039444446564 0.411902666091919
1.02114725112915 0.413501024246216
1.02145898342133 0.414406776428223
1.02217507362366 0.415791988372803
1.02329194545746 0.418615818023682
1.02421367168427 0.421599388122559
1.02760565280914 0.43044376373291
1.02812612056732 0.431935667991638
1.03174698352814 0.443124294281006
1.03201258182526 0.443816900253296
1.03288090229034 0.446001410484314
1.03322458267212 0.446853876113892
1.03496301174164 0.452714562416077
1.03550708293915 0.454312920570374
1.03588938713074 0.455644965171814
1.03719365596771 0.460120439529419
1.03749132156372 0.461132764816284
1.0388377904892 0.465022087097168
1.03913903236389 0.465874552726746
1.03955137729645 0.467153310775757
1.03986752033234 0.468059062957764
1.04190373420715 0.475624680519104
1.04223096370697 0.476956725120544
1.0427360534668 0.478395223617554
1.04319453239441 0.479727268218994
1.05096042156219 0.50615382194519
1.05678474903107 0.526932716369629
1.06720304489136 0.564974188804626
1.06811940670013 0.567584872245789
1.07031965255737 0.574937343597412
1.07115411758423 0.57712185382843
1.07162702083588 0.579252958297729
1.07330024242401 0.585167050361633
1.07420086860657 0.5881507396698
1.07450354099274 0.588896512985229
1.07525324821472 0.592040061950684
1.07862842082977 0.603921413421631
1.07903563976288 0.605306625366211
1.07949328422546 0.606691837310791
1.07991695404053 0.607917308807373
1.0803542137146 0.60946249961853
1.08351266384125 0.620064973831177
1.08439218997955 0.624060869216919
1.08487021923065 0.625659346580505
1.0855165719986 0.627737283706665
1.08652460575104 0.632052898406982
1.08684897422791 0.632745504379272
1.08719646930695 0.633917570114136
1.09065127372742 0.647130966186523
1.09131193161011 0.650061249732971
1.09186363220215 0.652032613754272
1.09426772594452 0.659704804420471
1.09742033481598 0.671586036682129
1.0979095697403 0.673344373703003
1.09897530078888 0.677127122879028
1.10018420219421 0.680963277816772
1.10038828849792 0.681762456893921
1.1008460521698 0.68320107460022
1.10164976119995 0.686237931251526
1.10193395614624 0.687090396881104
1.10399532318115 0.693963527679443
1.10442066192627 0.695029020309448
1.10476911067963 0.695988059043884
1.10631418228149 0.701315999031067
1.10687112808228 0.704193115234375
1.107954621315 0.708029270172119
1.10975027084351 0.714582562446594
1.11026835441589 0.716074466705322
1.11097395420074 0.71900475025177
1.11294114589691 0.72593104839325
1.11480164527893 0.73413610458374
1.11596477031708 0.738505005836487
1.11631691455841 0.73967719078064
1.11718738079071 0.743033647537231
1.11767971515656 0.744632124900818
1.11834943294525 0.747029662132263
1.11911857128143 0.749800205230713
1.12069952487946 0.75550103187561
1.12179839611053 0.759230613708496
1.12280821800232 0.762480735778809
1.12306427955627 0.763226509094238
1.123495221138 0.765091419219971
1.12396252155304 0.766956090927124
1.12443161010742 0.768128275871277
1.12482595443726 0.769353747367859
1.12555813789368 0.771111965179443
1.12661600112915 0.775214433670044
1.12755382061005 0.778411149978638
1.12802648544312 0.780595660209656
1.13027131557465 0.788640856742859
1.13115882873535 0.791144967079163
1.13178265094757 0.793542623519897
1.13264799118042 0.79684591293335
1.13290524482727 0.797591686248779
1.13344621658325 0.799456596374512
1.13391757011414 0.801161527633667
1.13588070869446 0.808194398880005
1.13625586032867 0.809419870376587
1.13702249526978 0.811444401741028
1.1378812789917 0.814960837364197
1.14645099639893 0.842825889587402
1.14736378192902 0.846502184867859
1.14781832695007 0.848047256469727
1.14855635166168 0.851030945777893
1.14891648292542 0.852149844169617
1.1495189666748 0.854334354400635
1.14990592002869 0.855453133583069
1.15068018436432 0.858489990234375
1.15129709243774 0.860354900360107
1.15167689323425 0.861846685409546
1.15194749832153 0.862912178039551
1.15252339839935 0.864670515060425
1.15324449539185 0.866641759872437
1.15375745296478 0.868080377578735
1.15501201152802 0.871330380439758
1.15558910369873 0.872875452041626
1.15596318244934 0.874154210090637
1.15678715705872 0.876551747322083
1.15762376785278 0.878842830657959
1.15837037563324 0.880920648574829
1.1587655544281 0.881773114204407
1.159388422966 0.883424758911133
1.16032648086548 0.885928869247437
1.16191601753235 0.890457630157471
1.1626181602478 0.89184296131134
1.16280961036682 0.892642140388489
1.16362774372101 0.895146250724792
1.16749262809753 0.906175136566162
1.16791880130768 0.906867742538452
1.16884589195251 0.909052133560181
1.16908764839172 0.910011172294617
1.16994166374207 0.912302255630493
1.17044770717621 0.912994861602783
1.1708163022995 0.913580894470215
1.1711128950119 0.914486646652222
1.17152893543243 0.915818691253662
1.17216503620148 0.917683362960815
1.17286908626556 0.919175148010254
1.17342877388 0.920560479164124
1.17432904243469 0.923064708709717
1.17474615573883 0.923757314682007
1.17503023147583 0.924663066864014
1.17559564113617 0.926048278808594
1.17818510532379 0.932601690292358
1.17901849746704 0.934413194656372
1.17945349216461 0.935425519943237
1.18007183074951 0.936757445335388
1.18122434616089 0.939474582672119
1.18352651596069 0.945015668869019
1.18391108512878 0.945655107498169
1.18857753276825 0.954712629318237
1.18895196914673 0.955351829528809
1.19032609462738 0.958122491836548
1.19258081912994 0.96275782585144
1.19304919242859 0.963929891586304
1.1944727897644 0.965954542160034
1.19677758216858 0.969257831573486
1.19747757911682 0.970163583755493
1.19857919216156 0.971016049385071
1.19913744926453 0.971548795700073
1.20350575447083 0.978368520736694
1.20424222946167 0.979167699813843
1.20564484596252 0.980926036834717
1.2061870098114 0.98140549659729
1.20650446414948 0.981831789016724
1.20741283893585 0.98273754119873
1.20800268650055 0.983057141304016
1.20872116088867 0.983803033828735
1.2090916633606 0.984335899353027
1.21047973632812 0.985880970954895
1.21103143692017 0.986626863479614
1.21300208568573 0.988758087158203
1.21362030506134 0.989290833473206
1.21436047554016 0.989823579788208
1.21627855300903 0.991475343704224
1.21686398983002 0.991901516914368
1.21767377853394 0.992700815200806
1.21822261810303 0.992967128753662
1.21950006484985 0.993713021278381
1.22241771221161 0.995950698852539
1.22335493564606 0.996376991271973
1.22444808483124 0.996963024139404
1.22523272037506 0.997549176216125
1.22692668437958 0.998188495635986
1.22871851921082 0.998827934265137
1.23023498058319 0.999147534370422
1.23155701160431 0.999680280685425
1.23733532428741 1
1.69847071170807 1

};
\addlegendentry{Standard (k=1.05)}
\addplot [line width=1.2, pscc_green]
table {%
0.431702733039856 0
0.505442380905151 0
0.57677435874939 0.00255739688873291
0.582054257392883 0.00287711620330811
0.588506937026978 0.00319671630859375
0.598949313163757 0.00362300872802734
0.606208920478821 0.00452876091003418
0.611913681030273 0.00484836101531982
0.615086436271667 0.00522136688232422
0.621937274932861 0.00602054595947266
0.629861116409302 0.00655341148376465
0.646381616592407 0.00825834274291992
0.65001392364502 0.00884437561035156
0.653626203536987 0.00927054882049561
0.654070854187012 0.0094836950302124
0.667818307876587 0.0102295875549316
0.668044567108154 0.01033616065979
0.671110153198242 0.0107091665267944
0.67179799079895 0.0108157396316528
0.675747752189636 0.0111353397369385
0.679337024688721 0.0118280649185181
0.688048124313354 0.0127338171005249
0.688966393470764 0.0128935575485229
0.694705486297607 0.0133731365203857
0.697039365768433 0.0137460231781006
0.700175523757935 0.0142256021499634
0.701282620429993 0.0144920349121094
0.712440490722656 0.015344500541687
0.714989304542542 0.0157173871994019
0.722166538238525 0.0164099931716919
0.73601245880127 0.0181682109832764
0.738751649856567 0.01859450340271
0.740104675292969 0.018860936164856
0.745047092437744 0.0193936824798584
0.745673656463623 0.019553542137146
0.748170733451843 0.0198731422424316
0.748599886894226 0.01997971534729
0.750839948654175 0.0202994346618652
0.755336999893188 0.0207256078720093
0.757265090942383 0.0211519002914429
0.758023738861084 0.0213650465011597
0.765462875366211 0.0221642255783081
0.767541885375977 0.0225903987884521
0.771154403686523 0.0230699777603149
0.774303436279297 0.023762583732605
0.775824904441833 0.0241355895996094
0.77832555770874 0.024988055229187
0.790384292602539 0.0272790193557739
0.791195034980774 0.0274388790130615
0.793954372406006 0.0278650522232056
0.794238805770874 0.027971625328064
0.796852469444275 0.0283446311950684
0.797749757766724 0.0287708044052124
0.804340839385986 0.030156135559082
0.805666446685791 0.0305290222167969
0.80822479724884 0.0308487415313721
0.808507561683655 0.0309553146362305
0.810517311096191 0.0312750339508057
0.814689040184021 0.0325003862380981
0.816950678825378 0.0328201055526733
0.819921255111694 0.0335127115249634
0.822678327560425 0.0345250368118286
0.823660492897034 0.0347914695739746
0.825031995773315 0.0353775024414062
0.844269752502441 0.0405455827713013
0.845353007316589 0.0410250425338745
0.847605228424072 0.0419307947158813
0.848710656166077 0.0424636602401733
0.857582330703735 0.0453407764434814
0.858780145645142 0.0456603765487671
0.859949827194214 0.0459800958633423
0.862297773361206 0.0467259883880615
0.863843083381653 0.0473653078079224
0.865070462226868 0.0476850271224976
0.865811586380005 0.0480579137802124
0.868403673171997 0.0493366718292236
0.868562459945679 0.0495498180389404
0.869628548622131 0.0499227046966553
0.870679974555969 0.0503489971160889
0.87666130065918 0.053385853767395
0.877449750900269 0.0538654327392578
0.878420829772949 0.054185152053833
0.879039287567139 0.0545047521591187
0.879992127418518 0.054877758026123
0.880271911621094 0.0550376176834106
0.881654262542725 0.0553572177886963
0.882922530174255 0.0559432506561279
0.884353876113892 0.056902289390564
0.885398387908936 0.057435154914856
0.886047840118408 0.0579146146774292
0.887221813201904 0.0582876205444336
0.889990568161011 0.0598326921463013
0.891260623931885 0.0606318712234497
0.893484354019165 0.0621769428253174
0.89422595500946 0.0627098083496094
0.894877910614014 0.063029408454895
0.897933006286621 0.0648941993713379
0.899294495582581 0.0653737783432007
0.900874733924866 0.0662795305252075
0.901632785797119 0.0666524171829224
0.903152704238892 0.0678246021270752
0.903794765472412 0.0681976079940796
0.904658794403076 0.0691033601760864
0.90527081489563 0.0694229602813721
0.905768871307373 0.0697959661483765
0.906365633010864 0.0702754259109497
0.911895513534546 0.0737918615341187
0.912728071212769 0.0743780136108398
0.914410591125488 0.0755500793457031
0.915122509002686 0.0761362314224243
0.915505886077881 0.076722264289856
0.916223168373108 0.0770419836044312
0.917118906974792 0.0776280164718628
0.920499324798584 0.0792263746261597
0.921314358711243 0.0798124074935913
0.921821117401123 0.0801321268081665
0.930590271949768 0.0867388248443604
0.931410551071167 0.087058424949646
0.933113813400269 0.0878576040267944
0.933671593666077 0.0881773233413696
0.934666156768799 0.088550329208374
0.935729265213013 0.0892429351806641
0.936305999755859 0.0897223949432373
0.937229156494141 0.0910011529922485
0.937782526016235 0.0915871858596802
0.939677476882935 0.0935585498809814
0.940364599227905 0.0941978693008423
0.941349983215332 0.0952101945877075
0.942023277282715 0.0956896543502808
0.942340612411499 0.096275806427002
0.948659658432007 0.101603746414185
0.949264526367188 0.10192334651947
0.950701355934143 0.103415250778198
0.951232552528381 0.103894710540771
0.951436281204224 0.104161143302917
0.951981067657471 0.104480743408203
0.952849149703979 0.105066895484924
0.95496654510498 0.10677182674408
0.955658435821533 0.107144713401794
0.956505417823792 0.108210325241089
0.95773983001709 0.109062790870667
0.958282589912415 0.109648942947388
0.959761381149292 0.111034154891968
0.960062742233276 0.111513614654541
0.960485458374023 0.112206339836121
0.961889743804932 0.113751411437988
0.96386456489563 0.115189909934998
0.964246034622192 0.11566948890686
0.964755415916443 0.115989089012146
0.965617895126343 0.116894841194153
0.966493010520935 0.117853879928589
0.967572450637817 0.1191326379776
0.968125104904175 0.119612097740173
0.968664646148682 0.120251417160034
0.970092535018921 0.121849894523621
0.970687866210938 0.12259578704834
0.971189022064209 0.123075246810913
0.971801280975342 0.123874425888062
0.972304105758667 0.124300718307495
0.97259795665741 0.124833464622498
0.975462436676025 0.128030300140381
0.975803852081299 0.128296613693237
0.97624659538269 0.128722906112671
0.977085828781128 0.129735231399536
0.981978178024292 0.134583592414856
0.982406616210938 0.13500988483429
0.983478188514709 0.136235237121582
0.984482288360596 0.137407422065735
0.985059022903442 0.138206601142883
0.985668420791626 0.138899207115173
0.986343145370483 0.139964818954468
0.98689341545105 0.140870571136475
0.991768598556519 0.147637009620667
0.992481470108032 0.148383021354675
0.992823839187622 0.148809194564819
0.993765950202942 0.149928092956543
0.995634794235229 0.152538776397705
0.999604940414429 0.157866716384888
1.00055944919586 0.159038782119751
1.00119650363922 0.160210967063904
1.00167644023895 0.160743713378906
1.00240552425385 0.161915898323059
1.00303304195404 0.162715077400208
1.00357437133789 0.163514256477356
1.00398087501526 0.16388726234436
1.00662910938263 0.167563557624817
1.00723147392273 0.168575882911682
1.00754272937775 0.169002056121826
1.0081639289856 0.169854521751404
1.00960600376129 0.172358632087708
1.01036894321442 0.173211097717285
1.01125454902649 0.174862861633301
1.01155316829681 0.175448894500732
1.0125640630722 0.177047252655029
1.01382851600647 0.178858757019043
1.01427412033081 0.179551362991333
1.01506364345551 0.180776834487915
1.01589930057526 0.182002186775208
1.01719450950623 0.184293270111084
1.0188045501709 0.186690807342529
1.01916193962097 0.187489986419678
1.01967072486877 0.188289165496826
1.02122509479523 0.190686821937561
1.02271246910095 0.193297505378723
1.02388787269592 0.194576144218445
1.0250449180603 0.1962810754776
1.0281081199646 0.201662302017212
1.02864933013916 0.202195167541504
1.03147196769714 0.207363247871399
1.03206300735474 0.208375453948975
1.0379866361618 0.218125581741333
1.03863143920898 0.218871593475342
1.03931367397308 0.219883799552917
1.03990566730499 0.220789551734924
1.04433453083038 0.229687213897705
1.04474556446075 0.230113506317139
1.04561066627502 0.231498718261719
1.05074036121368 0.241195559501648
1.05159485340118 0.242793917655945
1.05284082889557 0.244978427886963
1.05344367027283 0.24657678604126
1.05453503131866 0.248388290405273
1.05596566200256 0.251585006713867
1.0564683675766 0.252224445343018
1.05793750286102 0.255208015441895
1.05843961238861 0.256326913833618
1.05886971950531 0.257019519805908
1.06031620502472 0.258990883827209
1.06068027019501 0.259577035903931
1.06097733974457 0.260269641876221
1.06152832508087 0.261601567268372
1.06204569339752 0.262347459793091
1.06324505805969 0.263892650604248
1.06379616260529 0.265224575996399
1.06423854827881 0.266130328178406
1.06444704532623 0.26655650138855
1.06524324417114 0.268048405647278
1.06565952301025 0.268741011619568
1.0663640499115 0.270072937011719
1.0667872428894 0.27065908908844
1.06740379333496 0.272310733795166
1.06798112392426 0.27337634563446
1.06857061386108 0.274548530578613
1.0691305398941 0.275560736656189
1.06994712352753 0.277052640914917
1.07039272785187 0.278331279754639
1.07090425491333 0.278810739517212
1.07144415378571 0.279876351356506
1.07192492485046 0.280941963195801
1.08199954032898 0.302946329116821
1.08316385746002 0.305823445320129
1.08527624607086 0.311044812202454
1.0856260061264 0.312110424041748
1.086834192276 0.315307140350342
1.08716952800751 0.315840005874634
1.08756291866302 0.317118644714355
1.08828806877136 0.319782614707947
1.08887350559235 0.321380972862244
1.08954155445099 0.322766304016113
1.09314453601837 0.330918073654175
1.09377217292786 0.332729458808899
1.09430634975433 0.333901643753052
1.09545695781708 0.336672186851501
1.09653627872467 0.33954930305481
1.0982152223587 0.343545198440552
1.09892904758453 0.345782995223999
1.09953212738037 0.346955060958862
1.10033822059631 0.349086284637451
1.10075795650482 0.350311756134033
1.10115325450897 0.350951075553894
1.10166907310486 0.352496147155762
1.10487580299377 0.362086415290833
1.10513210296631 0.362779021263123
1.10808491706848 0.36981189250946
1.11050546169281 0.376258730888367
1.11100912094116 0.377857089042664
1.11202752590179 0.38020133972168
1.11260831356049 0.381373524665833
1.11428046226501 0.385635852813721
1.11474049091339 0.386967897415161
1.11587524414062 0.39048433303833
1.1166068315506 0.392295837402344
1.11823618412018 0.397304058074951
1.11917209625244 0.399275422096252
1.11969292163849 0.400873780250549
1.1206556558609 0.404123783111572
1.12124907970428 0.406148433685303
1.12670850753784 0.420853495597839
1.12707829475403 0.422078967094421
1.13075983524323 0.434865951538086
1.13199865818024 0.438861966133118
1.13250339031219 0.440513610839844
1.13277101516724 0.441046476364136
1.13314878940582 0.442111968994141
1.1337286233902 0.443763613700867
1.134681224823 0.4463210105896
1.14125347137451 0.465927839279175
1.14208734035492 0.468485236167908
1.1434543132782 0.472214818000793
1.14384818077087 0.473387002944946
1.14444744586945 0.475464820861816
1.14508962631226 0.477329611778259
1.14546072483063 0.478768110275269
1.14576458930969 0.479940295219421
1.14716649055481 0.484469056129456
1.14962935447693 0.492674112319946
1.15039765834808 0.49517822265625
1.15079998970032 0.496403694152832
1.15116572380066 0.497682332992554
1.15181541442871 0.499440550804138
1.155552983284 0.511268615722656
1.15662062168121 0.514039039611816
1.15715265274048 0.515584230422974
1.15830457210541 0.520059585571289
1.15863907337189 0.521285057067871
1.15930104255676 0.523789167404175
1.1618480682373 0.531035184860229
1.16215598583221 0.531940937042236
1.16269731521606 0.533592700958252
1.16315150260925 0.535244226455688
1.16463685035706 0.540998458862305
1.16490280628204 0.541797637939453
1.16529583930969 0.543449282646179
1.16569197177887 0.545047760009766
1.16654491424561 0.548457622528076
1.16711616516113 0.550109148025513
1.16748750209808 0.551228046417236
1.1693240404129 0.557781457901001
1.17223358154297 0.568490624427795
1.17354381084442 0.573072671890259
1.18261003494263 0.605146765708923
1.18291842937469 0.605946063995361
1.18628990650177 0.618626475334167
1.18692994117737 0.620331406593323
1.18835747241974 0.626351952552795
1.18870770931244 0.627577304840088
1.19203567504883 0.639032363891602
1.19265615940094 0.641376733779907
1.19350862503052 0.644093990325928
1.19415616989136 0.645798921585083
1.19448578357697 0.646970987319946
1.19666957855225 0.65496301651001
1.19722104072571 0.656614542007446
1.19765317440033 0.658905625343323
1.19801020622253 0.660077810287476
1.19840157032013 0.661995887756348
1.1987612247467 0.663061380386353
1.19920969009399 0.664553165435791
1.20743489265442 0.691832304000854
1.20886492729187 0.697266817092896
1.21065032482147 0.702701330184937
1.21123027801514 0.704885721206665
1.21575045585632 0.719324350357056
1.21731173992157 0.724599123001099
1.21845602989197 0.728701591491699
1.21883881092072 0.730193376541138
1.22462964057922 0.747615814208984
1.22498631477356 0.748734593391418
1.22651410102844 0.753369927406311
1.22747874259949 0.756247043609619
1.22787284851074 0.757419109344482
1.22900581359863 0.76104211807251
1.23082256317139 0.767062664031982
1.23152720928192 0.769620180130005
1.23606753349304 0.783899068832397
1.23679447174072 0.786456346511841
1.23734498023987 0.788108110427856
1.23816967010498 0.790985107421875
1.23909294605255 0.794022083282471
1.23943293094635 0.795247554779053
1.24008858203888 0.797112226486206
1.24907314777374 0.822792887687683
1.24966061115265 0.82508397102356
1.25018393993378 0.826788902282715
1.25143504142761 0.830092191696167
1.25176155567169 0.831104516983032
1.25255036354065 0.833928346633911
1.25295925140381 0.835633277893066
1.25368285179138 0.837924242019653
1.25411868095398 0.839202880859375
1.25495088100433 0.841813564300537
1.25609219074249 0.84570300579071
1.25675964355469 0.848153829574585
1.25748825073242 0.850498199462891
1.25795805454254 0.851510524749756
1.25861608982086 0.853215456008911
1.25907552242279 0.854760527610779
1.26031064987183 0.857744216918945
1.26087558269501 0.859289169311523
1.26149702072144 0.861686825752258
1.2630227804184 0.86706805229187
1.26426959037781 0.870691061019897
1.2653923034668 0.873621463775635
1.26609635353088 0.875645995140076
1.26646912097931 0.876658320426941
1.26777422428131 0.880014896392822
1.26823937892914 0.881346940994263
1.2701427936554 0.885183095932007
1.27064561843872 0.886515021324158
1.27106809616089 0.887367486953735
1.27215373516083 0.889978170394897
1.27245461940765 0.890564203262329
1.27324390411377 0.892908573150635
1.27525019645691 0.897597074508667
1.27567577362061 0.898396253585815
1.27661061286926 0.901379942893982
1.27698791027069 0.901966094970703
1.27943515777588 0.907240629196167
1.27976202964783 0.908093214035034
1.28042423725128 0.909478425979614
1.28085029125214 0.910277605056763
1.28250622749329 0.914326786994934
1.28290355205536 0.915445685386658
1.28506696224213 0.919068694114685
1.28559815883636 0.920134305953979
1.28606843948364 0.920986652374268
1.28703224658966 0.922638416290283
1.28806662559509 0.924503087997437
1.28849256038666 0.925302386283875
1.28893423080444 0.926367998123169
1.28965544700623 0.927593350410461
1.28999853134155 0.928126096725464
1.29103565216064 0.930257320404053
1.29621946811676 0.94006073474884
1.29825377464294 0.94352388381958
1.30165112018585 0.949331283569336
1.30218434333801 0.949810862541199
1.30279219150543 0.950556755065918
1.30314457416534 0.95108962059021
1.3038717508316 0.952155113220215
1.30490159988403 0.954019904136658
1.30600821971893 0.956151127815247
1.3067854642868 0.956524133682251
1.30752098560333 0.957642912864685
1.30896723270416 0.960200309753418
1.30976617336273 0.961265921592712
1.31037390232086 0.962011814117432
1.31169188022614 0.964356184005737
1.31477463245392 0.968352079391479
1.31554639339447 0.969630718231201
1.3170850276947 0.971389055252075
1.31735789775848 0.97176194190979
1.31808960437775 0.972720980644226
1.31890892982483 0.973680019378662
1.31932961940765 0.974266052246094
1.31983351707458 0.974692344665527
1.32016611099243 0.975065231323242
1.32117176055908 0.976130843162537
1.32164347171783 0.976663589477539
1.32209050655365 0.977036595344543
1.32464480400085 0.979487419128418
1.32565903663635 0.980553030967712
1.32869350910187 0.983803033828735
1.32921969890594 0.984069466590881
1.32939839363098 0.984389066696167
1.33003306388855 0.984815359115601
1.33097648620605 0.985667943954468
1.33163571357727 0.986040830612183
1.33221435546875 0.986360549926758
1.33334505558014 0.987372875213623
1.33458864688873 0.988065481185913
1.33718466758728 0.990090012550354
1.33855020999908 0.990569591522217
1.34001016616821 0.991581916809082
1.34149932861328 0.992540836334229
1.3427894115448 0.993073701858521
1.34398519992828 0.993659734725952
1.345339179039 0.994086027145386
1.35036826133728 0.996430277824402
1.35293877124786 0.996963024139404
1.35638153553009 0.997709035873413
1.35668802261353 0.99792218208313
1.35807776451111 0.998241782188416
1.35990869998932 0.99861478805542
1.36908173561096 0.999254107475281
1.36933815479279 0.99936056137085
1.37920916080475 0.999840140342712
1.38242495059967 0.999946713447571
1.39263927936554 1
1.69847071170807 1

};
\addlegendentry{2nd PCT}
\addplot [line width=1.2, pscc_pink]
table {%
0.431702733039856 0
0.505812525749207 0
0.54528284072876 0.000852465629577637
0.558339953422546 0.00143849849700928
0.563879251480103 0.00159835815429688
0.574201226234436 0.00202465057373047
0.592841863632202 0.00287711620330811
0.606245279312134 0.00346314907073975
0.606656551361084 0.00356972217559814
0.616102457046509 0.00415575504302979
0.61903977394104 0.00458204746246338
0.627113103866577 0.00495493412017822
0.634274005889893 0.00564765930175781
0.635395765304565 0.00591397285461426
0.639136672019958 0.00639355182647705
0.640844106674194 0.0066598653793335
0.648782253265381 0.00713944435119629
0.650330543518066 0.00761890411376953
0.669464111328125 0.009377121925354
0.677308201789856 0.0098034143447876
0.679416179656982 0.0100698471069336
0.685719013214111 0.0104427337646484
0.686023950576782 0.0105493068695068
0.691392421722412 0.0110820531845093
0.69301450252533 0.0114017724990845
0.698597431182861 0.0122542381286621
0.703311681747437 0.0125739574432373
0.706780910491943 0.0128402709960938
0.711411595344543 0.0132132768630981
0.71361517906189 0.0136927366256714
0.715764045715332 0.0140124559402466
0.716412782669067 0.0141723155975342
0.718709230422974 0.014545202255249
0.721445560455322 0.0147583484649658
0.724856376647949 0.015078067779541
0.738301038742065 0.0164099931716919
0.743054151535034 0.0168895721435547
0.744544744491577 0.0170494318008423
0.74832010269165 0.0173690319061279
0.749463081359863 0.0175288915634155
0.759272456169128 0.0186477899551392
0.763020277023315 0.0193403959274292
0.766554713249207 0.0196068286895752
0.767520070075989 0.0198731422424316
0.777960777282715 0.0214716196060181
0.780433654785156 0.0217379331588745
0.785908341407776 0.0228568315505981
0.790221095085144 0.0232831239700317
0.790635228157043 0.023496150970459
0.794381141662598 0.0239224433898926
0.795136690139771 0.0241888761520386
0.796770572662354 0.0243486166000366
0.800094366073608 0.0247749090194702
0.801323890686035 0.0250946283340454
0.802322149276733 0.0253609418869019
0.807982683181763 0.0264265537261963
0.809661746025085 0.0267995595932007
0.811330556869507 0.0273323059082031
0.812467813491821 0.0275987386703491
0.815241813659668 0.027971625328064
0.818728446960449 0.0287175178527832
0.822642087936401 0.02962327003479
0.82415759563446 0.0299429893493652
0.824622273445129 0.0303159952163696
0.827608823776245 0.0306888818740845
0.829352617263794 0.0311684608459473
0.833139777183533 0.0320209264755249
0.835677623748779 0.0325003862380981
0.836320757865906 0.0327668190002441
0.83801794052124 0.0330331325531006
0.838422536849976 0.033406138420105
0.84335994720459 0.034631609916687
0.844884634017944 0.0351110696792603
0.845907688140869 0.0356439352035522
0.85147762298584 0.0367094278335571
0.857740044593811 0.039107084274292
0.858645915985107 0.039533257484436
0.859433889389038 0.0399062633514404
0.860281944274902 0.0401725769042969
0.861493587493896 0.0405988693237305
0.863848924636841 0.0416644811630249
0.864597082138062 0.0421972274780273
0.866286993026733 0.0427300930023193
0.866717576980591 0.043049693107605
0.868987321853638 0.0434226989746094
0.870572209358215 0.0439021587371826
0.871350169181824 0.0442218780517578
0.873107194900513 0.0447546243667603
0.873387336730957 0.0450210571289062
0.87554931640625 0.0455005168914795
0.877431869506836 0.0461399555206299
0.878614902496338 0.0464062690734863
0.880146622657776 0.0468325614929199
0.880876302719116 0.047258734703064
0.883304834365845 0.0486440658569336
0.884430408477783 0.0490702390670776
0.888290286064148 0.0510948896408081
0.889348030090332 0.0516809225082397
0.890578269958496 0.0523736476898193
0.892805337905884 0.053385853767395
0.894718647003174 0.0540252923965454
0.898130655288696 0.0553572177886963
0.900647163391113 0.0568490028381348
0.901703238487244 0.0575417280197144
0.902635216712952 0.0579679012298584
0.903688669204712 0.0587137937545776
0.904752969741821 0.0590335130691528
0.905711889266968 0.0596195459365845
0.906730890274048 0.0601524114608765
0.907875537872314 0.0606318712234497
0.909294843673706 0.0616441965103149
0.910258531570435 0.0620172023773193
0.911120414733887 0.0626565217971802
0.912983059883118 0.063828706741333
0.913605690002441 0.0646278858184814
0.914600133895874 0.0652139186859131
0.915188789367676 0.0656402111053467
0.916194200515747 0.0662795305252075
0.917490601539612 0.0673983097076416
0.918819665908813 0.0683040618896484
0.920536756515503 0.0695828199386597
0.922370672225952 0.0705951452255249
0.923247575759888 0.0709680318832397
0.923813462257385 0.0712877511978149
0.9259033203125 0.0726730823516846
0.92645800113678 0.0729926824569702
0.929181694984436 0.0749107599258423
0.929953575134277 0.0754435062408447
0.931719303131104 0.0767755508422852
0.932242155075073 0.0772550106048584
0.933475255966187 0.0778944492340088
0.934066772460938 0.0784271955490112
0.935021162033081 0.0790665149688721
0.936561584472656 0.0802919864654541
0.936968326568604 0.0807714462280273
0.942330837249756 0.0856199264526367
0.943001389503479 0.0863125324249268
0.943528771400452 0.0868452787399292
0.944207668304443 0.0872182846069336
0.947102189064026 0.0893495082855225
0.9482741355896 0.0896691083908081
0.951045513153076 0.0919069051742554
0.952010989189148 0.0922797918319702
0.952948808670044 0.0928659439086914
0.954108953475952 0.0941445827484131
0.954629778862 0.0944643020629883
0.955494403839111 0.0951036214828491
0.95645809173584 0.0958495140075684
0.957223534584045 0.0961692333221436
0.958089113235474 0.0968085527420044
0.958698272705078 0.0974478721618652
0.959656953811646 0.0980873107910156
0.960099458694458 0.0984069108963013
0.960662364959717 0.0986733436584473
0.96120023727417 0.0992060899734497
0.96174144744873 0.0995258092880249
0.962296962738037 0.100165128707886
0.962937593460083 0.100751280784607
0.963902711868286 0.101550459861755
0.964679002761841 0.102509498596191
0.965212821960449 0.103042244911194
0.965835094451904 0.103788137435913
0.966520190238953 0.104214429855347
0.970085144042969 0.107144713401794
0.971918106079102 0.108263611793518
0.975805997848511 0.111939907073975
0.976684331893921 0.112579226493835
0.977692604064941 0.113698124885559
0.978754281997681 0.115136623382568
0.979544162750244 0.116095662117004
0.980547428131104 0.11710798740387
0.982776403427124 0.118972778320312
0.985368728637695 0.121690034866333
0.986143231391907 0.122542500495911
0.987189650535583 0.123927712440491
0.98798680305481 0.124886751174927
0.988336086273193 0.12531304359436
0.989782810211182 0.12739086151123
0.99009370803833 0.127923727035522
0.99172306060791 0.130054831504822
0.993879437446594 0.131866335868835
0.99548602104187 0.134157419204712
0.996366500854492 0.135063171386719
0.997727394104004 0.13708770275116
1.0002019405365 0.139911532402039
1.00129795074463 0.140923857688904
1.00172853469849 0.141243577003479
1.00234937667847 0.142309188842773
1.00271511077881 0.142895221710205
1.0066465139389 0.147956728935242
1.00749695301056 0.149342060089111
1.00781297683716 0.149714946746826
1.01003289222717 0.152805209159851
1.01096558570862 0.154456853866577
1.01199460029602 0.155575633049011
1.01298975944519 0.157120823860168
1.01340806484222 0.157493710517883
1.01379156112671 0.158026576042175
1.01452624797821 0.159571647644043
1.01493430137634 0.160157680511475
1.01538062095642 0.160690546035767
1.01698923110962 0.163301229476929
1.01795125007629 0.164793014526367
1.01846814155579 0.16527247428894
1.01920533180237 0.166338086128235
1.01992547512054 0.167616844177246
1.02220499515533 0.171186566352844
1.02311110496521 0.17214560508728
1.02359390258789 0.172731637954712
1.02442586421967 0.17353081703186
1.0261515378952 0.176248073577881
1.0265280008316 0.176834106445312
1.02697563171387 0.177633285522461
1.02808964252472 0.179018616676331
1.02907490730286 0.180297255516052
1.02983939647675 0.181256294250488
1.03055465221405 0.182215332984924
1.03194177150726 0.184772729873657
1.03256142139435 0.185571908950806
1.03313612937927 0.186477661132812
1.03429710865021 0.18871545791626
1.03461480140686 0.189354777336121
1.03546321392059 0.190580248832703
1.03978431224823 0.198199152946472
1.04104936122894 0.19974422454834
1.04469275474548 0.205072164535522
1.04599416255951 0.207363247871399
1.04692053794861 0.209281206130981
1.04735088348389 0.209760785102844
1.04799330234528 0.210986137390137
1.05385076999664 0.221908450126648
1.05516672134399 0.224199533462524
1.0592714548111 0.231072545051575
1.06024479866028 0.233097076416016
1.06058824062347 0.233629941940308
1.06129491329193 0.234482407569885
1.06250095367432 0.237093091011047
1.06615436077118 0.24311363697052
1.06687581539154 0.244392395019531
1.06740772724152 0.245564460754395
1.06769585609436 0.246363639831543
1.06829082965851 0.247216105461121
1.0695960521698 0.250199794769287
1.07058382034302 0.251904726028442
1.07493138313293 0.260908961296082
1.07560062408447 0.262081146240234
1.07950627803802 0.269433617591858
1.07988107204437 0.270712375640869
1.08142125606537 0.273642778396606
1.08211064338684 0.274548530578613
1.08240354061127 0.275400876998901
1.08280515670776 0.276253461837769
1.08327293395996 0.277265667915344
1.08451116085052 0.279663324356079
1.08489859104156 0.280728816986084
1.08640265464783 0.284138679504395
1.08682310581207 0.285204291343689
1.08719849586487 0.28584361076355
1.09341526031494 0.300122499465942
1.09608292579651 0.306409478187561
1.09686839580536 0.307954549789429
1.0977795124054 0.310298919677734
1.10013914108276 0.316159605979919
1.10139608383179 0.319835901260376
1.10238444805145 0.32234001159668
1.1031094789505 0.324311375617981
1.10368478298187 0.3250572681427
1.10453283786774 0.327295064926147
1.10513234138489 0.328733563423157
1.10548877716064 0.329319596290588
1.10830330848694 0.33816397190094
1.1088889837265 0.339336156845093
1.11009740829468 0.342746019363403
1.11063992977142 0.343971490859985
1.11136114597321 0.346475601196289
1.11204528808594 0.348340392112732
1.11299085617065 0.351590394973755
1.11356699466705 0.352762460708618
1.11453449726105 0.355799436569214
1.11691331863403 0.362352848052979
1.11844253540039 0.366828322410583
1.1191885471344 0.368586540222168
1.11949586868286 0.369545459747314
1.12144160270691 0.374393939971924
1.12247896194458 0.37604558467865
1.12384188175201 0.379881739616394
1.12429177761078 0.380947351455688
1.12471616268158 0.38222599029541
1.12536728382111 0.383877635002136
1.1257563829422 0.385316252708435
1.12625122070312 0.386168718338013
1.12657105922699 0.387287616729736
1.12688457965851 0.388246536254883
1.12791442871094 0.391709804534912
1.12831151485443 0.393041729927063
1.12865471839905 0.39394748210907
1.12900233268738 0.394799947738647
1.12974464893341 0.396931171417236
1.13021051883698 0.398422956466675
1.13079857826233 0.400181174278259
1.13177859783173 0.402259111404419
1.13457548618317 0.410783767700195
1.13503015041351 0.412009119987488
1.13617038726807 0.414939522743225
1.13907170295715 0.423837184906006
1.13982534408569 0.426181435585022
1.14015686511993 0.427353620529175
1.14066708087921 0.428579092025757
1.14104843139648 0.429697871208191
1.14294159412384 0.43529224395752
1.14329671859741 0.436038136482239
1.14511620998383 0.442005395889282
1.14800751209259 0.450476884841919
1.14869260787964 0.453034281730652
1.14934206008911 0.454952359199524
1.15118587017059 0.460919618606567
1.15167713165283 0.462571263313293
1.15302670001984 0.466886878013611
1.15357160568237 0.468218803405762
1.15460801124573 0.471682071685791
1.15490758419037 0.472534537315369
1.15605676174164 0.47519850730896
1.15675401687622 0.47727632522583
1.16001355648041 0.48755931854248
1.1616530418396 0.493473291397095
1.16205048561096 0.494911789894104
1.16232097148895 0.495551109313965
1.16267073154449 0.496989727020264
1.16304755210876 0.498055338859558
1.16382837295532 0.501252055168152
1.16441464424133 0.50348973274231
1.16659677028656 0.510735750198364
1.16741466522217 0.513506293296814
1.17208588123322 0.528531074523926
1.17279863357544 0.531248331069946
1.17333316802979 0.532953262329102
1.17499577999115 0.538973808288574
1.17535328865051 0.540305852890015
1.17714035511017 0.546805858612061
1.17829144001007 0.549789547920227
1.17891764640808 0.55234694480896
1.17920017242432 0.553199410438538
1.1800422668457 0.556342840194702
1.18051481246948 0.557408571243286
1.18322384357452 0.566412687301636
1.18409693241119 0.569875836372375
1.18462145328522 0.571847200393677
1.18511855602264 0.573818445205688
1.18562853336334 0.575576782226562
1.18618404865265 0.577175140380859
1.18759846687317 0.582076787948608
1.18889796733856 0.587031841278076
1.18943095207214 0.588363766670227
1.18971979618073 0.589429378509521
1.19135797023773 0.595236778259277
1.19193756580353 0.597421288490295
1.19326877593994 0.602855801582336
1.20183479785919 0.63429057598114
1.20234203338623 0.635942220687866
1.20345783233643 0.63983166217804
1.2037113904953 0.640684127807617
1.20416557788849 0.642602205276489
1.20589876174927 0.648622751235962
1.2061995267868 0.650007963180542
1.20648646354675 0.651073575019836
1.20680439472198 0.652405500411987
1.20910358428955 0.66183602809906
1.20978093147278 0.664819717407227
1.21126437187195 0.669614791870117
1.21171867847443 0.671266436576843
1.21268749237061 0.674409866333008
1.21333050727844 0.67696738243103
1.21387577056885 0.679471492767334
1.21420335769653 0.680963277816772
1.21522688865662 0.685119152069092
1.21563100814819 0.686131358146667
1.21879470348358 0.697266817092896
1.21925830841064 0.699238061904907
1.22036671638489 0.702807903289795
1.2212849855423 0.706111192703247
1.221848487854 0.707816123962402
1.22294771671295 0.711492300033569
1.22335398197174 0.71282434463501
1.22373783588409 0.713889837265015
1.22411787509918 0.715168714523315
1.22521376609802 0.718844890594482
1.22801828384399 0.728808164596558
1.2305668592453 0.736959934234619
1.23105382919312 0.738078832626343
1.23265850543976 0.743353366851807
1.23295676708221 0.744099378585815
1.237677693367 0.759923219680786
1.2383269071579 0.762267589569092
1.23889148235321 0.763865947723389
1.2394483089447 0.765677452087402
1.24009788036346 0.767702102661133
1.2404453754425 0.768554449081421
1.24153029918671 0.772444009780884
1.24205565452576 0.773882389068604
1.24237215518951 0.774734973907471
1.2431355714798 0.777239084243774
1.2437652349472 0.779316902160645
1.24473679065704 0.782460451126099
1.24596560001373 0.785976886749268
1.24630093574524 0.786882638931274
1.24971807003021 0.797431945800781
1.25065076351166 0.799882769584656
1.25108075141907 0.801161527633667
1.25215756893158 0.80441153049469
1.25332462787628 0.808087825775146
1.25519287586212 0.814587831497192
1.25574624538422 0.816346168518066
1.25635600090027 0.818051099777222
1.25906801223755 0.826895475387573
1.25996339321136 0.829346179962158
1.26109981536865 0.832702875137329
1.26198959350586 0.836006164550781
1.26370966434479 0.842559576034546
1.26486384868622 0.845223426818848
1.26530659198761 0.847194910049438
1.26581490039825 0.848633408546448
1.26677918434143 0.851670265197754
1.26895344257355 0.85673189163208
1.27001094818115 0.859981894493103
1.27126085758209 0.864137649536133
1.27169966697693 0.865256547927856
1.27201282978058 0.866482019424438
1.2739018201828 0.872289419174194
1.2745646238327 0.874154210090637
1.27620887756348 0.878309965133667
1.27672147750854 0.880441188812256
1.27774488925934 0.883265018463135
1.27819275856018 0.884543657302856
1.27883303165436 0.88571572303772
1.27917003631592 0.886888027191162
1.2799106836319 0.888646125793457
1.28122103214264 0.891949415206909
1.28203904628754 0.89397406578064
1.28360033035278 0.897863507270813
1.28471577167511 0.900367617607117
1.28520929813385 0.90148651599884
1.28623652458191 0.904043912887573
1.28697443008423 0.905375957489014
1.29065716266632 0.913154602050781
1.29474747180939 0.921146631240845
1.29517638683319 0.92215895652771
1.29652833938599 0.924503087997437
1.29758477210999 0.926367998123169
1.29797470569611 0.927167177200317
1.29992687702179 0.930790185928345
1.30052149295807 0.932281970977783
1.30203247070312 0.934679508209229
1.30259466171265 0.936064720153809
1.30708432197571 0.944749355316162
1.30887842178345 0.947786331176758
1.31075084209442 0.950290441513062
1.31242549419403 0.952847719192505
1.31286561489105 0.953540325164795
1.31514668464661 0.957110166549683
1.31536614894867 0.957802772521973
1.31605112552643 0.958548665046692
1.31707084178925 0.960413455963135
1.31755805015564 0.961159348487854
1.31899678707123 0.962864279747009
1.32047152519226 0.964622497558594
1.32191288471222 0.967126607894897
1.32335472106934 0.969524145126343
1.32409596443176 0.970270156860352
1.32683122158051 0.973626732826233
1.33042180538177 0.977303028106689
1.33093357086182 0.977835774421692
1.33258390426636 0.979540705680847
1.33325636386871 0.98007345199585
1.33383584022522 0.980553030967712
1.33442199230194 0.980926036834717
1.33532357215881 0.98204493522644
1.33590567111969 0.982684135437012
1.33613204956055 0.982950687408447
1.33672964572906 0.983270287513733
1.33739626407623 0.983696460723877
1.33938300609589 0.985987544059753
1.34012985229492 0.986307144165039
1.34112942218781 0.987532615661621
1.34248018264771 0.988491654396057
1.34305369853973 0.98897123336792
1.34390497207642 0.989503979682922
1.34522247314453 0.990409731864929
1.3468097448349 0.991315484046936
1.34914886951447 0.992487668991089
1.34927642345428 0.992700815200806
1.35040712356567 0.99312698841095
1.35292148590088 0.994672060012817
1.35585343837738 0.995790958404541
1.3576443195343 0.996217250823975
1.36876726150513 0.99861478805542
1.37444829940796 0.999094247817993
1.37692749500275 0.999413967132568
1.40488958358765 0.999893426895142
1.41688549518585 1
1.69847071170807 1

};
\addlegendentry{5th PCT}
\addplot [line width=1.2, pscc_purple]
table {%
0.431702733039856 0
0.536032199859619 0
0.537968397140503 5.32865524291992e-05
0.585435390472412 0.000426292419433594
0.604496240615845 0.000799179077148438
0.610461950302124 0.00117218494415283
0.61968469619751 0.00154507160186768
0.633694529533386 0.00213122367858887
0.648821353912354 0.00282382965087891
0.658455848693848 0.00335657596588135
0.664549350738525 0.00378286838531494
0.664779186248779 0.00388944149017334
0.700266480445862 0.00650012493133545
0.701711416244507 0.0066598653793335
0.707354307174683 0.00719273090362549
0.723676681518555 0.00868451595306396
0.727502107620239 0.00900423526763916
0.737185001373291 0.0099632740020752
0.741554498672485 0.0102295875549316
0.749111652374268 0.0112951993942261
0.755837678909302 0.0116682052612305
0.759742617607117 0.0120410919189453
0.76709508895874 0.0125206708908081
0.772273659706116 0.0133198499679565
0.78334653377533 0.0140657424926758
0.784811973571777 0.0144387483596802
0.790431380271912 0.0149714946746826
0.792493581771851 0.015344500541687
0.806258678436279 0.0170494318008423
0.806578874588013 0.0171027183532715
0.809990882873535 0.0173690319061279
0.812253475189209 0.0176887512207031
0.818965554237366 0.0186477899551392
0.819247961044312 0.0187543630599976
0.821665525436401 0.0191272497177124
0.825875997543335 0.0196601152420044
0.83000111579895 0.0201928615570068
0.83049750328064 0.0204592943191528
0.832293152809143 0.0207256078720093
0.834354639053345 0.0210986137390137
0.844121217727661 0.0221109390258789
0.846675872802734 0.0228035449981689
0.852556109428406 0.0234428644180298
0.853796005249023 0.023762583732605
0.862030744552612 0.0253609418869019
0.864362001419067 0.0257872343063354
0.866944193840027 0.0264798402786255
0.871815204620361 0.0274388790130615
0.874315977096558 0.0280781984329224
0.88126814365387 0.0299429893493652
0.884616851806641 0.0306355953216553
0.88988471031189 0.0320209264755249
0.891111373901367 0.0323938131332397
0.892266750335693 0.0327668190002441
0.892533183097839 0.0329799652099609
0.894418716430664 0.0333528518676758
0.899860382080078 0.0355373620986938
0.900545358657837 0.0357503890991211
0.904162168502808 0.0363365411758423
0.904950141906738 0.0366028547286987
0.906692266464233 0.0370291471481323
0.907025337219238 0.0374021530151367
0.910066962242126 0.0378283262252808
0.916175007820129 0.0399595499038696
0.917943716049194 0.0404922962188721
0.919411540031433 0.0409185886383057
0.920230031013489 0.0414513349533081
0.921304225921631 0.0420373678207397
0.922132253646851 0.0423570871353149
0.922998428344727 0.042783260345459
0.924269914627075 0.0432095527648926
0.926642298698425 0.0437955856323242
0.928024530410767 0.044275164604187
0.928816795349121 0.0446480512619019
0.930069446563721 0.0449677705764771
0.933105230331421 0.0462996959686279
0.934149980545044 0.0466194152832031
0.934696912765503 0.0469391345977783
0.936715960502625 0.0478448867797852
0.937746524810791 0.0484309196472168
0.938328742980957 0.0488572120666504
0.939278602600098 0.049176812171936
0.941035985946655 0.0497629642486572
0.948032259941101 0.0534924268722534
0.951716303825378 0.0551973581314087
0.952404499053955 0.0556769371032715
0.953567743301392 0.0559965372085571
0.954396486282349 0.0565294027328491
0.963147521018982 0.0612711906433105
0.964146971702576 0.0619639158248901
0.968538284301758 0.0652672052383423
0.969063997268677 0.0658532381057739
0.969617605209351 0.0662795305252075
0.970418334007263 0.0665991306304932
0.970937252044678 0.067078709602356
0.971688985824585 0.0675581693649292
0.97223162651062 0.068037748336792
0.973666429519653 0.0690500736236572
0.979243040084839 0.0717140436172485
0.98059606552124 0.072513222694397
0.981208801269531 0.0728861093521118
0.981950998306274 0.0737918615341187
0.9835205078125 0.0746443271636963
0.984248161315918 0.0750706195831299
0.984883785247803 0.0754435062408447
0.986120462417603 0.0766156911849976
0.986328840255737 0.0769354104995728
0.987061619758606 0.0772550106048584
0.989282131195068 0.0793329477310181
0.989956855773926 0.0796526670455933
0.992684841156006 0.0817304849624634
0.992759227752686 0.0819969177246094
0.993221282958984 0.0823166370391846
0.994272947311401 0.0829559564590454
0.995306253433228 0.0836485624313354
0.996056199073792 0.0840215682983398
0.998993039131165 0.0866855382919312
1.00201761722565 0.0893495082855225
1.00305199623108 0.0900421142578125
1.00408732891083 0.0908945798873901
1.00492465496063 0.091533899307251
1.00619566440582 0.0927060842514038
1.00793719291687 0.0945708751678467
1.00858128070831 0.0948904752731323
1.01012766361237 0.0965954065322876
1.01106870174408 0.0971815586090088
1.01381599903107 0.100804567337036
1.01448488235474 0.10123074054718
1.01519155502319 0.101816773414612
1.01583528518677 0.102243065834045
1.0169985294342 0.102935671806335
1.01751410961151 0.103255391120911
1.01812672615051 0.103894710540771
1.02005529403687 0.105333209037781
1.02044773101807 0.105919361114502
1.02130436897278 0.106558680534363
1.02358412742615 0.1094890832901
1.02403998374939 0.109755396842957
1.02503824234009 0.110661149024963
1.02556908130646 0.111140727996826
1.0264333486557 0.111886620521545
1.02913510799408 0.114817023277283
1.03002917766571 0.116148948669434
1.03065085411072 0.116628527641296
1.03134191036224 0.117374420166016
1.0319699048996 0.118173599243164
1.03257811069489 0.118866205215454
1.03340220451355 0.119931817054749
1.03406703472137 0.120357990264893
1.03561067581177 0.122062921524048
1.03628444671631 0.122435927391052
1.03716266155243 0.123394966125488
1.03764998912811 0.123821139335632
1.03982484340668 0.126911401748657
1.04238700866699 0.129575371742249
1.04315555095673 0.130534410476685
1.04365563392639 0.131173729896545
1.04450857639313 0.13154673576355
1.04518723487854 0.132345914840698
1.04602003097534 0.133411526679993
1.04646992683411 0.134104132652283
1.04802560806274 0.135489344596863
1.04860806465149 0.136128664016724
1.04966926574707 0.137140989303589
1.04997217655182 0.137833595275879
1.05118083953857 0.13980495929718
1.05161988735199 0.140337824821472
1.05201387405396 0.140763998031616
1.05234825611115 0.141350150108337
1.05288028717041 0.14188289642334
1.05369985103607 0.143641114234924
1.0545859336853 0.14465343952179
1.05501484870911 0.145559191703796
1.05556464195251 0.146091938018799
1.05582964420319 0.146571516990662
1.05818128585815 0.149821519851685
1.05897569656372 0.151206731796265
1.05978906154633 0.152378916740417
1.060502409935 0.153124809265137
1.06095194816589 0.153764247894287
1.0648707151413 0.159997820854187
1.06527519226074 0.160317540168762
1.06602108478546 0.161436438560486
1.06692636013031 0.162821650505066
1.0673816204071 0.163833975791931
1.06781399250031 0.164526581764221
1.06813395023346 0.165112733840942
1.07048738002777 0.169002056121826
1.07084894180298 0.169747948646545
1.07127904891968 0.170387387275696
1.07242918014526 0.172252178192139
1.07343053817749 0.17358410358429
1.074143409729 0.174649715423584
1.07518768310547 0.176194787025452
1.0767138004303 0.177899718284607
1.07878971099854 0.181203007698059
1.07914638519287 0.18178915977478
1.07954084873199 0.182162046432495
1.08002197742462 0.183280944824219
1.08383214473724 0.190153956413269
1.08496427536011 0.191272854804993
1.08562612533569 0.192178606987
1.08703899383545 0.193936824798584
1.08747661113739 0.194682717323303
1.0878494977951 0.195108890533447
1.08896291255951 0.197506546974182
1.08938527107239 0.198785185813904
1.09003102779388 0.200117230415344
1.09046220779419 0.200916409492493
1.09148180484772 0.202568054199219
1.09189856052399 0.203260660171509
1.09265828132629 0.204752564430237
1.09372401237488 0.206350922584534
1.09472572803497 0.208428740501404
1.09587204456329 0.210666537284851
1.09639024734497 0.211625576019287
1.09718418121338 0.212637901306152
1.09810709953308 0.214236259460449
1.09857845306396 0.215195298194885
1.09907305240631 0.216047763824463
1.09971630573273 0.21695351600647
1.1007467508316 0.218765020370483
1.10436260700226 0.225744605064392
1.10470128059387 0.226650357246399
1.10769474506378 0.231871724128723
1.10853815078735 0.233576655387878
1.11135053634644 0.237519264221191
1.11301040649414 0.240716099739075
1.11418342590332 0.242154598236084
1.11473298072815 0.243273496627808
1.11542987823486 0.244658708572388
1.11599826812744 0.245777606964111
1.1173974275589 0.24929404258728
1.11859774589539 0.251904726028442
1.12079834938049 0.256646633148193
1.12108170986176 0.257019519805908
1.12232112884521 0.259736776351929
1.1244193315506 0.263839244842529
1.12491774559021 0.26517128944397
1.12555038928986 0.266290187835693
1.12700080871582 0.269913196563721
1.12891817092896 0.273695945739746
1.12978386878967 0.276253461837769
1.13057327270508 0.278171420097351
1.13108229637146 0.279823064804077
1.13167464733124 0.281314969062805
1.13233065605164 0.282860040664673
1.13377249240875 0.2864830493927
1.1350132226944 0.289999485015869
1.13543629646301 0.290798664093018
1.13635575771332 0.293196201324463
1.13682889938354 0.294208526611328
1.13730084896088 0.29543399810791
1.13955199718475 0.30097508430481
1.13981878757477 0.301507830619812
1.14087200164795 0.30438494682312
1.1413881778717 0.305503726005554
1.14601385593414 0.316585898399353
1.14677286148071 0.318717002868652
1.14726173877716 0.320475220680237
1.14754986763 0.321913838386536
1.14912796020508 0.327348232269287
1.14942526817322 0.327881097793579
1.15105390548706 0.332249999046326
1.15147268772125 0.333422183990479
1.1519672870636 0.334754109382629
1.15244174003601 0.335979580879211
1.15379559993744 0.339602470397949
1.15849983692169 0.353455185890198
1.15893661975861 0.354414224624634
1.15918159484863 0.355160117149353
1.16119265556335 0.360008478164673
1.16175436973572 0.361873269081116
1.16499137878418 0.371143937110901
1.16543257236481 0.372156143188477
1.16588747501373 0.373701333999634
1.16836524009705 0.381373524665833
1.16896295547485 0.383291602134705
1.1710410118103 0.389045715332031
1.1715270280838 0.390804052352905
1.1717963218689 0.391336798667908
1.17253828048706 0.393467903137207
1.17394053936005 0.397783517837524
1.17435240745544 0.398902416229248
1.17526805400848 0.401832818984985
1.17641592025757 0.405242681503296
1.17741513252258 0.408545970916748
1.17855846881866 0.412222266197205
1.17942154407501 0.415365695953369
1.18070077896118 0.418775677680969
1.18116402626038 0.42010760307312
1.18536841869354 0.433853626251221
1.18568801879883 0.435079097747803
1.18620133399963 0.43662428855896
1.1864515542984 0.437530040740967
1.1869832277298 0.439767718315125
1.18736374378204 0.440939903259277
1.18841910362244 0.443337440490723
1.18875348567963 0.444402933120728
1.1892181634903 0.446480870246887
1.19061386585236 0.451489210128784
1.19117677211761 0.45314085483551
1.19170498847961 0.455325245857239
1.19220340251923 0.456710577011108
1.19420385360718 0.463263869285583
1.19479072093964 0.46491551399231
1.20069432258606 0.487452745437622
1.20203197002411 0.491342067718506
1.20273220539093 0.493046998977661
1.20315611362457 0.494805335998535
1.20389604568481 0.498268365859985
1.20442390441895 0.500239729881287
1.20469605922699 0.500932455062866
1.20525932312012 0.502583980560303
1.20575129985809 0.504022598266602
1.20609939098358 0.505141496658325
1.20704281330109 0.509350538253784
1.20766198635101 0.511055469512939
1.20828557014465 0.513239860534668
1.2086421251297 0.514625191688538
1.21144223213196 0.5247483253479
1.21419763565063 0.534231901168823
1.21477115154266 0.536363124847412
1.21543312072754 0.538227915763855
1.21603763103485 0.540572166442871
1.2166485786438 0.543182849884033
1.2170238494873 0.545154213905334
1.21766209602356 0.547178864479065
1.2185982465744 0.55101490020752
1.21884572505951 0.551547765731812
1.21942448616028 0.553785562515259
1.22029566764832 0.556928992271423
1.22082734107971 0.559326529502869
1.22125291824341 0.560552000999451
1.2243492603302 0.572752952575684
1.22513926029205 0.575949668884277
1.22592115402222 0.579252958297729
1.22650456428528 0.581384181976318
1.22699463367462 0.58335554599762
1.22946095466614 0.591507196426392
1.22974145412445 0.592466354370117
1.23010694980621 0.594384431838989
1.23099863529205 0.597847461700439
1.23218441009521 0.602003335952759
1.23260056972504 0.603708267211914
1.23450028896332 0.611060857772827
1.23547446727753 0.614896893501282
1.23623812198639 0.618253469467163
1.23683452606201 0.62049126625061
1.24092209339142 0.636048793792725
1.24135398864746 0.637007832527161
1.24186754226685 0.639618515968323
1.24242413043976 0.641962766647339
1.24308371543884 0.644360303878784
1.24373316764832 0.647024393081665
1.24408113956451 0.648409605026245
1.24576830863953 0.655495762825012
1.24617803096771 0.656774520874023
1.24680542945862 0.659278631210327
1.24728453159332 0.660717129707336
1.24811482429504 0.664233565330505
1.24867761135101 0.666471242904663
1.24907612800598 0.66806960105896
1.25818192958832 0.702168464660645
1.26014733314514 0.709094762802124
1.26251184940338 0.718258857727051
1.26282441616058 0.719164609909058
1.26344692707062 0.721562147140503
1.26465606689453 0.724865436553955
1.2649337053299 0.725771188735962
1.26511943340302 0.72657036781311
1.27042746543884 0.745591163635254
1.27160263061523 0.74932074546814
1.27191209793091 0.750173091888428
1.27433383464813 0.75896430015564
1.27628791332245 0.766210317611694
1.27671790122986 0.767542243003845
1.28152370452881 0.784911274909973
1.28242039680481 0.787575244903564
1.28304326534271 0.790292501449585
1.28368330001831 0.792636871337891
1.28599679470062 0.8003089427948
1.29097580909729 0.816079616546631
1.2924290895462 0.820768356323242
1.29322934150696 0.824124813079834
1.29422843456268 0.826895475387573
1.29499590396881 0.82918643951416
1.29532122612 0.830038905143738
1.29617810249329 0.832916021347046
1.29655933380127 0.833981513977051
1.296990275383 0.835846424102783
1.29777503013611 0.837551355361938
1.29872691631317 0.840428352355957
1.29955697059631 0.842719316482544
1.3003294467926 0.844850540161133
1.30623555183411 0.862699151039124
1.30650889873505 0.863391757011414
1.3071631193161 0.86568284034729
1.30896711349487 0.871863126754761
1.32021522521973 0.899408578872681
1.32067942619324 0.900207757949829
1.32130575180054 0.902072548866272
1.32264959812164 0.904629945755005
1.3231565952301 0.905855417251587
1.32482886314392 0.909957885742188
1.3269784450531 0.914753079414368
1.32788097858429 0.916298151016235
1.32846021652222 0.917470216751099
1.32989323139191 0.920667052268982
1.33039391040802 0.921412944793701
1.33079922199249 0.92215895652771
1.33120250701904 0.922691583633423
1.33288395404816 0.926154851913452
1.33462607860565 0.930363893508911
1.33535397052765 0.93180251121521
1.33694112300873 0.934892654418945
1.33719444274902 0.935691833496094
1.33929324150085 0.939208269119263
1.34101259708405 0.941818952560425
1.34146845340729 0.942404985427856
1.34267556667328 0.944589495658875
1.34321260452271 0.945069074630737
1.34398341178894 0.94629442691803
1.3457635641098 0.949171543121338
1.34651029109955 0.95039701461792
1.34714937210083 0.951462507247925
1.34776437282562 0.953007698059082
1.34856605529785 0.954179763793945
1.34946012496948 0.955192089080811
1.35044598579407 0.957483053207397
1.35150074958801 0.95940113067627
1.35234665870667 0.96004056930542
1.35276758670807 0.960679769515991
1.35413587093353 0.962544679641724
1.35467576980591 0.962864279747009
1.35579133033752 0.964622497558594
1.35643029212952 0.965101957321167
1.35717916488647 0.966274261474609
1.35818362236023 0.967126607894897
1.35897958278656 0.968405365943909
1.36176884174347 0.971602082252502
1.3624187707901 0.972241401672363
1.36309790611267 0.972987413406372
1.36368215084076 0.973307132720947
1.36490321159363 0.974585771560669
1.36561870574951 0.975278377532959
1.36609160900116 0.975598096847534
1.36665213108063 0.976184129714966
1.36770403385162 0.976930022239685
1.36876082420349 0.978048920631409
1.3695193529129 0.978848099708557
1.37594723701477 0.983909606933594
1.37747919559479 0.984602212905884
1.3801441192627 0.986467123031616
1.38086068630219 0.986840009689331
1.3810601234436 0.987053155899048
1.38213646411896 0.987372875213623
1.38364815711975 0.988385081291199
1.38519048690796 0.988864660263062
1.38585913181305 0.989450693130493
1.38713788986206 0.989770412445068
1.38751995563507 0.990143299102783
1.39049518108368 0.991368770599365
1.39070272445679 0.991635084152222
1.39176917076111 0.991954803466797
1.39249920845032 0.992274522781372
1.39390408992767 0.992753982543945
1.39754605293274 0.994032740592957
1.40065813064575 0.994618773460388
1.40183794498444 0.994938373565674
1.40292704105377 0.995204925537109
1.40449392795563 0.995684385299683
1.40646648406982 0.996057271957397
1.40769052505493 0.996376991271973
1.41168546676636 0.996856451034546
1.42926335334778 0.999040961265564
1.45763432979584 0.999627113342285
1.51356530189514 1
1.69847071170807 1

};
\addlegendentry{50th PCT}
\addplot [line width=1.2, pscc_blue]
table {%
0.431702733039856 0
0.583499193191528 0
0.625667572021484 0.000479459762573242
0.630411148071289 0.000745892524719238
0.650053024291992 0.00106561183929443
0.670572757720947 0.00191807746887207
0.680104494094849 0.00223767757415771
0.681123495101929 0.00234425067901611
0.702072381973267 0.00340986251831055
0.706088066101074 0.00378286838531494
0.712000846862793 0.00410246849060059
0.714343428611755 0.00463533401489258
0.719551801681519 0.00495493412017822
0.73203432559967 0.00612711906433105
0.7427978515625 0.00687301158905029
0.755456924438477 0.00847136974334717
0.771459937095642 0.0097501277923584
0.77177095413208 0.0098034143447876
0.777316689491272 0.0101763010025024
0.78439462184906 0.010869026184082
0.786444664001465 0.0112419128417969
0.789577126502991 0.0115616321563721
0.790126085281372 0.0117214918136597
0.793310761451721 0.0120410919189453
0.798094034194946 0.0124140977859497
0.802719116210938 0.0127338171005249
0.82291841506958 0.0149714946746826
0.84467077255249 0.0180084705352783
0.850343227386475 0.0183813571929932
0.851571083068848 0.0184879302978516
0.855510711669922 0.0188076496124268
0.859721183776855 0.0195002555847168
0.862290859222412 0.019819974899292
0.862614274024963 0.0199264287948608
0.864557027816772 0.0201928615570068
0.887898325920105 0.024029016494751
0.889616966247559 0.0244019031524658
0.891021490097046 0.0246683359146118
0.905796527862549 0.0275987386703491
0.907397270202637 0.0279183387756348
0.909917235374451 0.0287175178527832
0.913673758506775 0.029463529586792
0.917818903923035 0.0307954549789429
0.919297575950623 0.0313282012939453
0.919587373733521 0.0314880609512329
0.922393083572388 0.0319143533706665
0.924118518829346 0.0323938131332397
0.9262855052948 0.0332462787628174
0.929362893104553 0.0338857173919678
0.93173623085022 0.0347381830215454
0.933079242706299 0.0350577831268311
0.933691740036011 0.0353775024414062
0.934937238693237 0.0358036756515503
0.936530351638794 0.0363365411758423
0.938674449920654 0.0368692874908447
0.942208051681519 0.038148045539856
0.944969058036804 0.0387873649597168
0.947593212127686 0.0396931171417236
0.949023485183716 0.0403324365615845
0.949919104576111 0.0407054424285889
0.951455116271973 0.0409717559814453
0.954384565353394 0.0416644811630249
0.955554366111755 0.0420906543731689
0.956329941749573 0.0425169467926025
0.958436965942383 0.0432628393173218
0.960241079330444 0.0441153049468994
0.961365938186646 0.0443817377090454
0.96390700340271 0.045234203338623
0.965127468109131 0.0456070899963379
0.968317627906799 0.0468325614929199
0.968804121017456 0.047258734703064
0.969839692115784 0.0476317405700684
0.970500469207764 0.0481112003326416
0.971295475959778 0.048484206199646
0.972561240196228 0.0491235256195068
0.975178599357605 0.0500825643539429
0.976034641265869 0.0504022836685181
0.977033615112305 0.0507751703262329
0.978875160217285 0.0521072149276733
0.979866862297058 0.052693247795105
0.980701446533203 0.0531195402145386
0.98233962059021 0.0542916059494019
0.98442018032074 0.0553572177886963
0.984955310821533 0.0558900833129883
0.985651254653931 0.0565294027328491
0.99162745475769 0.0591933727264404
0.993334531784058 0.0606851577758789
0.994318246841431 0.0610581636428833
0.9947669506073 0.0614310503005981
0.995983123779297 0.0617507696151733
1.0001083612442 0.0641483068466187
1.00106060504913 0.0648941993713379
1.00163340568542 0.0651606321334839
1.00197196006775 0.0655336380004883
1.00536894798279 0.0682508945465088
1.00618612766266 0.0685704946517944
1.01013231277466 0.0704885721206665
1.01109671592712 0.0709147453308105
1.01321113109589 0.0723000764846802
1.01596093177795 0.0740582942962646
1.01866090297699 0.0759763717651367
1.01998615264893 0.077414870262146
1.02121317386627 0.078107476234436
1.02511751651764 0.0804518461227417
1.02642500400543 0.0811444520950317
1.02913928031921 0.0837018489837646
1.02972674369812 0.0845010280609131
1.03093338012695 0.0853002071380615
1.03610301017761 0.0888166427612305
1.03621602058411 0.0890297889709473
1.03716433048248 0.0894026756286621
1.038290143013 0.0902019739151001
1.03880774974823 0.0907347202301025
1.0392884016037 0.0912141799926758
1.0410383939743 0.0927060842514038
1.04169893264771 0.0930256843566895
1.04242956638336 0.093718409538269
1.04309713840485 0.0943577289581299
1.04360628128052 0.0949437618255615
1.04639911651611 0.0975011587142944
1.04728031158447 0.0980873107910156
1.04790198802948 0.0988332033157349
1.04839766025543 0.0994725227355957
1.04944705963135 0.100218415260315
1.05024886131287 0.10123074054718
1.05153954029083 0.102456212043762
1.05292344093323 0.103361964225769
1.05386400222778 0.104054570198059
1.05472278594971 0.104907035827637
1.05575442314148 0.105652928352356
1.05647492408752 0.106238961219788
1.05780756473541 0.107357859611511
1.05830836296082 0.107997179031372
1.06235110759735 0.11156690120697
1.06301319599152 0.111939907073975
1.06370866298676 0.113325119018555
1.06423676013947 0.113857984542847
1.06555533409119 0.115403056144714
1.06630432605743 0.11566948890686
1.06686568260193 0.116202235221863
1.06784427165985 0.117161273956299
1.0689822435379 0.118280172348022
1.06955420970917 0.118599772453308
1.07159531116486 0.121050715446472
1.0719428062439 0.121636748313904
1.07281684875488 0.122062921524048
1.07324147224426 0.122542500495911
1.07482397556305 0.12398099899292
1.07533586025238 0.124833464622498
1.07598316669464 0.125526189804077
1.07768070697784 0.127604007720947
1.07807099819183 0.127923727035522
1.0791323184967 0.129042625427246
1.08021473884583 0.130214691162109
1.0825560092926 0.13293194770813
1.08308386802673 0.133571267127991
1.08485221862793 0.135276317596436
1.08635580539703 0.137300848960876
1.08709800243378 0.138313174247742
1.0886207818985 0.139911532402039
1.08991551399231 0.141243577003479
1.09176445007324 0.144067287445068
1.0927654504776 0.145186185836792
1.09489190578461 0.148596048355103
1.09524857997894 0.149182200431824
1.09711098670959 0.151739597320557
1.09807217121124 0.153018236160278
1.09846937656403 0.153444528579712
1.09981191158295 0.155042886734009
1.10054743289948 0.155895352363586
1.10204470157623 0.157813429832458
1.10241425037384 0.158452749252319
1.10308051109314 0.159251928329468
1.10392117500305 0.160583972930908
1.10443961620331 0.161383152008057
1.10541331768036 0.162821650505066
1.1061863899231 0.163620829582214
1.10658478736877 0.164526581764221
1.10733604431152 0.165698766708374
1.10906183719635 0.168096303939819
1.11016154289246 0.170067667961121
1.11066174507141 0.170387387275696
1.11120665073395 0.17150616645813
1.11163640022278 0.17219877243042
1.11408317089081 0.175182461738586
1.1146125793457 0.17560875415802
1.11583721637726 0.177260398864746
1.11651182174683 0.178219437599182
1.11745703220367 0.179285049438477
1.1191258430481 0.181735873222351
1.11984527111053 0.182748198509216
1.12071192264557 0.183547377586365
1.12212073802948 0.185571908950806
1.12447893619537 0.188662171363831
1.1261887550354 0.191326141357422
1.12938296794891 0.196014642715454
1.13102650642395 0.198731899261475
1.13232135772705 0.200809836387634
1.1347918510437 0.204752564430237
1.1362612247467 0.207469701766968
1.13703227043152 0.209121465682983
1.13987278938293 0.21349036693573
1.14048624038696 0.214236259460449
1.14078605175018 0.214769005775452
1.1418160200119 0.216846942901611
1.14338660240173 0.219724059104919
1.14373457431793 0.220310091972351
1.14431655406952 0.221162557601929
1.14536702632904 0.223080635070801
1.14850389957428 0.228834748268127
1.1509690284729 0.23347008228302
1.15744292736053 0.246150612831116
1.15865290164948 0.248388290405273
1.15941452980042 0.249400615692139
1.16023600101471 0.251052260398865
1.16102921962738 0.252437591552734
1.16144621372223 0.253076910972595
1.16322898864746 0.256007194519043
1.16424012184143 0.258617877960205
1.16514110565186 0.260003209114075
1.16590702533722 0.261921286582947
1.17142403125763 0.27337634563446
1.17267036437988 0.275720596313477
1.17434465885162 0.279237031936646
1.17472624778748 0.279769897460938
1.17872107028961 0.28856086730957
1.17913913726807 0.289786338806152
1.17947816848755 0.290372371673584
1.17985785007477 0.291384696960449
1.18284130096436 0.298577427864075
1.18379628658295 0.301134824752808
1.18432700634003 0.302626609802246
1.18591904640198 0.306089878082275
1.1865439414978 0.307261943817139
1.18691515922546 0.308434128761292
1.18895602226257 0.313069462776184
1.18938612937927 0.314294815063477
1.1897953748703 0.3154137134552
1.1916218996048 0.319782614707947
1.1922196149826 0.321380972862244
1.19281470775604 0.322872877120972
1.19332551956177 0.324204802513123
1.19398856163025 0.325963020324707
1.19447290897369 0.327241659164429
1.19502055644989 0.328467130661011
1.19559991359711 0.330172061920166
1.19654703140259 0.333155751228333
1.19800162315369 0.336991786956787
1.19867289066315 0.339016437530518
1.19956982135773 0.341307401657104
1.20015215873718 0.343012452125549
1.20200932025909 0.346901774406433
1.20406675338745 0.35191011428833
1.20525848865509 0.355160117149353
1.20747816562653 0.361393809318542
1.20790123939514 0.362299561500549
1.20899868011475 0.365815997123718
1.20946395397186 0.366775035858154
1.20989418029785 0.367893934249878
1.21414995193481 0.3788161277771
1.21451222896576 0.379668593406677
1.21539485454559 0.381853103637695
1.21638965606689 0.384410500526428
1.21715879440308 0.386222004890442
1.21763813495636 0.387340784072876
1.2193329334259 0.390910506248474
1.21976172924042 0.392775297164917
1.22035300731659 0.394533514976501
1.22067356109619 0.395599126815796
1.22130453586578 0.397250771522522
1.22181749343872 0.398263096809387
1.22323858737946 0.40289843082428
1.22375524044037 0.404709935188293
1.22523939609528 0.408173084259033
1.22571492195129 0.409345149993896
1.22605574131012 0.410091161727905
1.22671949863434 0.411955833435059
1.22875094413757 0.418402671813965
1.23769021034241 0.44626784324646
1.23863470554352 0.449198126792908
1.23944127559662 0.451382637023926
1.23991322517395 0.452075242996216
1.24027037620544 0.453353881835938
1.24560642242432 0.471415638923645
1.24628508090973 0.473280429840088
1.24711465835571 0.476423859596252
1.24876439571381 0.482284545898438
1.24926364421844 0.483776450157166
1.24980783462524 0.48553466796875
1.25039148330688 0.487772464752197
1.25077426433563 0.489423990249634
1.25311088562012 0.497309446334839
1.2551234960556 0.503862738609314
1.25579917430878 0.5054612159729
1.25696682929993 0.509297251701355
1.25749027729034 0.510416030883789
1.2616765499115 0.525067925453186
1.26425063610077 0.533859014511108
1.26463508605957 0.535191059112549
1.265460729599 0.538547515869141
1.26637578010559 0.541264772415161
1.26668584346771 0.542117357254028
1.26701736450195 0.543449282646179
1.26735329627991 0.544514894485474
1.2679260969162 0.546592712402344
1.26834058761597 0.548084616661072
1.26908957958221 0.55165433883667
1.26946032047272 0.552453517913818
1.26991415023804 0.553838729858398
1.27138376235962 0.5592200756073
1.27173638343811 0.560552000999451
1.27202594280243 0.561404466629028
1.27311432361603 0.565134048461914
1.27393460273743 0.568064332008362
1.27450227737427 0.570568561553955
1.27543950080872 0.573232412338257
1.27637600898743 0.576375961303711
1.27728962898254 0.578773498535156
1.27868378162384 0.583621978759766
1.27923142910004 0.585859656333923
1.28029036521912 0.588683485984802
1.28110349178314 0.592093348503113
1.28146243095398 0.593531847000122
1.2830183506012 0.599232792854309
1.29549968242645 0.642282485961914
1.29599380493164 0.643827676773071
1.29828083515167 0.651872754096985
1.29938137531281 0.656081914901733
1.2996426820755 0.657094120979309
1.30001306533813 0.65842604637146
1.30044543743134 0.660184383392334
1.30092835426331 0.662315607070923
1.30362749099731 0.67147958278656
1.30517601966858 0.676008224487305
1.30622434616089 0.679950952529907
1.30710697174072 0.683147668838501
1.3093581199646 0.690713405609131
1.30976819992065 0.692258596420288
1.3109450340271 0.695775032043457
1.3134458065033 0.704352855682373
1.31408989429474 0.706430792808533
1.31500887870789 0.709840774536133
1.31540584564209 0.71074652671814
1.31587982177734 0.712398052215576
1.31653678417206 0.714582562446594
1.32559680938721 0.743939399719238
1.32587826251984 0.744791984558105
1.32668495178223 0.747455835342407
1.32812285423279 0.752943754196167
1.32867050170898 0.755181431770325
1.32934927940369 0.757685542106628
1.33024919033051 0.76104211807251
1.33089482784271 0.763546228408813
1.33140671253204 0.765197992324829
1.33352482318878 0.772177457809448
1.33419835567474 0.77478814125061
1.33449327945709 0.775747299194336
1.33545899391174 0.7788907289505
1.33610367774963 0.780808806419373
1.33670079708099 0.783153057098389
1.33835220336914 0.788640856742859
1.33861398696899 0.789173603057861
1.33907032012939 0.790452361106873
1.33998537063599 0.793009757995605
1.34160244464874 0.797858238220215
1.34229171276093 0.799989342689514
1.34282350540161 0.802120447158813
1.34338998794556 0.803772211074829
1.344398021698 0.806915640830994
1.34470558166504 0.807661533355713
1.34744513034821 0.81544041633606
1.34816825389862 0.817624807357788
1.34857475757599 0.81885027885437
1.3492683172226 0.821034669876099
1.35700273513794 0.844743967056274
1.35738337039948 0.845596432685852
1.36195957660675 0.856838464736938
1.36276268959045 0.858383417129517
1.36324155330658 0.859555721282959
1.36372244358063 0.860727787017822
1.36412906646729 0.861793398857117
1.3648716211319 0.864031076431274
1.36537611484528 0.865363121032715
1.36586761474609 0.866641759872437
1.36627197265625 0.86776065826416
1.36681294441223 0.869465589523315
1.37058877944946 0.879269003868103
1.37095272541046 0.880068182945251
1.37129294872284 0.880654335021973
1.37179315090179 0.882838726043701
1.37343645095825 0.885928869247437
1.3754940032959 0.890404462814331
1.37592482566833 0.891043663024902
1.37638318538666 0.892109394073486
1.37675905227661 0.89328145980835
1.3777391910553 0.895359396934509
1.37807762622833 0.895892143249512
1.37946951389313 0.899195432662964
1.38039362430573 0.900847196578979
1.38134765625 0.902978301048279
1.38191545009613 0.90425705909729
1.38369369506836 0.908039808273315
1.3851900100708 0.910597324371338
1.38575327396393 0.911929249763489
1.38661301136017 0.913794040679932
1.38730382919312 0.915445685386658
1.38911378383636 0.918482542037964
1.38964557647705 0.919601440429688
1.39054191112518 0.921093225479126
1.39089572429657 0.921839237213135
1.39148449897766 0.92290472984314
1.39224219322205 0.924716234207153
1.39275527000427 0.925408840179443
1.39495038986206 0.929618000984192
1.3955796957016 0.93041718006134
1.39624643325806 0.931642532348633
1.39645195007324 0.932068824768066
1.39728665351868 0.93388032913208
1.39788699150085 0.934945940971375
1.39844143390656 0.935745120048523
1.39896953105927 0.936437726020813
1.39952707290649 0.936970472335815
1.40034139156342 0.938622236251831
1.40166592597961 0.94149923324585
1.40267217159271 0.943204164505005
1.40405035018921 0.945122241973877
1.40477871894836 0.945708274841309
1.4049232006073 0.946134567260742
1.40525221824646 0.946401000022888
1.40578079223633 0.947093605995178
1.41028237342834 0.953540325164795
1.41058385372162 0.954019904136658
1.41169404983521 0.955138802528381
1.4127002954483 0.956470727920532
1.41778194904327 0.962384700775146
1.41811203956604 0.963024139404297
1.41851139068604 0.963290452957153
1.41906535625458 0.964409351348877
1.41941118240356 0.965048789978027
1.42423236370087 0.969311118125916
1.42491626739502 0.969843864440918
1.42598748207092 0.970749616622925
1.42742013931274 0.97176194190979
1.43601226806641 0.97794234752655
1.43690431118011 0.978741526603699
1.4376745223999 0.97938084602356
1.43866181373596 0.979700565338135
1.4393025636673 0.980126857757568
1.4406144618988 0.981192350387573
1.44307029247284 0.982524394989014
1.44425690174103 0.983217000961304
1.44827175140381 0.985188364982605
1.45149052143097 0.986573576927185
1.45258951187134 0.986999869346619
1.45325469970703 0.987426042556763
1.45412766933441 0.987745761871338
1.46089255809784 0.990303158760071
1.46234822273254 0.990835905075073
1.4639014005661 0.991262197494507
1.46580410003662 0.991848230361938
1.47167479991913 0.992807269096375
1.47574365139008 0.993553161621094
1.48013079166412 0.994618773460388
1.48130702972412 0.994831919670105
1.48590576648712 0.995417952537537
1.49049818515778 0.996057271957397
1.49355614185333 0.996643424034119
1.49475419521332 0.996856451034546
1.49659669399261 0.997123003005981
1.49930703639984 0.997709035873413
1.50292015075684 0.99797534942627
1.50396275520325 0.998081922531128
1.51325273513794 0.998561382293701
1.51504027843475 0.998721361160278
1.53818249702454 0.999200820922852
1.55425357818604 0.999520540237427
1.57163965702057 0.999786853790283
1.69847071170807 1
};
\addlegendentry{95th PCT}
\end{axis}

\end{tikzpicture}


==> fig_Circuit_Diagram.tex <==
\begin{circuitikz}[american]
\usetikzlibrary{shapes.symbols}
\tikzstyle{every node}=[font=\footnotesize]
\draw [ line width=2pt](1,15.75) to[short] (4.75,15.75);
\draw [ line width=2pt ] (6.25,15.75) circle (1.5cm);
\draw [ line width=2pt ] (8.25,15.75) circle (1.5cm);
\draw [ line width=2pt](9.75,15.75) to[iloop] (11.25,15.75) -- (20,15.75);





% \draw [ line width=2pt ](0,0) -- ++ (1,0) to [iloop] ++(2,0);
\draw [ line width=2pt](10.5,18.5) to[short] (10.5,16);
% \draw[domain=10.47:12.19,samples=100,smooth, line width=2pt] plot (\x,{0.4*sin(7.375*\x r  + 1.25 r) +15.75});
\draw [ line width=2pt ] (11.25,19.5) rectangle (14.75,17.5);
\draw [ line width=1pt ] (11.25,19.5) rectangle (14.75,19);
\draw [ line width=1pt ] (12.5,18) circle (0.25cm);
\draw [ line width=1pt ] (11.75,18) circle (0.25cm);
\draw [ line width=1pt ] (13.25,18) circle (0.25cm);
\draw [ line width=1pt ] (13.75,18.75) rectangle (14.5,17.75);
\draw [ line width=2pt](10.466,18.5) to[short] (11.25,18.5);
% \draw [ line width=2pt](16.75,15.75) to[short] (18.25,15.75);
% \draw node[ line width=1.25pt, iecsocketL, rotate=-90, xscale=2.0, yscale=7] at (16, 16.12) {};
\draw [line width=2pt, dashed] (14.75,18.5) -- (16,18.5);
% \draw [line width=2pt, dashed] (16,18.5) -- (16,16.25);
\node [font=\LARGE] at (2.5,17.25) {11 / 0.4 kV};
\node [font=\LARGE] at (2.5,16.7) {Transformer,};
\node [font=\LARGE] at (2.5,16.15) {\(I_{\mathrm{phase\:rated}}\)};
\node [font=\LARGE, anchor = west] at (11.75,16.5) {Adjustable Scale Factor, \(k\)};
% \node [font=\LARGE] at (16,15) {Circuit Breaker};
\node [font=\LARGE] at (18.25,18.775) {Signal to Circuit};
\node [font=\LARGE] at (18.25,18.225) {Breaker or Alarm};
\node[font=\LARGE] at (12.5,20) {Adaptable PD e.g., Numerical Relay};
\draw [line width=2pt, dotted, ->, >=stealth] (12.5,17) -- (12.5,17.85);
\node[font=\LARGE] at (6.25,18.8) {Per-phase current};
\node[font=\LARGE] at (6.25,18.25) {measurements, \(I_A, I_B,I_C\)};
\draw [line width=2pt, dotted, ->, >=stealth] (9.5,18.25) -- (10.466,18.25);
% \node [font=\LARGE] at (6.75,19.25) {Adjustable};
% \node [font=\LARGE] at (6.75,18.5) {Scale Factor};

% \draw (0,0) -- ++(1,0) to[R] ++(3,0)
% to [iloop, mirror, name=I] ++(0,-2);
% \draw (1,0) to[oscope, v=$v$] ++(0,-2)
% node[ground]{};
% \draw (I.i) -- ++(-0.5,0) node[oscopeshape, anchor=right, name=O]{};
% \draw (O.south) -- (O.south |- GND) node[ground]{};
\end{circuitikz}

==> fig_HS_CDF.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
set layers,
legend cell align={left},
label style={font=\footnotesize},
legend columns=3,
legend style={
  fill opacity=0.8,
  text opacity=1,
  at={(0.5,-0.22)},
  anchor=north,
  draw=none,
  font=\footnotesize
},
tick align=inside,
tick pos=both,
tick label style={font=\footnotesize},
x grid style={darkgray176},
xlabel={Maximum Hotspot (\degree C)},
xmajorgrids,
xmin=105.071459084606, xmax=173.749192114633,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percentage of Peaks (\%)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width = \columnwidth,
height = 0.65\columnwidth,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
},
xtick={110,120,130,140,150,160,170},
xticklabels={
  \(\displaystyle {110}\),
  \(\displaystyle {120}\),
  \(\displaystyle {130}\),
  \(\displaystyle {140}\),
  \(\displaystyle {150}\),
  \(\displaystyle {160}\),
  \(\displaystyle {170}\)}
]
\addplot [line width=1.2, black, dashed, on layer=axis foreground]
table {%
140 0
140 1.0
};
\addlegendentry{Optimal k}

\addplot [line width=1.2, pscc_orange, dashed]
table {%
108.193176269531 0
109.826347351074 0.000586032867431641
110.766403198242 0.00191807746887207
110.76887512207 0.00202465057373047
111.328842163086 0.00325000286102295
111.417205810547 0.00356972217559814
111.534423828125 0.00388944149017334
111.740104675293 0.00426232814788818
112.05216217041 0.00548779964447021
112.21134185791 0.00586068630218506
112.228103637695 0.00602054595947266
112.360122680664 0.00644683837890625
112.43586730957 0.00703287124633789
112.47159576416 0.00751233100891113
112.616172790527 0.00804519653320312
112.873107910156 0.0093238353729248
112.873756408691 0.009377121925354
112.895401000977 0.0094836950302124
113.027397155762 0.0101231336593628
113.029251098633 0.0101763010025024
113.147247314453 0.0107091665267944
113.150108337402 0.0108157396316528
113.293190002441 0.0119345188140869
113.532501220703 0.0132665634155273
113.534507751465 0.0133198499679565
113.601905822754 0.0137460231781006
113.653732299805 0.013852596282959
113.878005981445 0.0155042409896851
113.882514953613 0.0157706737518311
113.956359863281 0.0162502527236938
113.957191467285 0.016303539276123
114.260231018066 0.0191272497177124
114.279243469238 0.0193403959274292
114.331192016602 0.019819974899292
114.331741333008 0.0199264287948608
114.380325317383 0.0204592943191528
114.423370361328 0.0208854675292969
114.442184448242 0.0211519002914429
114.524688720703 0.0217379331588745
114.525352478027 0.0218445062637329
114.998466491699 0.025947093963623
115.000137329102 0.0260002613067627
115.078033447266 0.0264265537261963
115.102272033691 0.0270125865936279
115.245964050293 0.0280781984329224
115.247825622559 0.02823805809021
115.343521118164 0.0290905237197876
115.38988494873 0.0295166969299316
115.492774963379 0.0305290222167969
115.578300476074 0.0321274995803833
115.623107910156 0.0325536727905273
115.628723144531 0.0327135324478149
115.655296325684 0.0329799652099609
115.74292755127 0.0336192846298218
115.745155334473 0.0337791442871094
115.786041259766 0.0343118906021118
115.941177368164 0.0366028547286987
115.962409973145 0.0370824337005615
115.98656463623 0.0375086069107056
116.02806854248 0.0383610725402832
116.054664611816 0.0387340784072876
116.182304382324 0.0401725769042969
116.19637298584 0.0403857231140137
116.268333435059 0.0412914752960205
116.278450012207 0.0415579080581665
116.317359924316 0.0422505140304565
116.336845397949 0.0425169467926025
116.397644042969 0.043582558631897
116.412551879883 0.0437955856323242
116.49641418457 0.0449677705764771
116.50218963623 0.0451276302337646
116.595680236816 0.0468858480453491
116.685455322266 0.0485374927520752
116.714538574219 0.0489636659622192
116.76229095459 0.0503489971160889
116.780174255371 0.0507218837738037
116.791206359863 0.0510416030883789
116.839508056641 0.0516276359558105
116.848945617676 0.0518407821655273
116.871948242188 0.0522670745849609
116.873832702637 0.0523736476898193
116.900657653809 0.0528531074523926
116.944747924805 0.0535989999771118
116.96459197998 0.0540252923965454
116.979904174805 0.0543981790542603
116.985931396484 0.0547711849212646
117.009811401367 0.0551973581314087
117.070960998535 0.0560498237609863
117.071632385254 0.0561031103134155
117.087257385254 0.0565294027328491
117.087593078613 0.0565826892852783
117.123924255371 0.0573818683624268
117.149322509766 0.0582343339920044
117.185989379883 0.0587670803070068
117.21019744873 0.059353232383728
117.222053527832 0.0595662593841553
117.236282348633 0.0599925518035889
117.236961364746 0.0600458383560181
117.254531860352 0.0604720115661621
117.361167907715 0.0631359815597534
117.361717224121 0.0632425546646118
117.428367614746 0.0643614530563354
117.429527282715 0.0644680261611938
117.510353088379 0.0664925575256348
117.514106750488 0.0666524171829224
117.553703308105 0.0670254230499268
117.571922302246 0.0676647424697876
117.579391479492 0.0678778886795044
117.61011505127 0.068463921546936
117.615005493164 0.0686770677566528
117.63745880127 0.0692098140716553
117.731391906738 0.0709680318832397
117.748657226562 0.0717140436172485
117.780647277832 0.072246789932251
117.783012390137 0.0724599361419678
117.806701660156 0.0730459690093994
117.814987182617 0.0731525421142578
117.84716796875 0.0740050077438354
117.870864868164 0.0746976137161255
117.891662597656 0.0751239061355591
117.892372131348 0.0751771926879883
117.919189453125 0.0756033658981323
117.921058654785 0.0758165121078491
117.940338134766 0.0764025449752808
117.941673278809 0.07645583152771
117.968887329102 0.0768821239471436
117.974418640137 0.076988697052002
117.994812011719 0.077414870262146
117.996421813965 0.0775747299194336
118.001342773438 0.0778411626815796
118.031234741211 0.0786936283111572
118.032600402832 0.0788533687591553
118.044403076172 0.0793329477310181
118.049285888672 0.0795460939407349
118.058265686035 0.0799189805984497
118.064476013184 0.0802386999130249
118.097373962402 0.0807714462280273
118.113037109375 0.0811444520950317
118.195907592773 0.0832755565643311
118.209800720215 0.0837551355361938
118.264198303223 0.0846076011657715
118.267936706543 0.0847674608230591
118.330947875977 0.0860460996627808
118.331321716309 0.08609938621521
118.34684753418 0.0865256786346436
118.364784240723 0.087058424949646
118.395393371582 0.0875380039215088
118.396255493164 0.0876445770263672
118.426429748535 0.0881773233413696
118.453590393066 0.0887633562088013
118.481140136719 0.0892962217330933
118.482650756836 0.0894559621810913
118.496284484863 0.0899355411529541
118.498016357422 0.0902019739151001
118.499084472656 0.0902552604675293
118.518035888672 0.0906814336776733
118.524742126465 0.0909478664398193
118.555130004883 0.0914806127548218
118.569625854492 0.0919069051742554
118.602172851562 0.0928126573562622
118.609298706055 0.0932921171188354
118.647552490234 0.0940912961959839
118.677215576172 0.0947839021682739
118.704177856445 0.0955832004547119
118.719100952148 0.096009373664856
118.721954345703 0.0961692333221436
118.748710632324 0.096968412399292
118.788192749023 0.0987266302108765
118.803764343262 0.0990996360778809
118.815582275391 0.0995258092880249
118.817008972168 0.0996323823928833
118.846420288086 0.100378274917603
118.852684020996 0.100644707679749
118.876426696777 0.101124167442322
118.898384094238 0.101710319519043
118.90811920166 0.102136492729187
118.977226257324 0.10400128364563
118.98868560791 0.104587316513062
119.026611328125 0.105173468589783
119.027557373047 0.105333209037781
119.046768188477 0.106185674667358
119.055595397949 0.106665253639221
119.056976318359 0.106825113296509
119.081832885742 0.10746443271637
119.089416503906 0.107944011688232
119.10871887207 0.108476758003235
119.130645751953 0.109329223632812
119.149200439453 0.109915256500244
119.15348815918 0.110341548919678
119.178039550781 0.111140727996826
119.183708190918 0.111620187759399
119.201026916504 0.112312793731689
119.202781677246 0.112419366836548
119.218879699707 0.112845659255981
119.219444274902 0.112898945808411
119.230400085449 0.113325119018555
119.242111206055 0.113804697990417
119.32698059082 0.115935802459717
119.35228729248 0.11636209487915
119.366386413574 0.117161273956299
119.370399475098 0.117427706718445
119.38062286377 0.117907166481018
119.383262634277 0.118067026138306
119.405349731445 0.118972778320312
119.433906555176 0.120144963264465
119.434356689453 0.120198249816895
119.471382141113 0.121050715446472
119.48078918457 0.121690034866333
119.482696533203 0.12190318107605
119.498466491699 0.122329354286194
119.612487792969 0.127177834510803
119.614707946777 0.127337694168091
119.623878479004 0.127817153930664
119.646003723145 0.128296613693237
119.669952392578 0.129415512084961
119.683387756348 0.129948377609253
119.68669128418 0.130214691162109
119.701126098633 0.131013870239258
119.703018188477 0.131173729896545
119.764358520508 0.133091807365417
119.823905944824 0.135542631149292
119.840438842773 0.136022210121155
119.88102722168 0.137940168380737
119.894729614258 0.138366460800171
119.898193359375 0.138632893562317
120.103271484375 0.146624803543091
120.125038146973 0.147530555725098
120.133674621582 0.147956728935242
120.142456054688 0.148329734802246
120.179725646973 0.149555087089539
120.185523986816 0.150034666061401
120.187171936035 0.15014123916626
120.198196411133 0.150673985481262
120.198715209961 0.15083384513855
120.204376220703 0.151260018348694
120.205764770508 0.151419878005981
120.215484619141 0.151846170425415
120.223693847656 0.152059197425842
120.233734130859 0.152538776397705
120.234069824219 0.152698636054993
120.245010375977 0.153124809265137
120.261116027832 0.153657674789429
120.286399841309 0.154456853866577
120.28889465332 0.154670000076294
120.303436279297 0.155096173286438
120.310623168945 0.15562891960144
120.315780639648 0.156001925468445
120.325988769531 0.156428098678589
120.337348937988 0.157067537307739
120.347274780273 0.157653570175171
120.376876831055 0.158825755119324
120.382141113281 0.159198641777039
120.397979736328 0.15978479385376
120.398368835449 0.159891366958618
120.422637939453 0.160530686378479
120.429916381836 0.161063432693481
120.437675476074 0.161489725112915
120.441764831543 0.161809325218201
120.459548950195 0.16255521774292
120.473648071289 0.162981510162354
120.480773925781 0.163407802581787
120.491653442383 0.164100408554077
120.498710632324 0.16457986831665
120.507743835449 0.165059447288513
120.512260437012 0.165538907051086
120.532020568848 0.166284799575806
120.532608032227 0.166391372680664
120.538963317871 0.166764378547668
120.54288482666 0.167030692100525
120.561950683594 0.167776703834534
120.602378845215 0.169268488883972
120.608360290527 0.169694662094116
120.620826721191 0.170067667961121
120.622566223145 0.170280814170837
120.668083190918 0.172358632087708
120.689308166504 0.173903822898865
120.715522766113 0.174703001976013
120.718322753906 0.175022602081299
120.732711791992 0.175768613815308
120.738777160645 0.176088213920593
120.750335693359 0.176461219787598
120.750694274902 0.176567792892456
120.762641906738 0.177313685417175
120.799430847168 0.17907190322876
120.814674377441 0.179444789886475
120.84400177002 0.180510401725769
120.849266052246 0.180776834487915
120.860069274902 0.181256294250488
120.864585876465 0.181682586669922
120.880279541016 0.182321906089783
120.893363952637 0.183121085166931
120.906463623047 0.183547377586365
120.916061401367 0.184293270111084
120.917015075684 0.184506416320801
120.929580688477 0.185092449188232
120.929977416992 0.185199022293091
120.95133972168 0.186158061027527
120.952812194824 0.186317920684814
120.963516235352 0.186744093894958
120.973922729492 0.187649846076965
120.986015319824 0.18802285194397
121.005378723145 0.189301490783691
121.020462036133 0.189674496650696
121.050849914551 0.191272854804993
121.056159973145 0.191592454910278
121.097183227539 0.193617105484009
121.114234924316 0.194416284561157
121.11457824707 0.194522857666016
121.138542175293 0.195268750190735
121.142051696777 0.19558846950531
121.151145935059 0.196121215820312
121.152458190918 0.1962810754776
121.190536499023 0.198252439498901
121.195358276367 0.198572158813477
121.234497070312 0.20043683052063
121.243965148926 0.200809836387634
121.260566711426 0.201928734779358
121.261100769043 0.202088594436646
121.268424987793 0.202621340751648
121.26879119873 0.202727913856506
121.279396057129 0.203260660171509
121.28205871582 0.203420519828796
121.29256439209 0.203793525695801
121.303062438965 0.204699277877808
121.315536499023 0.205125451087952
121.337631225586 0.206244349479675
121.342025756836 0.206830382347107
121.362152099609 0.207789421081543
121.369598388672 0.208322286605835
121.393653869629 0.209973931312561
121.398857116699 0.210400104522705
121.407928466797 0.210773110389709
121.423332214355 0.211519002914429
121.461448669434 0.213809967041016
121.48787689209 0.215355157852173
121.490791320801 0.215621471405029
121.505516052246 0.216420650482178
121.510047912598 0.216793656349182
121.515640258789 0.217219829559326
121.51961517334 0.217432975769043
121.523597717285 0.217805981636047
121.525398254395 0.218019008636475
121.536422729492 0.218445301055908
121.543815612793 0.21903133392334
121.551963806152 0.219457626342773
121.594535827637 0.22180187702179
121.602088928223 0.222228169441223
121.614753723145 0.223027348518372
121.734275817871 0.229847073554993
121.775398254395 0.232511043548584
121.783515930176 0.232937335968018
121.786651611328 0.233363509178162
121.794364929199 0.233736515045166
121.796195983887 0.23416268825531
121.806007385254 0.234695553779602
121.810852050781 0.235228300094604
121.823852539062 0.236134052276611
121.87996673584 0.239863634109497
121.889068603516 0.240289807319641
121.896041870117 0.240822672843933
121.898796081543 0.240982532501221
121.900657653809 0.241195559501648
121.914817810059 0.241675138473511
121.941360473633 0.243220210075378
121.950309753418 0.243593215942383
121.954895019531 0.243912816047668
121.962219238281 0.244552135467529
121.97428894043 0.24519157409668
122.0390625 0.249027609825134
122.072494506836 0.250998973846436
122.084983825684 0.251478433609009
122.091033935547 0.251958012580872
122.099388122559 0.252490758895874
122.119033813477 0.253503084182739
122.215522766113 0.259417057037354
122.22435760498 0.259790062904358
122.244323730469 0.260908961296082
122.252769470215 0.261388421058655
122.261993408203 0.262081146240234
122.269218444824 0.262667179107666
122.274147033691 0.263040065765381
122.28328704834 0.263839244842529
122.28426361084 0.263999104499817
122.297775268555 0.264531970024109
122.304412841797 0.265064716339111
122.30640411377 0.265331149101257
122.313514709473 0.265704154968262
122.32048034668 0.266183614730835
122.321838378906 0.266396760940552
122.332328796387 0.266982793807983
122.347793579102 0.26858115196228
122.353675842285 0.269167184829712
122.357376098633 0.269593477249146
122.36759185791 0.270286083221436
122.393478393555 0.272364020347595
122.402679443359 0.272950053215027
122.429977416992 0.275347709655762
122.434837341309 0.275880455970764
122.442245483398 0.276253461837769
122.473556518555 0.278757572174072
122.484298706055 0.279503464698792
122.497863769531 0.28030264377594
122.500152587891 0.280515670776367
122.5185546875 0.281368255615234
122.534812927246 0.282860040664673
122.544639587402 0.283339500427246
122.566772460938 0.284991264343262
122.570083618164 0.285417437553406
122.602478027344 0.287708520889282
122.612236022949 0.288241267204285
122.61499786377 0.288507699966431
122.624114990234 0.288987159729004
122.648429870605 0.29063880443573
122.69091796875 0.293942213058472
122.700653076172 0.294474959373474
122.708374023438 0.295007705688477
122.718353271484 0.29543399810791
122.726737976074 0.295966744422913
122.73445892334 0.296392917633057
122.736518859863 0.296765923500061
122.745429992676 0.297405242919922
122.745758056641 0.297565102577209
122.755973815918 0.298097968101501
122.764137268066 0.29889714717865
122.76717376709 0.299216747283936
122.774253845215 0.29958975315094
122.776428222656 0.299696326255798
122.790596008301 0.300602078437805
122.805923461914 0.301827430725098
122.816833496094 0.30230700969696
122.818641662598 0.302466869354248
122.830200195312 0.303159475326538
122.839126586914 0.303905367851257
122.847755432129 0.304331541061401
122.851585388184 0.304757833480835
122.866088867188 0.305663585662842
122.871002197266 0.306089878082275
122.873962402344 0.306302905082703
122.880813598633 0.306782484054565
122.891067504883 0.307581663131714
122.900093078613 0.30854070186615
122.909088134766 0.309180021286011
122.912773132324 0.309446454048157
122.922004699707 0.310032486915588
122.924224853516 0.310405492782593
123.005546569824 0.316159605979919
123.014427185059 0.31679892539978
123.01789855957 0.317118644714355
123.026664733887 0.317864537239075
123.038352966309 0.318770289421082
123.044944763184 0.319143295288086
123.056663513184 0.319889187812805
123.060897827148 0.320368766784668
123.063301086426 0.320528507232666
123.077903747559 0.321327686309814
123.097763061523 0.322713017463684
123.102493286133 0.323085904121399
123.112846374512 0.32372522354126
123.12279510498 0.324471235275269
123.132949829102 0.325003981590271
123.144134521484 0.325643301010132
123.145645141602 0.325909733772278
123.150207519531 0.326335906982422
123.163185119629 0.327934384346008
123.175315856934 0.328840136528015
123.200317382812 0.330491781234741
123.214584350586 0.331077814102173
123.217727661133 0.331397533416748
123.230506896973 0.33198356628418
123.237113952637 0.332729458808899
123.25732421875 0.333848357200623
123.260406494141 0.334114789962769
123.271774291992 0.334913969039917
123.272270202637 0.335127115249634
123.28035736084 0.335500001907349
123.286155700684 0.336192607879639
123.297050476074 0.337098360061646
123.30054473877 0.33747136592865
123.318809509277 0.338217258453369
123.34073638916 0.340028762817383
123.350517272949 0.340401768684387
123.362045288086 0.341467380523682
123.364356994629 0.341946840286255
123.36986541748 0.342426300048828
123.399299621582 0.344557523727417
123.406776428223 0.345143556594849
123.427307128906 0.347274780273438
123.433448791504 0.348020672798157
123.440933227539 0.348659992218018
123.449150085449 0.349459171295166
123.457473754883 0.350098609924316
123.464767456055 0.350631356239319
123.469230651855 0.35127067565918
123.475395202637 0.351856827735901
123.476501464844 0.352016687393188
123.485420227051 0.35260272026062
123.525375366211 0.356172442436218
123.53303527832 0.356651902198792
123.558990478516 0.358516693115234
123.561096191406 0.358942985534668
123.565490722656 0.359422445297241
123.579566955566 0.360274910926819
123.583923339844 0.360701084136963
123.593704223633 0.36155366897583
123.61669921875 0.363045454025269
123.622344970703 0.363524913787842
123.681846618652 0.368586540222168
123.695495605469 0.369598865509033
123.714408874512 0.371410369873047
123.72151184082 0.371996402740479
123.731468200684 0.372795581817627
123.733283996582 0.373008728027344
123.736038208008 0.373434901237488
123.737495422363 0.373648047447205
123.742034912109 0.374021053314209
123.743034362793 0.374287366867065
123.750175476074 0.374820232391357
123.750869750977 0.374979972839355
123.763931274414 0.375566124916077
123.784591674805 0.378016948699951
123.786666870117 0.378336668014526
123.804664611816 0.379402160644531
123.806503295898 0.379615306854248
123.818336486816 0.380574345588684
123.829856872559 0.381639957427979
123.837310791016 0.382012844085693
123.837745666504 0.382119417190552
123.844337463379 0.382598996162415
123.84481048584 0.382705569267273
123.853103637695 0.383131742477417
123.856506347656 0.383558034896851
123.858131408691 0.383717775344849
123.869888305664 0.384357213973999
123.91145324707 0.387447357177734
123.919044494629 0.388299822807312
123.933067321777 0.389525294303894
123.960731506348 0.391496658325195
123.966705322266 0.391922831535339
123.975395202637 0.392668724060059
123.983818054199 0.39325487613678
123.993942260742 0.394000768661499
124.000427246094 0.394533514976501
124.00072479248 0.39464008808136
124.004760742188 0.395013093948364
124.013366699219 0.395652413368225
124.014099121094 0.395812273025513
124.019348144531 0.396185159683228
124.020698547363 0.396504878997803
124.029632568359 0.397197484970093
124.065399169922 0.399808168411255
124.07901763916 0.401086926460266
124.083389282227 0.40151309967041
124.084800720215 0.401726245880127
124.087661743164 0.402099132537842
124.096885681152 0.403164863586426
124.101295471191 0.403537750244141
124.106651306152 0.403910636901855
124.115814208984 0.404496788978577
124.12474822998 0.404922962188721
124.126655578613 0.405295968055725
124.136474609375 0.406201720237732
124.14225769043 0.406521320343018
124.146492004395 0.406894326210022
124.15357208252 0.408119797706604
124.15901184082 0.408492684364319
124.160087585449 0.408652544021606
124.168167114258 0.409185409545898
124.171531677246 0.409451723098755
124.175163269043 0.409878015518188
124.176475524902 0.410037755966187
124.184127807617 0.41046404838562
124.199890136719 0.411689519882202
124.239128112793 0.414779663085938
124.24764251709 0.4152592420578
124.255599975586 0.41595184803009
124.273429870605 0.417550206184387
124.284210205078 0.418615818023682
124.293594360352 0.419628143310547
124.309753417969 0.421812534332275
124.385185241699 0.428099513053894
124.391326904297 0.428845405578613
124.400207519531 0.429911017417908
124.406921386719 0.430337190628052
124.415985107422 0.43113648891449
124.420745849609 0.431562662124634
124.423461914062 0.431882381439209
124.428504943848 0.432308554649353
124.430686950684 0.432628273963928
124.440811157227 0.433001279830933
124.441177368164 0.433161020278931
124.451698303223 0.433800458908081
124.462265014648 0.435132384300232
124.47599029541 0.436411142349243
124.483177185059 0.43731689453125
124.493194580078 0.43800950050354
124.494102478027 0.438329219818115
124.502922058105 0.438968539237976
124.511459350586 0.439927577972412
124.51619720459 0.440407037734985
124.521911621094 0.440886497497559
124.560997009277 0.444562911987305
124.572067260742 0.445095658302307
124.576972961426 0.44557511806488
124.582206726074 0.446001410484314
124.588821411133 0.446800589561462
124.592491149902 0.447226762771606
124.593971252441 0.447493195533752
124.601509094238 0.448239088058472
124.610260009766 0.449251413345337
124.621864318848 0.449997305870056
124.665634155273 0.453567028045654
124.672416687012 0.453993320465088
124.683326721191 0.455005645751953
124.686164855957 0.45521867275238
124.694145202637 0.456017971038818
124.712432861328 0.45798921585083
124.725776672363 0.459108114242554
124.736465454102 0.459640860557556
124.740905761719 0.46006715297699
124.752243041992 0.460919618606567
124.760375976562 0.461345791816711
124.778663635254 0.463104009628296
124.785057067871 0.463583588600159
124.79248046875 0.46422290802002
124.80249786377 0.465235233306885
124.846656799316 0.468218803405762
124.84854888916 0.468538522720337
124.853797912598 0.469177961349487
124.857215881348 0.469870567321777
124.863731384277 0.470296740531921
124.896408081055 0.472907423973083
124.912689208984 0.474239468574524
124.917266845703 0.474772214889526
124.922065734863 0.475358247756958
124.970741271973 0.478448510169983
124.974540710449 0.478821516036987
124.979286193848 0.479247689247131
125.00382232666 0.481432199478149
125.011528015137 0.481911659240723
125.028434753418 0.483563303947449
125.034370422363 0.483989596366882
125.047386169434 0.484895348548889
125.085540771484 0.488518238067627
125.092498779297 0.48899781703949
125.098930358887 0.489583849906921
125.105903625488 0.490223169326782
125.106819152832 0.490329742431641
125.112808227539 0.490702748298645
125.127601623535 0.4924076795578
125.129051208496 0.492674112319946
125.13444519043 0.49315357208252
125.135894775391 0.493260145187378
125.139762878418 0.493633151054382
125.157760620117 0.496350407600403
125.158737182617 0.49656343460083
125.166213989258 0.497096300125122
125.16828918457 0.49720287322998
125.177589416504 0.498002052307129
125.192947387695 0.49933397769928
125.198936462402 0.500026702880859
125.203193664551 0.500452876091003
125.204376220703 0.500719308853149
125.212310791016 0.501838207244873
125.219253540039 0.502317667007446
125.231567382812 0.50343656539917
125.238311767578 0.503916025161743
125.238761901855 0.504075884819031
125.244750976562 0.504502058029175
125.258888244629 0.505674242973328
125.264274597168 0.506047248840332
125.273086547852 0.507059574127197
125.290657043457 0.508338212966919
125.292297363281 0.508711099624634
125.323341369629 0.511321783065796
125.330223083496 0.511801362037659
125.332626342773 0.51238751411438
125.334083557129 0.512653827667236
125.342971801758 0.513506293296814
125.343620300293 0.513666152954102
125.350852966309 0.514305591583252
125.35619354248 0.514998197555542
125.378791809082 0.517129302024841
125.384292602539 0.517768621444702
125.388053894043 0.518141627311707
125.39631652832 0.518780946731567
125.405044555664 0.519420385360718
125.40860748291 0.519846558570862
125.429229736328 0.521711349487305
125.431503295898 0.521977663040161
125.437690734863 0.522403955459595
125.447952270508 0.523629426956177
125.448974609375 0.523949146270752
125.45384979248 0.524428606033325
125.457191467285 0.525014638900757
125.461654663086 0.525281071662903
125.469314575195 0.525760650634766
125.478126525879 0.526346683502197
125.517501831055 0.529969692230225
125.524864196777 0.530342578887939
125.576179504395 0.536149978637695
125.583465576172 0.536629557609558
125.585075378418 0.536895990371704
125.594337463379 0.537854909896851
125.595832824707 0.538068056106567
125.617660522461 0.540145993232727
125.622482299805 0.540678739547729
125.626823425293 0.541158318519592
125.633972167969 0.541744351387024
125.634735107422 0.541850924491882
125.639755249023 0.542223930358887
125.64631652832 0.542650103569031
125.656959533691 0.543555855751038
125.66478729248 0.544301748275757
125.681495666504 0.545100927352905
125.684326171875 0.545633792877197
125.697212219238 0.546699285507202
125.724090576172 0.549096941947937
125.732482910156 0.549682974815369
125.753257751465 0.551974058151245
125.777252197266 0.554318308830261
125.795532226562 0.556502819061279
125.798240661621 0.556822419166565
125.815284729004 0.557941198348999
125.835105895996 0.560072422027588
125.876304626465 0.563695430755615
125.877990722656 0.563908576965332
125.900276184082 0.565613508224487
125.908973693848 0.566625833511353
125.923629760742 0.568011045455933
125.925590515137 0.568330764770508
125.933853149414 0.569289803504944
125.935066223145 0.569502830505371
125.944679260254 0.570035696029663
125.980758666992 0.573978424072266
125.989456176758 0.574671030044556
126.000244140625 0.575789928436279
126.004898071289 0.576216101646423
126.016456604004 0.577228426933289
126.023910522461 0.577654600143433
126.027442932129 0.578294038772583
126.034492492676 0.578773498535156
126.054656982422 0.580638289451599
126.106651306152 0.585699796676636
126.133346557617 0.588896512985229
126.138694763184 0.589322805404663
126.142700195312 0.589642524719238
126.150444030762 0.590281844139099
126.155700683594 0.591081023216248
126.162857055664 0.59161376953125
126.166084289551 0.59230637550354
126.172088623047 0.592785954475403
126.197677612305 0.594597458839417
126.20384979248 0.595236778259277
126.221496582031 0.596515536308289
126.224243164062 0.596995115280151
126.227401733398 0.597368001937866
126.233139038086 0.597900867462158
126.238655090332 0.59848690032959
126.247489929199 0.598966360092163
126.250968933105 0.599286079406738
126.254539489746 0.599712371826172
126.255584716797 0.600031971931458
126.264686584473 0.600618124008179
126.282272338867 0.603068828582764
126.28955078125 0.603601694107056
126.291023254395 0.603868007659912
126.29711151123 0.604400873184204
126.300071716309 0.604667186737061
126.318260192871 0.60605251789093
126.324096679688 0.606851696968079
126.327857971191 0.607331275939941
126.332023620605 0.607757449150085
126.334899902344 0.608183622360229
126.335983276367 0.608343601226807
126.347999572754 0.609142780303955
126.357681274414 0.609995126724243
126.407623291016 0.615216493606567
126.414733886719 0.61569607257843
126.418724060059 0.616122245788574
126.427673339844 0.616814970970154
126.430168151855 0.617241144180298
126.448379516602 0.618573188781738
126.450164794922 0.618839502334595
126.457046508789 0.619532227516174
126.473136901855 0.6211838722229
126.479415893555 0.621823191642761
126.479858398438 0.621983051300049
126.490058898926 0.62256908416748
126.491241455078 0.622728943824768
126.509613037109 0.624806880950928
126.517272949219 0.625446200370789
126.525024414062 0.62603235244751
126.54035949707 0.627470850944519
126.541275024414 0.627737283706665
126.545776367188 0.628163456916809
126.549674987793 0.628483057022095
126.560050964355 0.629282355308533
126.562339782715 0.629548788070679
126.573867797852 0.630454540252686
126.600463867188 0.632692217826843
126.607063293457 0.633065223693848
126.60823059082 0.633278250694275
126.614204406738 0.633704423904419
126.615325927734 0.633917570114136
126.618804931641 0.634397149085999
126.656883239746 0.638020157814026
126.661933898926 0.63844633102417
126.707313537598 0.642069339752197
126.716407775879 0.64324152469635
126.722328186035 0.643667697906494
126.735908508301 0.644893169403076
126.738464355469 0.64531946182251
126.745948791504 0.645905494689941
126.748527526855 0.646171808242798
126.753021240234 0.646544814109802
126.77466583252 0.648409605026245
126.77995300293 0.648889064788818
126.787460327148 0.649688243865967
126.833892822266 0.655016183853149
126.839111328125 0.655442476272583
126.845100402832 0.656081914901733
126.850730895996 0.656561374664307
126.854644775391 0.656934261322021
126.867698669434 0.657520294189453
126.874420166016 0.65837287902832
126.883239746094 0.65911877155304
126.885612487793 0.659331798553467
126.893280029297 0.65981137752533
126.899139404297 0.660290956497192
126.904312133789 0.660770416259766
126.917373657227 0.661942481994629
126.922454833984 0.662422060966492
126.927673339844 0.663008213043213
126.933082580566 0.663434386253357
126.933387756348 0.663594245910645
126.937469482422 0.664020538330078
126.938735961914 0.664180278778076
126.941520690918 0.66460657119751
126.952835083008 0.665512323379517
126.964286804199 0.666577816009521
126.968017578125 0.667004108428955
126.968338012695 0.667217254638672
126.979278564453 0.667909860610962
126.983451843262 0.668282747268677
127.000518798828 0.669934511184692
127.018493652344 0.670733690261841
127.035209655762 0.671799182891846
127.04418182373 0.672491788864136
127.053428649902 0.673184514045715
127.064331054688 0.674516439437866
127.07462310791 0.6749427318573
127.100379943848 0.67765998840332
127.109992980957 0.678459167480469
127.134628295898 0.680164098739624
127.138252258301 0.680803537368774
127.147590637207 0.681442737579346
127.190475463867 0.685811758041382
127.196273803711 0.686504364013672
127.200714111328 0.686930656433105
127.21215057373 0.688209295272827
127.220573425293 0.6886887550354
127.22338104248 0.688848614692688
127.225929260254 0.689328193664551
127.236587524414 0.690287113189697
127.237922668457 0.690500259399414
127.245185852051 0.690926551818848
127.248748779297 0.691406011581421
127.258506774902 0.692045450210571
127.27082824707 0.693110942840576
127.272346496582 0.693430662155151
127.278137207031 0.693963527679443
127.332946777344 0.698065996170044
127.341621398926 0.69902491569519
127.347122192383 0.699504494667053
127.352378845215 0.699984073638916
127.358764648438 0.700570106506348
127.361686706543 0.700889825820923
127.367980957031 0.701262712478638
127.442886352539 0.707922697067261
127.44580078125 0.708135843276978
127.452011108398 0.708562016487122
127.453056335449 0.708721876144409
127.458801269531 0.709148049354553
127.469436645508 0.710213661193848
127.478378295898 0.710852980613708
127.479797363281 0.711066126823425
127.488906860352 0.711652278900146
127.522758483887 0.714102983474731
127.531326293945 0.714689135551453
127.550651550293 0.716713666915894
127.55736541748 0.717299818992615
127.563453674316 0.717672824859619
127.583351135254 0.718844890594482
127.58829498291 0.719377756118774
127.621154785156 0.721935033798218
127.633522033691 0.72310733795166
127.641609191895 0.723533511161804
127.667686462402 0.725025296211243
127.672142028809 0.725398302078247
127.67407989502 0.725771188735962
127.677864074707 0.726090908050537
127.683959960938 0.726676940917969
127.687301635742 0.726943373680115
127.699043273926 0.727795839309692
127.703773498535 0.728488445281982
127.704299926758 0.728595018386841
127.716575622559 0.729074478149414
127.739189147949 0.730619668960571
127.744255065918 0.731205701828003
127.750801086426 0.731845140457153
127.755355834961 0.732271313667297
127.767616271973 0.732963919639587
127.781211853027 0.734242677688599
127.785873413086 0.734775424003601
127.798439025879 0.735734462738037
127.804695129395 0.73621392250061
127.81575012207 0.737013101577759
127.820259094238 0.737439393997192
127.83162689209 0.738131999969482
127.837745666504 0.738505005836487
127.848640441895 0.739197611808777
127.84928894043 0.739357471466064
127.860610961914 0.739943504333496
127.86644744873 0.740742683410645
127.86954498291 0.741115689277649
127.870719909668 0.741328716278076
127.871154785156 0.741382122039795
127.880393981934 0.74175500869751
127.890182495117 0.742607474327087
127.893218994141 0.742980480194092
127.900787353516 0.743673086166382
127.916526794434 0.744632124900818
127.926383972168 0.745271444320679
127.927772521973 0.745431303977966
127.936065673828 0.74585747718811
127.937103271484 0.746070623397827
127.942794799805 0.7465500831604
127.943504333496 0.746816635131836
127.960945129395 0.747828841209412
127.961418151855 0.74793541431427
127.971794128418 0.748414993286133
127.972564697266 0.74862813949585
127.982276916504 0.749214172363281
127.993789672852 0.749800205230713
128.000030517578 0.750226497650146
128.018981933594 0.75139856338501
128.023315429688 0.751824855804443
128.029235839844 0.752197742462158
128.047119140625 0.753636360168457
128.051361083984 0.754009246826172
128.078567504883 0.756566762924194
128.083404541016 0.756992936134338
128.083999633789 0.757152795791626
128.090560913086 0.75757896900177
128.094772338867 0.758005142211914
128.122024536133 0.7596036195755
128.131851196289 0.760296225547791
128.135604858398 0.760669231414795
128.145767211914 0.761201977729797
128.150604248047 0.761841297149658
128.152206420898 0.762054443359375
128.167358398438 0.762853622436523
128.167678833008 0.762960195541382
128.173812866211 0.763493061065674
128.188507080078 0.764878273010254
128.206268310547 0.766423344612122
128.212051391602 0.766849517822266
128.226928710938 0.768128275871277
128.23454284668 0.768927574157715
128.254989624023 0.770152926445007
128.268508911133 0.771271705627441
128.273574829102 0.771751284599304
128.281204223633 0.772337436676025
128.422302246094 0.781341552734375
128.433990478516 0.782194018363953
128.443984985352 0.783099770545959
128.444458007812 0.783312916755676
128.464874267578 0.784751415252686
128.469650268555 0.785390853881836
128.484329223633 0.786083459854126
128.490173339844 0.786616206169128
128.49641418457 0.786989212036133
128.504089355469 0.787521958351135
128.523498535156 0.788853883743286
128.524551391602 0.789067029953003
128.531600952148 0.789493322372437
128.534362792969 0.789813041687012
128.539138793945 0.790185928344727
128.542572021484 0.790399074554443
128.547302246094 0.790825366973877
128.624145507812 0.796259760856628
128.625366210938 0.796472907066345
128.630813598633 0.796952486038208
128.634201049805 0.797218799591064
128.658294677734 0.798444271087646
128.671890258789 0.799296736717224
128.692733764648 0.801001667976379
128.693695068359 0.801161527633667
128.699203491211 0.801534414291382
128.70947265625 0.802493453025818
128.715698242188 0.802919626235962
128.728042602539 0.803452491760254
128.743621826172 0.804304957389832
128.744018554688 0.80441153049469
128.752593994141 0.804891109466553
128.757690429688 0.805263996124268
128.763259887695 0.80579686164856
128.766067504883 0.806116461753845
128.78288269043 0.80712878704071
128.785049438477 0.807554960250854
128.80110168457 0.808354139328003
128.801803588867 0.80851411819458
128.813705444336 0.809100151062012
128.877258300781 0.813468933105469
128.890029907227 0.81405508518219
128.937911987305 0.817198514938354
128.948684692383 0.817678093910217
128.953048706055 0.817837953567505
128.95832824707 0.81821084022522
128.989196777344 0.820661783218384
128.998901367188 0.821194529533386
129.009948730469 0.822100281715393
129.019882202148 0.822526454925537
129.02278137207 0.822686433792114
129.027908325195 0.823059320449829
129.034393310547 0.823592066764832
129.048446655273 0.824124813079834
129.053787231445 0.82439136505127
129.071304321289 0.825190544128418
129.082809448242 0.826149463653564
129.099960327148 0.827055215835571
129.110763549805 0.827428221702576
129.113220214844 0.827641248703003
129.124694824219 0.828174114227295
129.133590698242 0.828866720199585
129.138214111328 0.829239726066589
129.270568847656 0.837391376495361
129.287139892578 0.83813738822937
129.290267944336 0.838670134544373
129.304138183594 0.839789032936096
129.315078735352 0.840108633041382
129.340362548828 0.842133283615112
129.361251831055 0.842932462692261
129.373718261719 0.844051361083984
129.448135375977 0.847994089126587
129.459335327148 0.848526835441589
129.49528503418 0.850285053253174
129.515365600586 0.850764513015747
129.518569946289 0.851030945777893
129.553100585938 0.853002309799194
129.561019897461 0.853481769561768
129.565551757812 0.853694915771484
129.574020385742 0.854174375534058
129.575607299805 0.854334354400635
129.584350585938 0.85470724105835
129.677993774414 0.859289169311523
129.698165893555 0.860301494598389
129.708404541016 0.86088764667511
129.718688964844 0.861313819885254
129.759063720703 0.863551616668701
129.759368896484 0.863711357116699
129.766586303711 0.864137649536133
129.771987915039 0.864617109298706
129.780792236328 0.86499011516571
129.794494628906 0.865469694137573
129.803268432617 0.865895867347717
129.806335449219 0.866109013557434
129.812698364258 0.866641759872437
129.815017700195 0.866961479187012
129.826690673828 0.867494344711304
129.835632324219 0.868133544921875
129.866012573242 0.869412302970886
129.868667602539 0.869572162628174
129.880081176758 0.869785308837891
129.896194458008 0.870264768600464
129.908767700195 0.870797634124756
129.92253112793 0.871543526649475
129.925277709961 0.871756553649902
129.949035644531 0.872182846069336
129.962844848633 0.872928738594055
129.98974609375 0.87394106388092
130.03157043457 0.876178741455078
130.042724609375 0.876658320426941
130.073822021484 0.878150224685669
130.079360961914 0.878469824790955
130.088317871094 0.879002571105957
130.114883422852 0.88017475605011
130.126037597656 0.880814075469971
130.128982543945 0.881080508232117
130.154495239258 0.882412433624268
130.156509399414 0.882732152938843
130.186004638672 0.88427734375
130.300918579102 0.889765024185181
130.319061279297 0.890511035919189
130.323822021484 0.890777349472046
130.331085205078 0.891150236129761
130.335083007812 0.891523241996765
130.336090087891 0.891683101654053
130.354187011719 0.892215967178345
130.368225097656 0.892855167388916
130.413330078125 0.89397406578064
130.419235229492 0.894347071647644
130.432540893555 0.894933223724365
130.457214355469 0.895785570144653
130.478424072266 0.896371603012085
130.512771606445 0.897597074508667
130.515045166016 0.897703647613525
130.538238525391 0.898502826690674
130.539001464844 0.898609399795532
130.594375610352 0.899994611740112
130.607818603516 0.900847196578979
130.619338989258 0.901220083236694
130.626449584961 0.901592969894409
130.683609008789 0.903671026229858
130.688446044922 0.903884053230286
130.703109741211 0.90431022644043
130.712387084961 0.904896378517151
130.728927612305 0.905482530593872
130.738327026367 0.905855417251587
130.749694824219 0.906281709671021
130.755020141602 0.906494736671448
130.778396606445 0.907400488853455
130.780715942383 0.90772008895874
130.795196533203 0.908199667930603
130.795654296875 0.908306241035461
130.807830810547 0.908838987350464
130.811767578125 0.90910542011261
130.822235107422 0.909638166427612
130.842895507812 0.910650491714478
130.847564697266 0.910970211029053
130.872192382812 0.911556243896484
130.87629699707 0.911769390106201
130.884841918945 0.912142276763916
130.909591674805 0.912781715393066
130.920715332031 0.9132080078125
130.986022949219 0.915072679519653
130.987365722656 0.91528582572937
131.002105712891 0.915818691253662
131.009918212891 0.916191577911377
131.022583007812 0.916724443435669
131.026565551758 0.917044043540955
131.048233032227 0.917683362960815
131.157043457031 0.921945810317993
131.177673339844 0.922371983528137
131.179809570312 0.922531843185425
131.256134033203 0.924556493759155
131.272537231445 0.92487621307373
131.292190551758 0.925568819046021
131.292663574219 0.925675392150879
131.305618286133 0.926101565361023
131.379608154297 0.928286075592041
131.385528564453 0.928658962249756
131.450973510742 0.930896759033203
131.456497192383 0.931269645690918
131.458312988281 0.931376218795776
131.495407104492 0.931909084320068
131.507888793945 0.932441711425781
131.587539672852 0.934732794761658
131.608062744141 0.935158967971802
131.613983154297 0.935531973838806
131.636840820312 0.935904979705811
131.664642333984 0.936597585678101
131.675628662109 0.937023878097534
131.717071533203 0.938462376594543
131.739166259766 0.938941955566406
131.74006652832 0.939048409461975
131.795700073242 0.94011402130127
131.815536499023 0.940913200378418
131.824554443359 0.941179633140564
131.858749389648 0.942511558532715
131.878829956055 0.942937850952148
131.905776977539 0.943630456924438
131.911544799805 0.943843603134155
131.946014404297 0.944482922554016
131.988494873047 0.945495247840881
131.990692138672 0.945761680603027
132.009048461914 0.946187853813171
132.038650512695 0.946933746337891
132.051879882812 0.947466611862183
132.098480224609 0.948851823806763
132.102584838867 0.948958396911621
132.126052856445 0.949384689331055
132.144683837891 0.949810862541199
132.164459228516 0.950237035751343
132.212600708008 0.95108962059021
132.227340698242 0.951515793800354
132.23356628418 0.9517822265625
132.253601074219 0.952421545982361
132.290771484375 0.952954292297363
132.291213989258 0.953007698059082
132.305435180664 0.953380584716797
132.337203979492 0.954286336898804
132.354568481445 0.954872369766235
132.367492675781 0.955405235290527
132.38818359375 0.955778121948242
132.401260375977 0.955991268157959
132.414169311523 0.956417560577393
132.493179321289 0.958069086074829
132.493621826172 0.958122491836548
132.752487182617 0.96275782585144
132.754653930664 0.962917566299438
132.776992797852 0.963343858718872
132.813079833984 0.964249610900879
132.813995361328 0.964302778244019
132.860382080078 0.964995384216309
133.212051391602 0.970856189727783
133.214996337891 0.971016049385071
133.272323608398 0.971975088119507
133.281112670898 0.972241401672363
133.355682373047 0.972880840301514
133.373687744141 0.97314715385437
133.429351806641 0.97383975982666
133.457641601562 0.974639058113098
133.498245239258 0.975012063980103
133.534957885742 0.975491523742676
133.552536010742 0.975970983505249
133.580551147461 0.976450443267822
133.583984375 0.976716995239258
133.703979492188 0.97868824005127
133.764617919922 0.979274272918701
133.77473449707 0.979540705680847
133.868743896484 0.980499744415283
133.877502441406 0.980766177177429
133.917266845703 0.981458783149719
133.926422119141 0.981725215911865
133.973617553711 0.982257962226868
134.045272827148 0.983057141304016
134.059417724609 0.983430147171021
134.260131835938 0.985081791877747
134.261795043945 0.985188364982605
134.314300537109 0.985614538192749
134.314788818359 0.985667943954468
134.358840942383 0.986147403717041
134.420593261719 0.986520290374756
134.423965454102 0.986680150032043
134.713256835938 0.988917827606201
135.253829956055 0.993020415306091
135.366470336914 0.993499994277954
135.373931884766 0.993659734725952
135.520080566406 0.994458913803101
135.726181030273 0.995577812194824
136.102142333984 0.997016429901123
136.103591918945 0.997069597244263
136.201705932617 0.997495889663696
136.249542236328 0.997815608978271
136.409576416016 0.998188495635986
136.607620239258 0.99866795539856
137.189270019531 0.99936056137085
138.402526855469 1
170.627471923828 1

};
\addlegendentry{Standard (k=1.05)}
\addplot [line width=1.2, pscc_green]
table {%
108.193176269531 0
117.357978820801 0
119.001197814941 0.000479459762573242
121.023330688477 0.00282382965087891
121.725761413574 0.00431561470031738
121.927909851074 0.00474190711975098
121.965682983398 0.00490164756774902
122.181022644043 0.00532793998718262
122.327362060547 0.00586068630218506
122.348533630371 0.00596725940704346
122.486511230469 0.00639355182647705
122.544853210449 0.0066065788269043
122.756690979004 0.00724601745605469
123.218231201172 0.00852465629577637
123.27628326416 0.00884437561035156
123.438919067383 0.0095369815826416
123.571029663086 0.0100165605545044
123.575401306152 0.0101231336593628
123.642120361328 0.0104427337646484
123.695861816406 0.0108157396316528
123.853797912598 0.0115616321563721
123.865135192871 0.0116682052612305
124.03727722168 0.0122009515762329
124.103576660156 0.0124140977859497
124.233795166016 0.0128402709960938
124.235420227051 0.0128935575485229
124.309226989746 0.0134264230728149
124.31763458252 0.0136395692825317
124.346862792969 0.0139058828353882
124.405914306641 0.0142256021499634
124.605651855469 0.0149182081222534
124.989944458008 0.0176354646682739
125.028472900391 0.0178486108779907
125.109214782715 0.0185412168502808
125.110984802246 0.01859450340271
125.209571838379 0.0191272497177124
125.342163085938 0.0202994346618652
125.3427734375 0.0203527212142944
125.467338562012 0.0216313600540161
125.583351135254 0.0220576524734497
125.727798461914 0.0232831239700317
125.846168518066 0.0239757299423218
125.946327209473 0.0252010822296143
125.94709777832 0.0252543687820435
126.034072875977 0.0261601209640503
126.040405273438 0.0262666940689087
126.119842529297 0.0267462730407715
126.581130981445 0.0314880609512329
126.669075012207 0.0321806669235229
126.818328857422 0.0346848964691162
126.898376464844 0.0357503890991211
126.902618408203 0.0359102487564087
126.946495056152 0.0363365411758423
126.988822937012 0.0369225740432739
127.040077209473 0.037615180015564
127.080039978027 0.0380414724349976
127.416488647461 0.0418775081634521
127.44709777832 0.042783260345459
127.525428771973 0.0439554452896118
127.549591064453 0.0443284511566162
127.556480407715 0.0444350242614746
127.582015991211 0.0449677705764771
127.583366394043 0.0450210571289062
127.628303527832 0.0455538034439087
127.651214599609 0.0459268093109131
127.68822479248 0.0465661287307739
127.86353302002 0.0490702390670776
127.927528381348 0.0498694181442261
127.943405151367 0.0501891374588013
127.977478027344 0.0505621433258057
128.03645324707 0.0515211820602417
128.036865234375 0.0515743494033813
128.083969116211 0.0521605014801025
128.123611450195 0.0531195402145386
128.12956237793 0.0534391403198242
128.174301147461 0.0542383193969727
128.175796508789 0.0542916059494019
128.213348388672 0.0547178983688354
128.275390625 0.0561031103134155
128.324203491211 0.0566892623901367
128.324768066406 0.0567425489425659
128.393615722656 0.057701587677002
128.414413452148 0.0580211877822876
128.477691650391 0.059086799621582
128.503005981445 0.0597261190414429
128.518264770508 0.0600991249084473
128.521835327148 0.0603122711181641
128.565170288086 0.0613777637481689
128.584396362305 0.0618040561676025
128.625045776367 0.0624966621398926
128.630310058594 0.0628163814544678
128.649383544922 0.0634024143218994
128.652465820312 0.063562273979187
128.714462280273 0.0643081665039062
128.734283447266 0.0648409128189087
128.769134521484 0.0652672052383423
128.860137939453 0.0672918558120728
128.882537841797 0.0677180290222168
128.901489257812 0.0682508945465088
128.946044921875 0.0697959661483765
128.950088500977 0.0699558258056641
128.973037719727 0.0704885721206665
129.021377563477 0.0717673301696777
129.05241394043 0.0725665092468262
129.053253173828 0.0726730823516846
129.080520629883 0.073205828666687
129.108963012695 0.0742181539535522
129.120498657227 0.0746976137161255
129.143630981445 0.0750706195831299
129.170715332031 0.0754967927932739
129.190460205078 0.0759230852127075
129.306289672852 0.0790665149688721
129.307739257812 0.0792263746261597
129.322174072266 0.0797059535980225
129.328414916992 0.0800255537033081
129.34846496582 0.0806117057800293
129.386077880859 0.0821034908294678
129.387573242188 0.0822100639343262
129.397384643555 0.082582950592041
129.397735595703 0.0826362371444702
129.437026977539 0.0837551355361938
129.437789916992 0.0839149951934814
129.462417602539 0.0846608877182007
129.569320678711 0.0881773233413696
129.587371826172 0.0886567831039429
129.590454101562 0.0888699293136597
129.60578918457 0.0894026756286621
129.615951538086 0.0896691083908081
129.636978149414 0.0903617143630981
129.64387512207 0.0907347202301025
129.660308837891 0.0913207530975342
129.663543701172 0.0915871858596802
129.681854248047 0.092226505279541
129.703536987305 0.0932921171188354
129.737899780273 0.093718409538269
129.738311767578 0.0937716960906982
129.762634277344 0.0943577289581299
129.781021118164 0.0950503349304199
129.796875 0.0954766273498535
129.81916809082 0.0963823795318604
129.819458007812 0.0964889526367188
129.863006591797 0.0980873107910156
129.865692138672 0.0982470512390137
129.888595581055 0.0987799167633057
129.910293579102 0.0998455286026001
129.91780090332 0.100218415260315
129.987564086914 0.102935671806335
130.003692626953 0.103734850883484
130.025466918945 0.104267716407776
130.040802001953 0.10469388961792
130.041488647461 0.104853749275208
130.061096191406 0.10538649559021
130.061431884766 0.105493068695068
130.080963134766 0.106132507324219
130.109146118164 0.107038259506226
130.118515014648 0.10741114616394
130.119934082031 0.107571005821228
130.13542175293 0.108210325241089
130.146911621094 0.108583331108093
130.178359985352 0.109435796737671
130.180465698242 0.109542369842529
130.208679199219 0.111247301101685
130.216018676758 0.111620187759399
130.224304199219 0.112046480178833
130.226654052734 0.11225962638855
130.241180419922 0.112792372703552
130.243423461914 0.113165378570557
130.275161743164 0.114550590515137
130.277420043945 0.114817023277283
130.287551879883 0.115403056144714
130.289291381836 0.115562915802002
130.312606811523 0.11636209487915
130.355941772461 0.118120312690735
130.35627746582 0.118173599243164
130.376678466797 0.118706345558167
130.379959106445 0.118919491767883
130.423355102539 0.120890855789185
130.438766479492 0.121263742446899
130.452423095703 0.121690034866333
130.453109741211 0.121743321418762
130.463928222656 0.122116208076477
130.469345092773 0.122649073600769
130.495330810547 0.123341679573059
130.525161743164 0.124460577964783
130.553665161133 0.125739216804504
130.562866210938 0.126112222671509
130.572067260742 0.126644968986511
130.577011108398 0.126858115196228
130.582061767578 0.127337694168091
130.598907470703 0.128616333007812
130.609893798828 0.129149079322815
130.619903564453 0.129948377609253
130.638717651367 0.130534410476685
130.652557373047 0.131227016448975
130.662658691406 0.131706476211548
130.801773071289 0.138153314590454
130.804412841797 0.138313174247742
130.821365356445 0.138845920562744
130.882171630859 0.142415642738342
130.90315246582 0.14321494102478
130.903472900391 0.143374681472778
130.9111328125 0.143747687339783
130.919815063477 0.144120573997498
130.932067871094 0.144546866416931
130.999847412109 0.148542761802673
131.017532348633 0.149235486984253
131.025497436523 0.149661660194397
131.050765991211 0.150780558586121
131.066955566406 0.151206731796265
131.095947265625 0.153018236160278
131.108459472656 0.153764247894287
131.116455078125 0.153977274894714
131.127151489258 0.154350280761719
131.127593994141 0.154510140419006
131.137756347656 0.155149459838867
131.143432617188 0.155362606048584
131.147766113281 0.155788779258728
131.158599853516 0.15632164478302
131.179824829102 0.157493710517883
131.184005737305 0.1577068567276
131.186828613281 0.158079862594604
131.201095581055 0.159251928329468
131.220123291016 0.160370826721191
131.224334716797 0.160797119140625
131.239196777344 0.161543011665344
131.319107055664 0.165858626365662
131.321960449219 0.166018486022949
131.327011108398 0.166497945785522
131.350494384766 0.167883157730103
131.35188293457 0.167989730834961
131.369186401367 0.168575882911682
131.380065917969 0.16942834854126
131.386276245117 0.169747948646545
131.403182983398 0.17081356048584
131.409942626953 0.171452879905701
131.439544677734 0.173104524612427
131.441070556641 0.173264384269714
131.45442199707 0.173690676689148
131.454895019531 0.173850536346436
131.466323852539 0.174383282661438
131.480895996094 0.175342321395874
131.491195678711 0.175768613815308
131.49479675293 0.176088213920593
131.509704589844 0.176567792892456
131.519271850586 0.177207112312317
131.526031494141 0.17768657207489
131.536041259766 0.178326010704041
131.542388916016 0.178752183914185
131.547180175781 0.179231762886047
131.554122924805 0.179657936096191
131.557434082031 0.179924368858337
131.562454223633 0.180350542068481
131.596450805664 0.182268619537354
131.60221862793 0.182694911956787
131.610946655273 0.183387517929077
131.620819091797 0.184080123901367
131.715637207031 0.189461350440979
131.72038269043 0.189887523651123
131.738082885742 0.19079327583313
131.745178222656 0.191539287567139
131.751388549805 0.191912174224854
131.757064819336 0.192285180091858
131.761627197266 0.192658066749573
131.763320922852 0.19281792640686
131.798706054688 0.194789290428162
131.804244995117 0.195162296295166
131.820281982422 0.195908188819885
131.849716186523 0.198252439498901
131.857711791992 0.198731899261475
131.898727416992 0.201289415359497
131.909957885742 0.201928734779358
131.91276550293 0.202195167541504
131.922119140625 0.202621340751648
131.93408203125 0.203367233276367
131.939086914062 0.20384681224823
131.950393676758 0.204699277877808
131.958953857422 0.205605030059814
131.962493896484 0.205977916717529
131.980941772461 0.207363247871399
131.986785888672 0.207736134529114
131.993041992188 0.208162426948547
132.036956787109 0.211305856704712
132.043273925781 0.211785435676575
132.057022094727 0.212691187858582
132.070846557617 0.213916540145874
132.083129882812 0.214396119117737
132.085327148438 0.214609146118164
132.095581054688 0.215142011642456
132.113143920898 0.21695351600647
132.124053955078 0.21764612197876
132.141647338867 0.21903133392334
132.146072387695 0.219404339790344
132.159957885742 0.220150232315063
132.162628173828 0.220523238182068
132.186264038086 0.22244119644165
132.197006225586 0.222974061965942
132.204025268555 0.223933100700378
132.238067626953 0.226011037826538
132.241333007812 0.226330637931824
132.246505737305 0.226863384246826
132.251571655273 0.22728967666626
132.261169433594 0.227715969085693
132.261901855469 0.227822422981262
132.274002075195 0.228355288505554
132.287216186523 0.229474067687988
132.300079345703 0.230273365974426
132.309936523438 0.231179118156433
132.314819335938 0.231552004814148
132.316558837891 0.231765151023865
132.32682800293 0.232404470443726
132.328201293945 0.232724189758301
132.337142944336 0.233310222625732
132.339950561523 0.233683228492737
132.346343994141 0.234109401702881
132.353881835938 0.234908580780029
132.354263305664 0.235068440437317
132.365692138672 0.235920906066895
132.3681640625 0.236134052276611
132.373779296875 0.236507058143616
132.389663696289 0.237892270088196
132.39973449707 0.23831844329834
132.405471801758 0.238691449165344
132.416595458984 0.239117741584778
132.423461914062 0.239597201347351
132.433334350586 0.24034309387207
132.445098876953 0.24103569984436
132.450210571289 0.24172842502594
132.460296630859 0.242207884788513
132.465866088867 0.242474317550659
132.472991943359 0.242900490760803
132.48176574707 0.243646383285522
132.48664855957 0.244179248809814
132.497207641602 0.244711995124817
132.505249023438 0.245457887649536
132.507431030273 0.245777606964111
132.512619018555 0.246257066726685
132.513305664062 0.246363639831543
132.517196655273 0.246736645698547
132.53092956543 0.248015403747559
132.537353515625 0.248388290405273
132.543960571289 0.249187469482422
132.551895141602 0.249667048454285
132.552871704102 0.249880075454712
132.561798095703 0.250253081321716
132.571365356445 0.250839114189148
132.583160400391 0.252011299133301
132.588684082031 0.252863764762878
132.595199584961 0.253396511077881
132.642440795898 0.257712125778198
132.651504516602 0.258298277854919
132.654403686523 0.258777737617493
132.666381835938 0.259257316589355
132.674728393555 0.259896636009216
132.680297851562 0.260642528533936
132.686248779297 0.261335134506226
132.74089050293 0.265277862548828
132.743240356445 0.265544176101685
132.746948242188 0.265970468521118
132.757781982422 0.267249226570129
132.75813293457 0.267409086227417
132.761505126953 0.267781972885132
132.800094604492 0.271138548851013
132.806915283203 0.271618127822876
132.811141967773 0.272097587585449
132.819107055664 0.272896766662598
132.821807861328 0.273109912872314
132.83268737793 0.274015665054321
132.834869384766 0.274335384368896
132.837997436523 0.274761557579041
132.853561401367 0.276253461837769
132.861175537109 0.276679635047913
132.863739013672 0.276892781257629
132.867858886719 0.277425527572632
132.876281738281 0.278384566307068
132.881881713867 0.279077172279358
132.887191772461 0.279503464698792
132.899124145508 0.280515670776367
132.900817871094 0.280728816986084
132.909591674805 0.281261682510376
132.910797119141 0.281421422958374
132.917175292969 0.281901001930237
132.922927856445 0.2823805809021
132.927505493164 0.282646894454956
132.931655883789 0.28307318687439
132.964492797852 0.285577297210693
132.970932006836 0.285950183868408
132.976104736328 0.2864830493927
132.980926513672 0.287228941917419
132.991546630859 0.287708520889282
132.992523193359 0.287921547889709
132.999481201172 0.288880586624146
133.000900268555 0.289093732833862
133.009521484375 0.289520025253296
133.017028808594 0.289999485015869
133.018447875977 0.290159344673157
133.037368774414 0.291597843170166
133.049194335938 0.292130708694458
133.054534912109 0.292610168457031
133.064712524414 0.293462634086609
133.12825012207 0.298577427864075
133.135269165039 0.299057006835938
133.13818359375 0.299323320388794
133.143524169922 0.299802899360657
133.152099609375 0.300495505332947
133.160461425781 0.301561117172241
133.163543701172 0.301774263381958
133.176696777344 0.30299961566925
133.212783813477 0.305876731872559
133.219024658203 0.306516051292419
133.224319458008 0.306942224502563
133.233291625977 0.307421803474426
133.247817993164 0.308807134628296
133.270874023438 0.311044812202454
133.29621887207 0.313016176223755
133.319595336914 0.315786600112915
133.320068359375 0.315946578979492
133.325256347656 0.316372752189636
133.330123901367 0.31679892539978
133.358184814453 0.319782614707947
133.36474609375 0.320581793785095
133.368011474609 0.321008086204529
133.372512817383 0.321380972862244
133.390380859375 0.323192477226257
133.433898925781 0.327188491821289
133.43635559082 0.327401638031006
133.442047119141 0.32782781124115
133.44612121582 0.328413844108582
133.453979492188 0.328946709632874
133.475982666016 0.331663846969604
133.503387451172 0.334168076515198
133.505554199219 0.334487676620483
133.508514404297 0.334860682487488
133.511978149414 0.335340261459351
133.574645996094 0.341520547866821
133.585357666016 0.342159986495972
133.594360351562 0.343332052230835
133.599090576172 0.343758344650269
133.600234985352 0.343971490859985
133.60432434082 0.344397664070129
133.608337402344 0.344983816146851
133.61296081543 0.345516562461853
133.615753173828 0.345942735671997
133.623077392578 0.346369028091431
133.624252319336 0.346741914749146
133.629791259766 0.347221493721008
133.630126953125 0.347328066825867
133.637313842773 0.347860813140869
133.641479492188 0.348553419113159
133.649002075195 0.349459171295166
133.653839111328 0.3498854637146
133.655914306641 0.350364923477173
133.663619995117 0.351430535316467
133.68798828125 0.353881359100342
133.693115234375 0.354254364967346
133.700103759766 0.355000257492065
133.708236694336 0.355639576911926
133.736068725586 0.357610940933228
133.740615844727 0.35814380645752
133.750885009766 0.3595290184021
133.758117675781 0.360115051269531
133.765808105469 0.361020803451538
133.77180480957 0.36160683631897
133.774322509766 0.361979842185974
133.77880859375 0.362512588500977
133.786270141602 0.363578200340271
133.792678833008 0.364057779312134
133.804626464844 0.365602850914001
133.808959960938 0.366029024124146
133.8125 0.36640202999115
133.825347900391 0.367254495620728
133.879379272461 0.373434901237488
133.887771606445 0.373914480209351
133.893798828125 0.374500513076782
133.899475097656 0.374979972839355
133.90202331543 0.375139832496643
133.90673828125 0.375619411468506
133.913223266602 0.376365303993225
133.918594360352 0.376951336860657
133.927780151367 0.377963662147522
133.9287109375 0.378176808357239
133.937377929688 0.378656268119812
133.946701049805 0.379562020301819
133.953948974609 0.380574345588684
133.960418701172 0.381053924560547
133.963836669922 0.381320238113403
133.96614074707 0.381693243980408
133.972198486328 0.382545709609985
133.973617553711 0.3829185962677
133.983444213867 0.383771181106567
133.995330810547 0.384836673736572
133.999237060547 0.385316252708435
134.011657714844 0.386701464653015
134.014602661133 0.387234210968018
134.025207519531 0.3884596824646
134.038116455078 0.389685153961182
134.038543701172 0.38984489440918
134.046081542969 0.390324473381042
134.049407958984 0.390857219696045
134.054550170898 0.391709804534912
134.055206298828 0.391922831535339
134.062637329102 0.3925621509552
134.067276000977 0.39325487613678
134.082809448242 0.394267082214355
134.092376708984 0.395439267158508
134.098770141602 0.395918846130371
134.105972290039 0.396984338760376
134.125503540039 0.399008989334106
134.133270263672 0.39948844909668
134.158493041992 0.402312278747559
134.16357421875 0.402738571166992
134.206909179688 0.407480478286743
134.215805053711 0.408545970916748
134.220138549805 0.408972263336182
134.226379394531 0.409718155860901
134.230484008789 0.410091161727905
134.232864379883 0.410304188728333
134.237289428711 0.410783767700195
134.261016845703 0.413021445274353
134.263397216797 0.413501024246216
134.278091430664 0.414726376533508
134.278579711914 0.414832949638367
134.2822265625 0.415205955505371
134.295928955078 0.416537880897522
134.299285888672 0.416857600212097
134.30224609375 0.417283773422241
134.305847167969 0.417869925498962
134.311080932617 0.418402671813965
134.312622070312 0.418669104576111
134.316635131836 0.419148564338684
134.332305908203 0.420906782150269
134.3388671875 0.4214928150177
134.342514038086 0.422292113304138
134.354080200195 0.423464179039001
134.355224609375 0.423624038696289
134.366165161133 0.424796223640442
134.393859863281 0.428472518920898
134.399383544922 0.428845405578613
134.400009155273 0.429165124893188
134.405395507812 0.429591417312622
134.408752441406 0.430017590522766
134.412094116211 0.430603623390198
134.413238525391 0.430816769599915
134.41960144043 0.431562662124634
134.423141479492 0.431882381439209
134.464157104492 0.435878276824951
134.473617553711 0.436517715454102
134.485855102539 0.437476634979248
134.487716674805 0.437689781188965
134.495803833008 0.438169360160828
134.534973144531 0.441845655441284
134.538864135742 0.442591547966003
134.541213989258 0.442964434623718
134.541534423828 0.443071007728577
134.547286987305 0.44349730014801
134.564102172852 0.445148944854736
134.565490722656 0.445362091064453
134.582382202148 0.447226762771606
134.588851928711 0.44765305519104
134.590576171875 0.447919368743896
134.596130371094 0.44834566116333
134.603118896484 0.449198126792908
134.615142822266 0.450743198394775
134.616989135742 0.450956344604492
134.636703491211 0.453087568283081
134.643295288086 0.453886747360229
134.647048950195 0.454419493675232
134.652557373047 0.455112218856812
134.659271240234 0.455644965171814
134.673812866211 0.456817150115967
134.677185058594 0.45729660987854
134.692504882812 0.458948254585266
134.695098876953 0.459321260452271
134.698333740234 0.459694147109985
134.706802368164 0.460866332054138
134.736373901367 0.463796615600586
134.745956420898 0.464702367782593
134.753326416016 0.465395092964172
134.765579223633 0.466620445251465
134.771499633789 0.467153310775757
134.772506713867 0.467313051223755
134.777374267578 0.467899203300476
134.814270019531 0.472268104553223
134.817001342773 0.472640991210938
134.820281982422 0.473067283630371
134.865661621094 0.477329611778259
134.875 0.478501796722412
134.886093139648 0.479247689247131
134.891326904297 0.479887008666992
134.912994384766 0.482444524765015
134.917434692383 0.483190298080444
134.917739868164 0.483243703842163
134.9228515625 0.483616590499878
134.930206298828 0.484735488891602
134.940246582031 0.485854387283325
134.941940307617 0.486173987388611
134.960418701172 0.487825632095337
134.960861206055 0.488038778305054
134.964767456055 0.488571643829346
134.965927124023 0.488731384277344
134.970336914062 0.489157676696777
135.010345458984 0.494112610816956
135.011535644531 0.494272470474243
135.021850585938 0.494911789894104
135.030548095703 0.496030688285828
135.035400390625 0.496456861495972
135.037353515625 0.496936440467834
135.041656494141 0.497522473335266
135.052856445312 0.498907804489136
135.058120727539 0.499387264251709
135.069702148438 0.500452876091003
135.075546264648 0.501092195510864
135.081207275391 0.501518487930298
135.086151123047 0.501997947692871
135.087066650391 0.502264380455017
135.089645385742 0.502530813217163
135.094589233398 0.502903699874878
135.099899291992 0.504075884819031
135.102905273438 0.504342317581177
135.121063232422 0.50620698928833
135.124557495117 0.506739854812622
135.12629699707 0.507112741470337
135.133590698242 0.508125066757202
135.134674072266 0.508444786071777
135.14616394043 0.509350538253784
135.146621704102 0.509510278701782
135.154373168945 0.509936571121216
135.158645629883 0.510469436645508
135.163055419922 0.510895609855652
135.167282104492 0.511481761932373
135.176635742188 0.512866973876953
135.181274414062 0.513346433639526
135.185211181641 0.513879299163818
135.19206237793 0.514838218688965
135.207382202148 0.516596555709839
135.230255126953 0.519313812255859
135.23258972168 0.51995313167572
135.245468139648 0.521551489830017
135.256103515625 0.522297382354736
135.257354736328 0.522563815116882
135.261001586914 0.522936820983887
135.281295776367 0.525920391082764
135.282821655273 0.52613353729248
135.287902832031 0.526772856712341
135.28923034668 0.527039289474487
135.296417236328 0.527838468551636
135.298812866211 0.528104782104492
135.307876586914 0.528957366943359
135.325378417969 0.53098201751709
135.326873779297 0.531248331069946
135.33464050293 0.532207369804382
135.336318969727 0.532473802566528
135.345932006836 0.533219695091248
135.348266601562 0.533539295196533
135.357681274414 0.534818053245544
135.36506652832 0.535404205322266
135.36686706543 0.53577709197998
135.370498657227 0.536363124847412
135.371017456055 0.5365229845047
135.375076293945 0.536949157714844
135.386077880859 0.538334488868713
135.438125610352 0.544142007827759
135.445983886719 0.544941186904907
135.450454711914 0.545367360115051
135.465545654297 0.546859264373779
135.471557617188 0.547978043556213
135.476943969727 0.548457622528076
135.524002075195 0.553359270095825
135.525131225586 0.553572416305542
135.53466796875 0.554318308830261
135.536087036133 0.554691314697266
135.546691894531 0.555490493774414
135.556488037109 0.556396245956421
135.561950683594 0.556982278823853
135.56672668457 0.557515025138855
135.576400756836 0.558207750320435
135.580978393555 0.558633923530579
135.588775634766 0.559592962265015
135.589126586914 0.559806108474731
135.596252441406 0.560445427894592
135.605499267578 0.561564207077026
135.610427856445 0.562150359153748
135.613754272461 0.562842965126038
135.618179321289 0.56337571144104
135.623809814453 0.564121723175049
135.625946044922 0.564388036727905
135.630783081055 0.565027475357056
135.636856079102 0.5654536485672
135.638565063477 0.565773367881775
135.644180297852 0.566625833511353
135.655059814453 0.567425012588501
135.656616210938 0.567638158798218
135.661331176758 0.568064332008362
135.665176391602 0.568437337875366
135.6689453125 0.569076657295227
135.671051025391 0.569449663162231
135.679412841797 0.570142269134521
135.679718017578 0.57024884223938
135.688339233398 0.570888161659241
135.694091796875 0.571687340736389
135.697036743164 0.572113513946533
135.700973510742 0.572433233261108
135.705490112305 0.572912693023682
135.716506958008 0.574511170387268
135.722076416016 0.575203776359558
135.732635498047 0.576482534408569
135.735504150391 0.576908707618713
135.741012573242 0.577867746353149
135.742324829102 0.578080892562866
135.745239257812 0.578294038772583
135.751129150391 0.578826785087585
135.756118774414 0.579359531402588
135.760681152344 0.580371856689453
135.770660400391 0.581384181976318
135.772338867188 0.581757068634033
135.789978027344 0.583621978759766
135.793655395508 0.58399486541748
135.798004150391 0.584474325180054
135.799850463867 0.584740877151489
135.803634643555 0.585007190704346
135.809173583984 0.585433483123779
135.820419311523 0.58676540851593
135.822982788086 0.587138414382935
135.824935913086 0.587564587593079
135.826446533203 0.587831020355225
135.854141235352 0.590708017349243
135.858093261719 0.591294169425964
135.860900878906 0.591720342636108
135.864883422852 0.592412948608398
135.865768432617 0.592679500579834
135.869400024414 0.593105673789978
135.882354736328 0.594704031944275
135.886138916016 0.595077037811279
135.89225769043 0.595822811126709
135.896209716797 0.596462249755859
135.896987915039 0.596675395965576
135.923355102539 0.600031971931458
135.94108581543 0.602855801582336
135.951614379883 0.603921413421631
135.953598022461 0.604400873184204
135.958969116211 0.605253338813782
135.963973999023 0.605679512023926
135.96614074707 0.606318950653076
135.971298217773 0.607011556625366
135.995895385742 0.60951566696167
136.011047363281 0.610634565353394
136.029434204102 0.613458395004272
136.031600952148 0.613778114318848
136.035675048828 0.61431086063385
136.042633056641 0.615056753158569
136.048965454102 0.615909218788147
136.059051513672 0.616974830627441
136.062057495117 0.617401003837585
136.079437255859 0.618892908096313
136.082061767578 0.619319081306458
136.086227416992 0.61985182762146
136.088424682617 0.620171546936035
136.094329833984 0.620704412460327
136.09455871582 0.620917558670044
136.113998413086 0.623155117034912
136.130325317383 0.625126600265503
136.13671875 0.625606060028076
136.144912719727 0.626618385314941
136.153045654297 0.627097845077515
136.159286499023 0.627790451049805
136.163970947266 0.628216743469238
136.166259765625 0.628483057022095
136.171829223633 0.629122495651245
136.181411743164 0.630081534385681
136.189895629883 0.630614280700684
136.19612121582 0.631200313568115
136.212387084961 0.632852077484131
136.212844848633 0.633011817932129
136.217315673828 0.633491396903992
136.235794067383 0.635089755058289
136.237915039062 0.635356187820435
136.245071411133 0.636315226554871
136.246536254883 0.636528253555298
136.259231567383 0.637913584709167
136.265289306641 0.638872623443604
136.267532348633 0.639192342758179
136.275543212891 0.639618515968323
136.277145385742 0.63977837562561
136.282073974609 0.640257835388184
136.284515380859 0.640737414360046
136.294784545898 0.641749620437622
136.297805786133 0.642548799514771
136.300521850586 0.643348097801208
136.303955078125 0.643774271011353
136.305221557617 0.643987417221069
136.311309814453 0.64462685585022
136.318572998047 0.645266056060791
136.322784423828 0.645798921585083
136.329010009766 0.646438360214233
136.332794189453 0.647024393081665
136.336822509766 0.647610425949097
136.339385986328 0.64803671836853
136.343490600586 0.648516178131104
136.346252441406 0.64878249168396
136.35026550293 0.649368643760681
136.364730834961 0.650647401809692
136.374359130859 0.651393175125122
136.383102416992 0.652352333068848
136.389251708984 0.653098106384277
136.393753051758 0.65357768535614
136.402160644531 0.654856443405151
136.403991699219 0.655282735824585
136.408721923828 0.655868768692017
136.418563842773 0.657573699951172
136.430282592773 0.659385204315186
136.434310913086 0.659917950630188
136.438629150391 0.660344123840332
136.441833496094 0.660823702812195
136.447021484375 0.661356449127197
136.447906494141 0.661516308784485
136.458618164062 0.662581920623779
136.460235595703 0.662954807281494
136.465347290039 0.663327813148499
136.4794921875 0.665192604064941
136.487442016602 0.665832042694092
136.489639282227 0.666151642799377
136.507873535156 0.668176174163818
136.510894775391 0.668549180030823
136.514953613281 0.668975353240967
136.518218994141 0.6694016456604
136.530838012695 0.671106576919556
136.536865234375 0.671692609786987
136.543716430664 0.672918081283569
136.549758911133 0.673504114151001
136.553833007812 0.674409866333008
136.557769775391 0.6749427318573
136.575592041016 0.676700949668884
136.579223632812 0.67702054977417
136.592987060547 0.678565740585327
136.594757080078 0.678885459899902
136.600173950195 0.679684638977051
136.609573364258 0.680643558502197
136.622329711914 0.682028889656067
136.62825012207 0.682561635971069
136.629669189453 0.682774782180786
136.633270263672 0.68320107460022
136.633865356445 0.683360815048218
136.639602661133 0.683840394020081
136.645797729492 0.684692859649658
136.652816772461 0.68527889251709
136.657043457031 0.685864925384521
136.662857055664 0.686504364013672
136.66520690918 0.686877250671387
136.670318603516 0.687463283538818
136.673065185547 0.687676429748535
136.679809570312 0.688315868377686
136.702774047852 0.690819978713989
136.707855224609 0.691406011581421
136.714492797852 0.692258596420288
136.719696044922 0.692738056182861
136.721725463867 0.693057775497437
136.724975585938 0.693430662155151
136.730407714844 0.693910121917725
136.735641479492 0.694549560546875
136.739120483398 0.694975733757019
136.743255615234 0.695401906967163
136.74723815918 0.695668458938599
136.752578735352 0.696201205253601
136.753997802734 0.696520805358887
136.760177612305 0.697106957435608
136.762390136719 0.697746276855469
136.771331787109 0.698811888694763
136.778228759766 0.699344635009766
136.781494140625 0.699611067771912
136.789978027344 0.700303673744202
136.792785644531 0.700783252716064
136.80339050293 0.702221751213074
136.803680419922 0.702328324317932
136.807464599609 0.702754497528076
136.810287475586 0.703020930290222
136.814865112305 0.703500509262085
136.824523925781 0.704193115234375
136.82487487793 0.704299688339233
136.827285766602 0.704672574996948
136.829772949219 0.704939007759094
136.839126586914 0.70589804649353
136.844451904297 0.706856966018677
136.850341796875 0.707549691200256
136.858322143555 0.70866847038269
136.866256713867 0.709307909011841
136.869354248047 0.709787368774414
136.872970581055 0.710320234298706
136.874893188477 0.71074652671814
136.876358032227 0.710959553718567
136.880172729492 0.711652278900146
136.882141113281 0.711812019348145
136.88606262207 0.712184906005859
136.894638061523 0.713090658187866
136.907180786133 0.714316129684448
136.907592773438 0.714422702789307
136.91032409668 0.714795589447021
136.912933349609 0.715275168418884
136.918121337891 0.715701341629028
136.933288574219 0.717939138412476
136.942428588867 0.71900475025177
136.944305419922 0.719377756118774
136.949584960938 0.719963788986206
136.955123901367 0.720922827720642
136.962982177734 0.721508860588074
136.965240478516 0.721988439559937
136.969024658203 0.722574472427368
136.969619750977 0.722787618637085
136.974472045898 0.723373651504517
136.997360229492 0.726090908050537
137.000869750977 0.726517200469971
137.004638671875 0.727049946784973
137.016448974609 0.728541731834412
137.026412963867 0.729660630226135
137.03010559082 0.730086803436279
137.034393310547 0.730672836303711
137.034744262695 0.730779409408569
137.042221069336 0.731365561485291
137.047790527344 0.732271313667297
137.062225341797 0.734295845031738
137.074127197266 0.735414743423462
137.076324462891 0.735841035842896
137.082946777344 0.736480355262756
137.083908081055 0.736746788024902
137.088150024414 0.737279534339905
137.110931396484 0.73967719078064
137.120712280273 0.740529537200928
137.122497558594 0.740849256515503
137.127151489258 0.741275548934937
137.201599121094 0.749960064888
137.204055786133 0.750279664993286
137.211776733398 0.751078844070435
137.215774536133 0.751611709594727
137.227096557617 0.752943754196167
137.249954223633 0.755820751190186
137.250473022461 0.756033897399902
137.253402709961 0.756406784057617
137.260223388672 0.757259368896484
137.266983032227 0.757951974868774
137.269775390625 0.758538007736206
137.279266357422 0.760029792785645
137.28564453125 0.760509371757507
137.287399291992 0.760669231414795
137.292739868164 0.761361837387085
137.302719116211 0.762161016464233
137.316757202148 0.763812661170959
137.319900512695 0.764025807380676
137.327651977539 0.764665126800537
137.348159790039 0.766689777374268
137.353057861328 0.767275810241699
137.370712280273 0.769620180130005
137.39616394043 0.772337436676025
137.396438598633 0.772497177124023
137.401840209961 0.773030042648315
137.416595458984 0.775374293327332
137.416885375977 0.775534152984619
137.42301940918 0.776120185852051
137.442672729492 0.778411149978638
137.449234008789 0.7788907289505
137.459182739258 0.779849767684937
137.462753295898 0.780169486999512
137.466979980469 0.780702233314514
137.47053527832 0.780915260314941
137.475982666016 0.78166127204895
137.477935791016 0.781980991363525
137.483612060547 0.782513737678528
137.489624023438 0.78304648399353
137.49592590332 0.783525943756104
137.517562866211 0.786243200302124
137.524200439453 0.786722779273987
137.530944824219 0.787521958351135
137.540283203125 0.788267850875854
137.548355102539 0.789173603057861
137.558853149414 0.789866209030151
137.572723388672 0.791411399841309
137.576385498047 0.791837692260742
137.581756591797 0.792263865470886
137.585998535156 0.792849898338318
137.594543457031 0.793489217758179
137.599136352539 0.793862223625183
137.602661132812 0.794288396835327
137.605651855469 0.794661402702332
137.627593994141 0.79684591293335
137.632949829102 0.797325372695923
137.634033203125 0.797591686248779
137.641906738281 0.798124551773071
137.658584594727 0.799936056137085
137.665710449219 0.800415515899658
137.667053222656 0.800628662109375
137.680374145508 0.802386999130249
137.68782043457 0.803132772445679
137.69352722168 0.803825378417969
137.695892333984 0.804145097732544
137.711318969727 0.804891109466553
137.712661743164 0.805210709571838
137.719573974609 0.805956602096558
137.721054077148 0.806382894515991
137.726348876953 0.806809186935425
137.729843139648 0.807288646697998
137.735855102539 0.807661533355713
137.773895263672 0.811444401741028
137.779678344727 0.812190294265747
137.781753540039 0.812616586685181
137.793746948242 0.813255906105042
137.804550170898 0.814161658287048
137.812469482422 0.81474781036377
137.815185546875 0.815227270126343
137.818069458008 0.815600156784058
137.822631835938 0.81613302230835
137.825332641602 0.816346168518066
137.83073425293 0.816878914833069
137.83659362793 0.817731380462646
137.841201782227 0.81821084022522
137.842254638672 0.818530559539795
137.850479125977 0.819436311721802
137.858383178711 0.820342063903809
137.866439819336 0.820768356323242
137.871551513672 0.821141242980957
137.878494262695 0.821940422058105
137.891494750977 0.823645353317261
137.899215698242 0.824071645736694
137.911056518555 0.825190544128418
137.917816162109 0.826042890548706
137.933715820312 0.828174114227295
137.937164306641 0.828973293304443
137.946731567383 0.829559326171875
137.952728271484 0.830038905143738
137.954864501953 0.830358505249023
137.960006713867 0.830731511116028
137.968399047852 0.831477403640747
137.970062255859 0.831637263298035
137.978485107422 0.832276582717896
137.979721069336 0.832543015480042
137.98371887207 0.832916021347046
138.011383056641 0.836272597312927
138.016952514648 0.837125062942505
138.030242919922 0.838084101676941
138.03630065918 0.83882999420166
138.04914855957 0.839362859725952
138.050323486328 0.839629173278809
138.054244995117 0.840055465698242
138.068710327148 0.841227531433105
138.078430175781 0.842559576034546
138.083068847656 0.843039035797119
138.085494995117 0.843358755111694
138.093368530273 0.843785047531128
138.099411010742 0.844584226608276
138.099807739258 0.844690799713135
138.110214233398 0.845276832580566
138.11555480957 0.84575629234314
138.125335693359 0.846342325210571
138.148635864258 0.848846435546875
138.152618408203 0.849219441413879
138.160095214844 0.849805593490601
138.172622680664 0.850711345672607
138.181915283203 0.851350545883179
138.198669433594 0.852682590484619
138.204086303711 0.853108882904053
138.209487915039 0.853641629219055
138.22135925293 0.85470724105835
138.221817016602 0.854920387268066
138.23567199707 0.855772733688354
138.259490966797 0.857903957366943
138.276885986328 0.859662294387817
138.283432006836 0.860088467597961
138.288909912109 0.861100673675537
138.330123901367 0.86429750919342
138.336853027344 0.864777088165283
138.339172363281 0.864883661270142
138.350372314453 0.865629434585571
138.37548828125 0.867600917816162
138.387725830078 0.869252443313599
138.391021728516 0.869625449180603
138.436706542969 0.873621463775635
138.440780639648 0.87394106388092
138.451232910156 0.874473810195923
138.464050292969 0.875752568244934
138.478469848633 0.876818180084229
138.484390258789 0.87740421295166
138.497802734375 0.878309965133667
138.50065612793 0.878576397895813
138.506011962891 0.879109144210815
138.507797241211 0.879428863525391
138.51692199707 0.879908323287964
138.529052734375 0.8808673620224
138.534332275391 0.881613254547119
138.541763305664 0.882039546966553
138.626220703125 0.887900233268738
138.647811889648 0.890031456947327
138.652145385742 0.890457630157471
138.652954101562 0.890617489814758
138.676651000977 0.892109394073486
138.696853637695 0.89397406578064
138.704177856445 0.894773244857788
138.715469360352 0.895625829696655
138.718872070312 0.895838856697083
138.743423461914 0.897543907165527
138.745071411133 0.897916793823242
138.749389648438 0.898343086242676
138.761154174805 0.899355292320251
138.770477294922 0.899994611740112
138.783889770508 0.900634050369263
138.788146972656 0.901166796684265
138.797592163086 0.901646375656128
138.799163818359 0.901806116104126
138.806396484375 0.90223240852356
138.810302734375 0.902605295181274
138.818313598633 0.903031587600708
138.827041625977 0.903511047363281
138.832153320312 0.903937339782715
138.838745117188 0.90431022644043
138.844848632812 0.90494966506958
138.867263793945 0.906388163566589
138.874526977539 0.906867742538452
138.884185791016 0.907560348510742
138.887710571289 0.907826662063599
138.893936157227 0.908306241035461
138.913391113281 0.909904718399048
138.914352416992 0.910117745399475
138.926559448242 0.910916924476624
138.929656982422 0.911343097686768
138.938278198242 0.91187596321106
138.974014282227 0.91459321975708
138.994781494141 0.91597843170166
138.997344970703 0.916244864463806
139.001312255859 0.916511297225952
139.009674072266 0.916937589645386
139.011581420898 0.917150616645813
139.017684936523 0.917630195617676
139.018173217773 0.917789936065674
139.027648925781 0.918269515037537
139.029968261719 0.918375968933105
139.037002563477 0.91874897480011
139.039733886719 0.919068694114685
139.050659179688 0.919601440429688
139.058898925781 0.920240879058838
139.066711425781 0.920667052268982
139.075378417969 0.921146631240845
139.086776733398 0.921998977661133
139.098999023438 0.922425270080566
139.101089477539 0.922638416290283
139.110092163086 0.923277735710144
139.115661621094 0.923917055130005
139.121841430664 0.924343347549438
139.169250488281 0.927486896514893
139.178436279297 0.928019523620605
139.18049621582 0.928126096725464
139.204025268555 0.929777860641479
139.226028442383 0.931216359138489
139.236618041992 0.931589365005493
139.274261474609 0.934626221656799
139.27946472168 0.934945940971375
139.305908203125 0.93595814704895
139.306427001953 0.936064720153809
139.320053100586 0.936704158782959
139.321151733398 0.936863899230957
139.330383300781 0.937396764755249
139.330993652344 0.937503337860107
139.33723449707 0.937876224517822
139.383499145508 0.941073060035706
139.392883300781 0.94144606590271
139.401123046875 0.941872239112854
139.408660888672 0.942245244979858
139.440719604492 0.943790316581726
139.455078125 0.944802522659302
139.473037719727 0.94560170173645
139.474517822266 0.945814847946167
139.488388061523 0.946454286575317
139.489608764648 0.946720600128174
139.504257202148 0.947626352310181
139.509017944336 0.947839498519897
139.521057128906 0.948318958282471
139.523620605469 0.948478937149048
139.531265258789 0.948958396911621
139.544998168945 0.94970428943634
139.551956176758 0.95039701461792
139.562469482422 0.950929641723633
139.570709228516 0.95108962059021
139.582138061523 0.951675653457642
139.584243774414 0.951941967010498
139.589416503906 0.952421545982361
139.595291137695 0.952794551849365
139.739517211914 0.959774017333984
139.759155273438 0.960306882858276
139.760635375977 0.960626602172852
139.770004272461 0.961052775382996
139.792373657227 0.962065100669861
139.793670654297 0.962384700775146
139.846084594727 0.965421676635742
139.857620239258 0.965847969055176
139.913208007812 0.968831539154053
139.924499511719 0.969470977783203
139.958908081055 0.971708655357361
139.977127075195 0.974266052246094
139.979705810547 0.974585771560669
139.985534667969 0.975384950637817
139.986175537109 0.975757837295532
139.988922119141 0.976237416267395
140.008804321289 0.981991529464722
140.01513671875 0.982950687408447
140.022323608398 0.983749866485596
140.024993896484 0.984122753143311
140.033401489258 0.98486864566803
140.043762207031 0.985507965087891
140.054580688477 0.986094117164612
140.058807373047 0.986413717269897
140.068298339844 0.98689329624176
140.07405090332 0.98758590221405
140.078720092773 0.987852334976196
140.088012695312 0.98833179473877
140.104675292969 0.988917827606201
140.115615844727 0.989290833473206
140.123596191406 0.989610552787781
140.138214111328 0.990090012550354
140.149353027344 0.990516304969788
140.212997436523 0.992860555648804
140.246932983398 0.993659734725952
140.264587402344 0.994032740592957
140.291076660156 0.99451220035553
140.292236328125 0.994672060012817
140.323837280273 0.995417952537537
140.329650878906 0.995577812194824
140.367477416992 0.996057271957397
140.431640625 0.996749877929688
140.482467651367 0.997176170349121
140.560073852539 0.997868776321411
140.652557373047 0.998295068740845
140.720092773438 0.99866795539856
140.912490844727 0.999200820922852
140.912933349609 0.999254107475281
141.044158935547 0.999573707580566
141.700408935547 0.999946713447571
143.455764770508 1
170.627471923828 1

};
\addlegendentry{2nd PCT}
\addplot [line width=1.2, pscc_pink]
table {%
118.865425109863 0
108.193176269531 0
119.115493774414 0.000106573104858398
120.670356750488 0.000905752182006836
120.680892944336 0.000959038734436035
121.379005432129 0.00170493125915527
121.387115478516 0.00175821781158447
121.943199157715 0.00223767757415771
122.1455078125 0.00239753723144531
122.755683898926 0.0029304027557373
122.876647949219 0.00319671630859375
123.106292724609 0.00362300872802734
123.315628051758 0.00394272804260254
124.43335723877 0.00676643848419189
124.434242248535 0.00681972503662109
124.821151733398 0.00804519653320312
124.930290222168 0.00852465629577637
125.085662841797 0.00921738147735596
125.086891174316 0.00927054882049561
125.188537597656 0.0096968412399292
125.190528869629 0.0097501277923584
125.318634033203 0.0103894472122192
125.367462158203 0.0107091665267944
125.456581115723 0.0111353397369385
125.501129150391 0.0112951993942261
125.604232788086 0.0119345188140869
125.606323242188 0.0119878053665161
125.69815826416 0.0124673843383789
125.702346801758 0.0125739574432373
125.859954833984 0.0131067037582397
125.862579345703 0.0131599903106689
125.929069519043 0.0135862827301025
125.930313110352 0.0136395692825317
126.855888366699 0.0180084705352783
126.858436584473 0.0181149244308472
126.960754394531 0.0189673900604248
127.035934448242 0.0196068286895752
127.245849609375 0.0208321809768677
127.302574157715 0.0214716196060181
127.322395324707 0.0217379331588745
127.391159057617 0.0221109390258789
127.442115783691 0.0226436853408813
127.539749145508 0.0232298374176025
127.559120178223 0.0236027240753174
127.619003295898 0.0240823030471802
127.61954498291 0.0241355895996094
127.653091430664 0.0246683359146118
127.65552520752 0.024721622467041
127.725486755371 0.0252010822296143
127.820732116699 0.025947093963623
127.858375549316 0.0263199806213379
127.858741760254 0.0263732671737671
127.916854858398 0.0269060134887695
127.922355651855 0.0270125865936279
127.996765136719 0.0276520252227783
127.997169494629 0.0277053117752075
128.034378051758 0.0281847715377808
128.045913696289 0.0283446311950684
128.097625732422 0.0290372371673584
128.099594116211 0.0290905237197876
128.162994384766 0.02962327003479
128.18278503418 0.0298364162445068
128.253387451172 0.0305290222167969
128.299209594727 0.0311684608459473
128.406158447266 0.0322339534759521
128.406463623047 0.0322872400283813
128.431381225586 0.0325003862380981
128.5 0.0330331325531006
128.61555480957 0.034365177154541
128.773284912109 0.0364431142807007
128.826080322266 0.0374021530151367
128.998428344727 0.0399595499038696
129.006332397461 0.0402791500091553
129.051315307617 0.0410250425338745
129.069595336914 0.0416111946105957
129.087524414062 0.0420373678207397
129.088256835938 0.0420906543731689
129.172866821289 0.0428898334503174
129.263702392578 0.044275164604187
129.297058105469 0.0447013378143311
129.323486328125 0.0451276302337646
129.379776000977 0.0457136631011963
129.381866455078 0.0459268093109131
129.459442138672 0.0469924211502075
129.460433959961 0.0470457077026367
129.508697509766 0.0475784540176392
129.513641357422 0.0476850271224976
129.543273925781 0.0481644868850708
129.543914794922 0.0482177734375
129.575698852539 0.048750638961792
129.583343505859 0.0489636659622192
129.608016967773 0.049443244934082
129.633087158203 0.0499759912490845
129.693496704102 0.0505621433258057
129.759323120117 0.0517342090606689
129.761001586914 0.0518407821655273
129.791854858398 0.0523203611373901
129.886444091797 0.0545047521591187
129.890960693359 0.0546646118164062
130.00993347168 0.0570621490478516
130.016860961914 0.0575417280197144
130.05143737793 0.0582343339920044
130.0576171875 0.058394193649292
130.136520385742 0.0602056980133057
130.152587890625 0.0610048770904541
130.183090209961 0.0620172023773193
130.202926635742 0.0624433755874634
130.207412719727 0.062603235244751
130.240036010742 0.063295841217041
130.253662109375 0.0636155605316162
130.284057617188 0.0639884471893311
130.39404296875 0.0664925575256348
130.411437988281 0.0671319961547852
130.439575195312 0.0676647424697876
130.497360229492 0.068996787071228
130.503280639648 0.0694229602813721
130.532989501953 0.0700623989105225
130.534759521484 0.0702754259109497
130.552963256836 0.0707017183303833
130.557769775391 0.0708615779876709
130.588775634766 0.0714476108551025
130.590026855469 0.0715541839599609
130.603591918945 0.071980357170105
130.607009887695 0.0720869302749634
130.631591796875 0.0728328227996826
130.655609130859 0.0733124017715454
130.655914306641 0.0733656883239746
130.680419921875 0.0742181539535522
130.680801391602 0.0743247270584106
130.688293457031 0.0747509002685547
130.725708007812 0.0760296583175659
130.751052856445 0.0765091180801392
130.763229370117 0.0769354104995728
130.766494750977 0.0770952701568604
130.795074462891 0.078107476234436
130.82258605957 0.0788002014160156
130.828643798828 0.0792263746261597
130.846725463867 0.0796526670455933
130.862640380859 0.0800255537033081
130.887161254883 0.0809845924377441
130.904022216797 0.0818370580673218
130.906311035156 0.0819969177246094
130.915496826172 0.0823698043823242
130.91828918457 0.0825296640396118
130.998794555664 0.0849806070327759
130.99983215332 0.0850870609283447
131.02214050293 0.0858330726623535
131.0224609375 0.0858862400054932
131.043350219727 0.0865256786346436
131.047134399414 0.086632251739502
131.062438964844 0.0871117115020752
131.084121704102 0.087751030921936
131.0859375 0.088017463684082
131.160217285156 0.0904682874679565
131.185958862305 0.0911077260971069
131.187744140625 0.0912141799926758
131.223709106445 0.0928659439086914
131.224166870117 0.0929725170135498
131.249893188477 0.093718409538269
131.254974365234 0.0939314365386963
131.276977539062 0.0944643020629883
131.282836914062 0.0947306156158447
131.297134399414 0.0951036214828491
131.322036743164 0.0961159467697144
131.333129882812 0.0965954065322876
131.334869384766 0.096701979637146
131.389205932617 0.0989397764205933
131.407562255859 0.0994192361831665
131.433624267578 0.100378274917603
131.441680908203 0.100751280784607
131.451950073242 0.10123074054718
131.45539855957 0.101497173309326
131.491394042969 0.10261607170105
131.498687744141 0.102935671806335
131.514099121094 0.10330867767334
131.561538696289 0.104960322380066
131.562240600586 0.105066895484924
131.592269897461 0.105759501457214
131.59260559082 0.105866074562073
131.616577148438 0.106665253639221
131.628082275391 0.107091426849365
131.652374267578 0.10810375213623
131.654190063477 0.108316898345947
131.67317199707 0.109009504318237
131.680282592773 0.109222650527954
131.693496704102 0.109808683395386
131.696853637695 0.110075116157532
131.706741333008 0.110661149024963
131.707061767578 0.110714435577393
131.718490600586 0.111140727996826
131.72282409668 0.111353874206543
131.743438720703 0.112312793731689
131.786743164062 0.114017844200134
131.787048339844 0.114124298095703
131.807403564453 0.11503005027771
131.809585571289 0.115189909934998
131.839630126953 0.116255521774292
131.855606079102 0.116734981536865
131.862213134766 0.117321133613586
131.87174987793 0.117907166481018
131.892013549805 0.118812918663025
131.910537719727 0.119239211082458
131.929183959961 0.120304703712463
131.944427490234 0.120730996131897
132.051864624023 0.126165509223938
132.069000244141 0.126644968986511
132.1162109375 0.129042625427246
132.129425048828 0.13016140460968
132.151748657227 0.13085412979126
132.159698486328 0.131067156791687
132.179733276367 0.131919622421265
132.180694580078 0.132079482078552
132.192108154297 0.132612228393555
132.202285766602 0.133358240127563
132.21369934082 0.133890986442566
132.229751586914 0.134850025177002
132.243545532227 0.135489344596863
132.246643066406 0.13570249080658
132.257629394531 0.136288523674011
132.293411254883 0.137940168380737
132.310852050781 0.138792753219604
132.313018798828 0.139059066772461
132.319900512695 0.139485359191895
132.327560424805 0.139858245849609
132.333557128906 0.140231251716614
132.341491699219 0.140870571136475
132.356567382812 0.141296863555908
132.384902954102 0.142522215843201
132.418869018555 0.144280433654785
132.432067871094 0.145026326179504
132.434539794922 0.145132899284363
132.446533203125 0.145825624465942
132.492813110352 0.147903442382812
132.49919128418 0.148702621459961
132.511123657227 0.149288654327393
132.515594482422 0.149608373641968
132.528106689453 0.15014123916626
132.537048339844 0.150620698928833
132.575500488281 0.152592062950134
132.597152709961 0.153870701789856
132.599029541016 0.154030561447144
132.609497070312 0.154776453971863
132.61003112793 0.154829740524292
132.617446899414 0.155202746391296
132.62516784668 0.156001925468445
132.626358032227 0.156268358230591
132.636108398438 0.156854391098022
132.669036865234 0.158985614776611
132.678344726562 0.159518361091614
132.68132019043 0.15978479385376
132.691925048828 0.160157680511475
132.694763183594 0.160637259483337
132.701019287109 0.161063432693481
132.708770751953 0.161702871322632
132.714263916016 0.162288904190063
132.780029296875 0.167190551757812
132.786972045898 0.167563557624817
132.787261962891 0.167670130729675
132.794555664062 0.168149590492249
132.796020507812 0.168362736701965
132.806625366211 0.168788909912109
132.879821777344 0.17353081703186
132.891662597656 0.17422342300415
132.89421081543 0.174543142318726
132.899597167969 0.17496931552887
132.921234130859 0.176514506340027
132.926254272461 0.176887392997742
132.935195922852 0.177473545074463
132.93962097168 0.17768657207489
132.948776245117 0.178166151046753
132.962249755859 0.17907190322876
132.963455200195 0.179285049438477
132.973739624023 0.17976450920105
132.979553222656 0.18045711517334
132.990524291992 0.18109655380249
132.993392944336 0.181256294250488
133.001571655273 0.181842446327209
133.003280639648 0.182108759880066
133.012298583984 0.182588338851929
133.017272949219 0.183014512062073
133.018203735352 0.183280944824219
133.024841308594 0.183813691139221
133.036010742188 0.184506416320801
133.042297363281 0.184985876083374
133.05419921875 0.185678482055664
133.060211181641 0.186104774475098
133.062042236328 0.186264634132385
133.069274902344 0.186690807342529
133.077407836914 0.187117099761963
133.085388183594 0.187596559524536
133.091339111328 0.188076019287109
133.096664428711 0.188502311706543
133.104888916016 0.189088344573975
133.10693359375 0.189354777336121
133.114334106445 0.189781069755554
133.117584228516 0.190207242965698
133.120300292969 0.190633535385132
133.129974365234 0.191166281700134
133.135025024414 0.191486001014709
133.15299987793 0.19281792640686
133.153579711914 0.193031072616577
133.16325378418 0.19351053237915
133.168853759766 0.193883538246155
133.193649291992 0.195535182952881
133.195251464844 0.195695042610168
133.248260498047 0.199424624443054
133.254058837891 0.199797511100769
133.25520324707 0.200063943862915
133.263595581055 0.200490236282349
133.269729614258 0.200916409492493
133.280746459961 0.201555728912354
133.293930053711 0.20246148109436
133.294708251953 0.202621340751648
133.298919677734 0.203047513961792
133.309310913086 0.203900098800659
133.3212890625 0.20453941822052
133.34147644043 0.206404209136963
133.342315673828 0.20661735534668
133.349105834961 0.207150101661682
133.369155883789 0.20869517326355
133.37516784668 0.209228038787842
133.375747680664 0.209334492683411
133.387008666992 0.209867358207703
133.394058227539 0.210506677627563
133.397613525391 0.210932970046997
133.410690307617 0.211678862571716
133.41828918457 0.212211608886719
133.435150146484 0.213543653488159
133.446441650391 0.214396119117737
133.458755493164 0.215035438537598
133.463195800781 0.215461730957031
133.472122192383 0.215834617614746
133.47412109375 0.21626091003418
133.475311279297 0.216527223587036
133.482452392578 0.217166662216187
133.494476318359 0.218072414398193
133.501266479492 0.218498587608337
133.519973754883 0.219990372657776
133.529159545898 0.220789551734924
133.559097290039 0.223293781280518
133.573532104492 0.224146246910095
133.590866088867 0.22590446472168
133.591232299805 0.226170778274536
133.599533081055 0.226703643798828
133.637176513672 0.229101181030273
133.638061523438 0.229367613792419
133.672500610352 0.231765151023865
133.676086425781 0.232031583786011
133.683563232422 0.232457756996155
133.689208984375 0.233043909072876
133.722030639648 0.236027479171753
133.72705078125 0.236453771591187
133.74153137207 0.238052129745483
133.750152587891 0.239011168479919
133.76139831543 0.23965048789978
133.76481628418 0.240023493766785
133.809631347656 0.243539929389954
133.818267822266 0.244285821914673
133.821166992188 0.24449896812439
133.828048706055 0.245298147201538
133.834091186523 0.245830893516541
133.840103149414 0.246203899383545
133.843490600586 0.24657678604126
133.849243164062 0.247003078460693
133.852813720703 0.247535824775696
133.874633789062 0.248921155929565
133.886444091797 0.250093221664429
133.892349243164 0.250572681427002
133.906188964844 0.251958012580872
133.923751831055 0.25344979763031
133.925765991211 0.253716230392456
133.931625366211 0.254089117050171
133.941635131836 0.254888415336609
133.948379516602 0.255314588546753
133.950119018555 0.255581021308899
133.955764770508 0.256007194519043
133.971115112305 0.257658958435059
133.977874755859 0.258138418197632
133.979476928711 0.258458137512207
133.983673095703 0.258831024169922
133.987457275391 0.259150743484497
134.003677368164 0.260216355323792
134.046585083008 0.26447868347168
134.051055908203 0.264851570129395
134.052230834961 0.264958143234253
134.060424804688 0.265437722206116
134.071105957031 0.266343474388123
134.073165893555 0.266716361045837
134.076400756836 0.267089366912842
134.093734741211 0.26858115196228
134.096252441406 0.268954157829285
134.097869873047 0.269220590591431
134.101409912109 0.269593477249146
134.107299804688 0.270232796669006
134.11686706543 0.271245121955872
134.145736694336 0.274228811264038
134.164672851562 0.276413202285767
134.170516967773 0.277159214019775
134.172302246094 0.277265667915344
134.181503295898 0.277851819992065
134.192413330078 0.278757572174072
134.193817138672 0.2789705991745
134.205322265625 0.280142784118652
134.217803955078 0.280622243881226
134.218765258789 0.280782103538513
134.224594116211 0.281208395957947
134.22705078125 0.28168785572052
134.234970092773 0.2823805809021
134.248718261719 0.283605933189392
134.255554199219 0.284138679504395
134.261322021484 0.284991264343262
134.267990112305 0.285577297210693
134.270919799805 0.28584361076355
134.279754638672 0.286536335945129
134.285263061523 0.287122368812561
134.2919921875 0.287708520889282
134.293869018555 0.287921547889709
134.296646118164 0.288294553756714
134.304580688477 0.288987159729004
134.309707641602 0.289679765701294
134.315383911133 0.290372371673584
134.324630737305 0.291011810302734
134.329742431641 0.291651129722595
134.331726074219 0.291917562484741
134.343994140625 0.292503595352173
134.350036621094 0.29335606098175
134.352310180664 0.293622493743896
134.357009887695 0.294048666954041
134.359909057617 0.294261813163757
134.368682861328 0.295060992240906
134.374206542969 0.295700311660767
134.380065917969 0.296073317527771
134.382553100586 0.296552896499634
134.387542724609 0.297085642814636
134.389587402344 0.297245502471924
134.396041870117 0.297671675682068
134.402481079102 0.298470854759216
134.409439086914 0.298950433731079
134.411056518555 0.299216747283936
134.423141479492 0.300335645675659
134.429229736328 0.301081538200378
134.434600830078 0.301561117172241
134.451919555664 0.30299961566925
134.46044921875 0.303692221641541
134.462112426758 0.304065227508545
134.48747253418 0.306036591529846
134.495269775391 0.30646276473999
134.496185302734 0.306675910949707
134.501205444336 0.307102203369141
134.504196166992 0.307315230369568
134.506866455078 0.307688236236572
134.511642456055 0.308007955551147
134.52961730957 0.309393167495728
134.541793823242 0.310245633125305
134.547973632812 0.3113112449646
134.557830810547 0.31200385093689
134.563110351562 0.312483310699463
134.567855834961 0.312909603118896
134.57048034668 0.313122749328613
134.579391479492 0.314401388168335
134.58528137207 0.314987421035767
134.588973999023 0.315520286560059
134.59001159668 0.315733432769775
134.597518920898 0.316426038742065
134.598831176758 0.316692352294922
134.600952148438 0.317065358161926
134.607223510742 0.317917823791504
134.608383178711 0.31818425655365
134.610488891602 0.318663716316223
134.610870361328 0.318770289421082
134.615127563477 0.319196581840515
134.615417480469 0.319303035736084
134.620529174805 0.319782614707947
134.632522583008 0.321114540100098
134.639190673828 0.321860551834106
134.646545410156 0.322499871253967
134.677505493164 0.325909733772278
134.68278503418 0.326282739639282
134.694900512695 0.32782781124115
134.698516845703 0.328200817108154
134.699829101562 0.328413844108582
134.802230834961 0.338643550872803
134.816604614258 0.340348482131958
134.832321166992 0.341467380523682
134.834213256836 0.341840267181396
134.83952331543 0.34231972694397
134.843994140625 0.342746019363403
134.847946166992 0.343438625335693
134.854736328125 0.344131231307983
134.859161376953 0.344717383384705
134.864822387695 0.345250129699707
134.865814208984 0.345409989356995
134.871459960938 0.345836162567139
134.912063598633 0.350311756134033
134.914245605469 0.350631356239319
134.918365478516 0.351004362106323
134.92008972168 0.351430535316467
134.921752929688 0.351856827735901
134.925262451172 0.352283000946045
134.934539794922 0.35329532623291
134.943344116211 0.3539879322052
134.944519042969 0.354201078414917
134.949417114258 0.35468053817749
134.950012207031 0.354893684387207
134.974304199219 0.356918334960938
134.97981262207 0.357930660247803
134.984222412109 0.358623266220093
134.987350463867 0.359049558639526
134.991516113281 0.35947573184967
134.993286132812 0.359688878059387
135.007751464844 0.361127376556396
135.013946533203 0.36155366897583
135.046249389648 0.365496277809143
135.052886962891 0.365975856781006
135.055480957031 0.366455316543579
135.06364440918 0.367147922515869
135.070526123047 0.368000388145447
135.074462890625 0.368373394012451
135.081970214844 0.368852853775024
135.087951660156 0.369332432746887
135.10563659668 0.370984077453613
135.110733032227 0.371410369873047
135.111358642578 0.371570110321045
135.113998413086 0.371943116188049
135.115539550781 0.372209548950195
135.125076293945 0.373434901237488
135.135650634766 0.374074220657349
135.142333984375 0.374979972839355
135.144729614258 0.375512838363647
135.147552490234 0.375885725021362
135.157379150391 0.37737762928009
135.161361694336 0.377803802490234
135.1806640625 0.380414485931396
135.183929443359 0.38084077835083
135.187362670898 0.381480097770691
135.196197509766 0.382332563400269
135.210418701172 0.384144067764282
135.215621948242 0.384730100631714
135.230865478516 0.386488318443298
135.236831665039 0.386914610862732
135.240432739258 0.387287616729736
135.245803833008 0.38776707649231
135.251342773438 0.388672828674316
135.257247924805 0.389205574989319
135.261627197266 0.389578580856323
135.265960693359 0.390111327171326
135.278762817383 0.392029404640198
135.288787841797 0.392722010612488
135.291107177734 0.393041729927063
135.299621582031 0.393467903137207
135.309585571289 0.394213914871216
135.327301025391 0.396504878997803
135.336975097656 0.397517204284668
135.3447265625 0.398529529571533
135.350280761719 0.399062275886536
135.352828979492 0.399328708648682
135.359451293945 0.400021314620972
135.361907958984 0.400287747383118
135.366897583008 0.400713920593262
135.405654907227 0.404550075531006
135.409530639648 0.405082821846008
135.415679931641 0.4056156873703
135.424591064453 0.406627893447876
135.430038452148 0.407267332077026
135.436660766602 0.407853364944458
135.440185546875 0.408545970916748
135.448059082031 0.409185409545898
135.449996948242 0.409718155860901
135.455184936523 0.410250902175903
135.457748413086 0.410837054252625
135.461181640625 0.411263227462769
135.464981079102 0.412062406539917
135.466506958008 0.412435412406921
135.474792480469 0.413181304931641
135.481903076172 0.414140343666077
135.488357543945 0.414726376533508
135.488952636719 0.414939522743225
135.49951171875 0.415738701820374
135.505249023438 0.416591167449951
135.510162353516 0.417230606079102
135.512557983398 0.417496919631958
135.517974853516 0.417923212051392
135.521392822266 0.418402671813965
135.527114868164 0.419201850891113
135.528030395508 0.41941499710083
135.531372070312 0.419894456863403
135.532653808594 0.420160889625549
135.538208007812 0.420587182044983
135.538681030273 0.420693635940552
135.543365478516 0.421066641807556
135.544235229492 0.421279788017273
135.558242797852 0.423197865486145
135.566665649414 0.423624038696289
135.570114135742 0.424210071563721
135.570678710938 0.424423217773438
135.573806762695 0.424849510192871
135.604095458984 0.427833080291748
135.612930297852 0.429111838340759
135.618515014648 0.429697871208191
135.621536254883 0.430177450180054
135.628326416016 0.431083202362061
135.633850097656 0.431669235229492
135.63671875 0.432095527648926
135.641174316406 0.432574987411499
135.642990112305 0.433001279830933
135.648971557617 0.433534026145935
135.651870727539 0.434120059013367
135.655883789062 0.434759378433228
135.668151855469 0.435771703720093
135.674621582031 0.436411142349243
135.681427001953 0.43737006187439
135.687301635742 0.437849640846252
135.69206237793 0.438542246818542
135.695770263672 0.438968539237976
135.703308105469 0.439980745315552
135.709838867188 0.440513610839844
135.727401733398 0.442431688308716
135.733047485352 0.442964434623718
135.735900878906 0.443550586700439
135.750991821289 0.445734977722168
135.782836914062 0.449411273002625
135.785675048828 0.449837446212769
135.795288085938 0.451329350471497
135.797332763672 0.451755523681641
135.811157226562 0.453407287597656
135.813110351562 0.453620314598083
135.818176269531 0.454099893569946
135.831558227539 0.4559645652771
135.835189819336 0.456444144248962
135.844940185547 0.457456469535828
135.852386474609 0.458255648612976
135.853698730469 0.458735108375549
135.858337402344 0.459161400794983
135.862899780273 0.459694147109985
135.868499755859 0.460173726081848
135.880676269531 0.461665511131287
135.881942749023 0.461878657341003
135.885314941406 0.462304830551147
135.889892578125 0.462944269180298
135.897796630859 0.463796615600586
135.900238037109 0.46422290802002
135.907730102539 0.46491551399231
135.911209106445 0.46555495262146
135.914184570312 0.465927839279175
135.914581298828 0.466140985488892
135.918762207031 0.466620445251465
135.934692382812 0.468538522720337
135.938522338867 0.469177961349487
135.941879272461 0.469550848007202
135.94303894043 0.469763994216919
135.948638916016 0.470136880874634
135.960845947266 0.471575498580933
135.9638671875 0.472001671791077
135.97021484375 0.472587823867798
135.976272583008 0.473280429840088
135.986297607422 0.474292755126953
136.028106689453 0.479194402694702
136.029373168945 0.479514122009277
136.038452148438 0.480419874191284
136.049057006836 0.481645226478577
136.052337646484 0.481964945793152
136.056900024414 0.482391119003296
136.058227539062 0.482657551765442
136.079040527344 0.485374808311462
136.083511352539 0.485800981521606
136.113800048828 0.488731384277344
136.120361328125 0.489796996116638
136.124206542969 0.490329742431641
136.135208129883 0.491501927375793
136.138229370117 0.491874933242798
136.141510009766 0.4924076795578
136.151824951172 0.493473291397095
136.152145385742 0.493686437606812
136.15608215332 0.494165897369385
136.159866333008 0.494911789894104
136.163375854492 0.495338082313538
136.169952392578 0.496083974838257
136.174896240234 0.496776580810547
136.183776855469 0.497895479202271
136.189468383789 0.498321771621704
136.192886352539 0.498694658279419
136.195892333984 0.499120950698853
136.245407104492 0.506473422050476
136.258117675781 0.508231639862061
136.266036987305 0.508764505386353
136.269714355469 0.509297251701355
136.27424621582 0.509883403778076
136.274749755859 0.509989857673645
136.282211303711 0.510362863540649
136.287216186523 0.511268615722656
136.291320800781 0.512067794799805
136.296127319336 0.51244068145752
136.300094604492 0.512973546981812
136.304550170898 0.513453006744385
136.307647705078 0.514039039611816
136.319473266602 0.515584230422974
136.319747924805 0.515743970870972
136.328536987305 0.516649723052979
136.331558227539 0.517129302024841
136.342147827148 0.517608880996704
136.355606079102 0.518674373626709
136.36457824707 0.519473552703857
136.367950439453 0.520006418228149
136.38134765625 0.522137641906738
136.38542175293 0.522563815116882
136.387542724609 0.52277684211731
136.391326904297 0.523149847984314
136.396957397461 0.523842573165894
136.403335571289 0.52480149269104
136.418792724609 0.526986002922058
136.423187255859 0.527412176132202
136.427673339844 0.528158187866211
136.428421020508 0.528424501419067
136.434371948242 0.529010534286499
136.435668945312 0.529330253601074
136.439407348633 0.530022859573364
136.439697265625 0.530129432678223
136.443252563477 0.530555725097656
136.4443359375 0.530715465545654
136.44677734375 0.531141757965088
136.470520019531 0.533805727958679
136.475463867188 0.534285306930542
136.482086181641 0.534871339797974
136.484832763672 0.53513765335083
136.488739013672 0.535670518875122
136.491851806641 0.536149978637695
136.497222900391 0.536576271057129
136.501358032227 0.537109136581421
136.505035400391 0.537641882896423
136.517776489258 0.538973808288574
136.524490356445 0.539506673812866
136.533752441406 0.540998458862305
136.537322998047 0.541477918624878
136.538650512695 0.541797637939453
136.54753112793 0.542969703674316
136.547988891602 0.543236255645752
136.553771972656 0.543982028961182
136.55778503418 0.544514894485474
136.558959960938 0.544834613800049
136.562454223633 0.545314073562622
136.567428588867 0.546059966087341
136.577011108398 0.546752691268921
136.578796386719 0.547072291374207
136.583023071289 0.547605037689209
136.584014892578 0.547978043556213
136.586868286133 0.548404216766357
136.588195800781 0.548564195632935
136.591201782227 0.548937082290649
136.595489501953 0.549629688262939
136.611267089844 0.551228046417236
136.614013671875 0.551760911941528
136.616271972656 0.552133798599243
136.618835449219 0.552719831466675
136.62370300293 0.553092837333679
136.641494750977 0.554957628250122
136.656372070312 0.556396245956421
136.664688110352 0.557515025138855
136.666946411133 0.557888031005859
136.670608520508 0.558474063873291
136.686370849609 0.560818433761597
136.691513061523 0.561191320419312
136.694046020508 0.561670780181885
136.700210571289 0.562310218811035
136.701324462891 0.562523365020752
136.705474853516 0.563002824783325
136.716033935547 0.564388036727905
136.726089477539 0.565666794776917
136.732620239258 0.566306114196777
136.747253417969 0.568597078323364
136.753311157227 0.569129943847656
136.755920410156 0.569715976715088
136.760025024414 0.570195555686951
136.76155090332 0.570461988449097
136.76725769043 0.571154594421387
136.771560668945 0.571527481079102
136.773971557617 0.571847200393677
136.83854675293 0.580638289451599
136.84440612793 0.581064462661743
136.846557617188 0.581437468528748
136.850036621094 0.582076787948608
136.856903076172 0.582875967025757
136.858322143555 0.58335554599762
136.862030029297 0.583781719207764
136.873153686523 0.585540056228638
136.884246826172 0.587138414382935
136.88883972168 0.587617874145508
136.895263671875 0.588363766670227
136.896072387695 0.588523626327515
136.90202331543 0.589109659194946
136.905029296875 0.589749097824097
136.908401489258 0.590175271034241
136.912628173828 0.591081023216248
136.915573120117 0.59156060218811
136.916381835938 0.591773748397827
136.923217773438 0.592466354370117
136.928558349609 0.593531847000122
136.951568603516 0.596515536308289
136.963119506836 0.597368001937866
136.966491699219 0.597954034805298
136.969970703125 0.598806619644165
136.972854614258 0.599339246749878
136.974563598633 0.599658966064453
136.97932434082 0.600138545036316
136.985137939453 0.600884437561035
136.99201965332 0.601736903190613
136.994659423828 0.602429509162903
136.997406005859 0.602962255477905
137.006225585938 0.603974580764771
137.008483886719 0.604241013526917
137.014068603516 0.604827165603638
137.015060424805 0.605200052261353
137.022827148438 0.605946063995361
137.0283203125 0.606585264205933
137.034957885742 0.607277870178223
137.037414550781 0.607810735702515
137.041946411133 0.608343601226807
137.047149658203 0.609036207199097
137.052276611328 0.609409093856812
137.057647705078 0.610048532485962
137.090866088867 0.614151000976562
137.096084594727 0.614577293395996
137.096893310547 0.614843606948853
137.100234985352 0.615269899368286
137.115249633789 0.616921544075012
137.123519897461 0.617560863494873
137.128494262695 0.618519902229309
137.134811401367 0.61915922164917
137.152114868164 0.621823191642761
137.156265258789 0.622302770614624
137.163650512695 0.623528242111206
137.167739868164 0.624274015426636
137.17431640625 0.625233173370361
137.184356689453 0.626618385314941
137.200057983398 0.62880277633667
137.204284667969 0.629282355308533
137.213470458984 0.630454540252686
137.217880249023 0.631093740463257
137.226135253906 0.632692217826843
137.234558105469 0.634503722190857
137.238754272461 0.635249614715576
137.243591308594 0.636048793792725
137.246566772461 0.636475086212158
137.256530761719 0.638020157814026
137.269958496094 0.63983166217804
137.272323608398 0.640257835388184
137.274078369141 0.640577554702759
137.280029296875 0.641536593437195
137.285293579102 0.642229199409485
137.29182434082 0.643134951591492
137.295623779297 0.644307136535645
137.301986694336 0.645053029060364
137.319427490234 0.647130966186523
137.320526123047 0.647503852844238
137.325820922852 0.647930145263672
137.34130859375 0.650221109390259
137.349533081055 0.651606321334839
137.354232788086 0.652032613754272
137.357009887695 0.652405500411987
137.364059448242 0.652831792831421
137.373291015625 0.653737545013428
137.393402099609 0.656721115112305
137.393753051758 0.656934261322021
137.39778137207 0.657413840293884
137.399124145508 0.657893419265747
137.403457641602 0.65842604637146
137.407775878906 0.658958911895752
137.4208984375 0.660397529602051
137.451217651367 0.66460657119751
137.453964233398 0.664979457855225
137.462921142578 0.666258215904236
137.469345092773 0.667430400848389
137.473114013672 0.667803287506104
137.489288330078 0.669721364974976
137.491333007812 0.670041084289551
137.501708984375 0.671639442443848
137.502777099609 0.671799182891846
137.506454467773 0.672225475311279
137.50846862793 0.672438621520996
137.522079467773 0.674782872200012
137.523101806641 0.675262451171875
137.526275634766 0.675795197486877
137.52978515625 0.676168203353882
137.533782958984 0.676594376564026
137.548355102539 0.678619027137756
137.553955078125 0.679151773452759
137.558959960938 0.67973780632019
137.577499389648 0.681655883789062
137.578765869141 0.681922316551208
137.58625793457 0.682774782180786
137.587829589844 0.68320107460022
137.590637207031 0.683573961257935
137.596099853516 0.684159994125366
137.60888671875 0.686770677566528
137.63069152832 0.68938136100769
137.64582824707 0.691565871238708
137.661636352539 0.693324089050293
137.665985107422 0.693696975708008
137.668716430664 0.694016695022583
137.672836303711 0.694656133651733
137.679550170898 0.69556188583374
137.685272216797 0.696147918701172
137.688034057617 0.696733951568604
137.691162109375 0.697106957435608
137.69889831543 0.697959423065186
137.716903686523 0.700356960296631
137.721755981445 0.700942993164062
137.732498168945 0.702168464660645
137.741317749023 0.703020930290222
137.74543762207 0.703500509262085
137.746841430664 0.703926682472229
137.749877929688 0.704352855682373
137.761856079102 0.705684900283813
137.763305664062 0.70589804649353
137.766586303711 0.706270933151245
137.769577026367 0.70659065246582
137.817901611328 0.713623523712158
137.822052001953 0.71420955657959
137.826263427734 0.714795589447021
137.82942199707 0.715435028076172
137.830352783203 0.715754747390747
137.840866088867 0.716607093811035
137.842300415039 0.71698009967804
137.849365234375 0.717512845993042
137.851837158203 0.717779397964478
137.872177124023 0.719430923461914
137.874938964844 0.719963788986206
137.876388549805 0.720336675643921
137.878326416016 0.720603108406067
137.883911132812 0.721189260482788
137.887802124023 0.721828460693359
137.889617919922 0.722254753112793
137.897155761719 0.723053932189941
137.899444580078 0.723639965057373
137.904861450195 0.724172830581665
137.910263061523 0.724918723106384
137.92887878418 0.726943373680115
137.930068969727 0.727209806442261
137.934158325195 0.727582693099976
137.943054199219 0.728914737701416
137.957885742188 0.731099128723145
137.963790893555 0.731631994247437
137.979461669922 0.733283519744873
137.983901977539 0.733869671821594
137.991149902344 0.734508991241455
137.992950439453 0.734722137451172
137.998229980469 0.735201597213745
138.012405395508 0.737332820892334
138.014801025391 0.737812280654907
138.016387939453 0.738185286521912
138.023712158203 0.738878011703491
138.024276733398 0.739037752151489
138.032043457031 0.739570617675781
138.034484863281 0.739730358123779
138.040313720703 0.740529537200928
138.053253173828 0.742234468460083
138.057388305664 0.742714047431946
138.059326171875 0.742980480194092
138.066635131836 0.743673086166382
138.076431274414 0.74516487121582
138.077774047852 0.745431303977966
138.085510253906 0.746017456054688
138.096099853516 0.747349381446838
138.098175048828 0.747828841209412
138.159805297852 0.755021572113037
138.168884277344 0.755607604980469
138.177230834961 0.756992936134338
138.18376159668 0.757472515106201
138.19091796875 0.758591294288635
138.19384765625 0.759124040603638
138.1953125 0.759443759918213
138.219741821289 0.762267589569092
138.225540161133 0.762800335884094
138.226608276367 0.76306676864624
138.231628417969 0.76375937461853
138.232406616211 0.763919234275818
138.237503051758 0.764398813247681
138.243026733398 0.765038013458252
138.247421264648 0.765624165534973
138.252960205078 0.766156911849976
138.254043579102 0.766370058059692
138.257781982422 0.766849517822266
138.263107299805 0.767755270004272
138.274398803711 0.769247174263
138.279541015625 0.769886493682861
138.286468505859 0.771218538284302
138.300994873047 0.77271032333374
138.322128295898 0.775587320327759
138.325469970703 0.775960445404053
138.327819824219 0.776653051376343
138.330963134766 0.777025938034058
138.345611572266 0.778730869293213
138.350051879883 0.779583334922791
138.35725402832 0.78032922744751
138.367141723633 0.781714558601379
138.370239257812 0.782087564468384
138.377044677734 0.782886743545532
138.385498046875 0.783792495727539
138.385879516602 0.783952236175537
138.392211914062 0.784538269042969
138.393539428711 0.784751415252686
138.401489257812 0.785230994224548
138.403839111328 0.785497426986694
138.408111572266 0.786083459854126
138.422164916992 0.78789496421814
138.423416137695 0.788054704666138
138.427398681641 0.788480997085571
138.432708740234 0.789226889610291
138.448059082031 0.791091680526733
138.449890136719 0.791358113288879
138.453002929688 0.791837692260742
138.465789794922 0.793222904205322
138.472244262695 0.793862223625183
138.478759765625 0.794661402702332
138.482360839844 0.794927835464478
138.48908996582 0.795407295227051
138.491180419922 0.795673727989197
138.49365234375 0.79615330696106
138.499954223633 0.796899080276489
138.502334594727 0.797272086143494
138.513595581055 0.798550844192505
138.528945922852 0.800202488899231
138.532958984375 0.800841808319092
138.555572509766 0.8037189245224
138.57731628418 0.805743455886841
138.57942199707 0.806009888648987
138.585464477539 0.806862354278564
138.586776733398 0.807235360145569
138.591018676758 0.807768106460571
138.6318359375 0.811710834503174
138.63835144043 0.812296867370605
138.639373779297 0.812563180923462
138.646957397461 0.813042759895325
138.654037475586 0.813895225524902
138.656036376953 0.814268231391907
138.661880493164 0.81474781036377
138.665451049805 0.815120697021484
138.67106628418 0.815546989440918
138.684524536133 0.817038774490356
138.68717956543 0.817678093910217
138.693283081055 0.818317413330078
138.695251464844 0.818743705749512
138.702163696289 0.819329738616943
138.704772949219 0.819596171379089
138.709548950195 0.819969177246094
138.709838867188 0.820182204246521
138.71305847168 0.820555210113525
138.718368530273 0.821301102638245
138.721832275391 0.821833848953247
138.724945068359 0.822153568267822
138.733261108398 0.822792887687683
138.734817504883 0.823325634002686
138.738128662109 0.823805212974548
138.744277954102 0.824497818946838
138.749145507812 0.824923992156982
138.754257202148 0.825616717338562
138.76335144043 0.826202869415283
138.771469116211 0.827321648597717
138.775405883789 0.827694654464722
138.776031494141 0.82785439491272
138.781951904297 0.828333973884583
138.789245605469 0.829133152961731
138.794250488281 0.829719305038452
138.891128540039 0.840268611907959
138.895355224609 0.840588212013245
138.9013671875 0.841174364089966
138.906204223633 0.841760396957397
138.916030883789 0.842559576034546
138.920455932617 0.842825889587402
138.939712524414 0.844477653503418
138.949157714844 0.84575629234314
138.955551147461 0.84639573097229
138.961074829102 0.847354650497437
138.965759277344 0.84778094291687
138.982940673828 0.850178480148315
138.987045288086 0.85055136680603
139.02555847168 0.854334354400635
139.032730102539 0.854813814163208
139.037338256836 0.85534656047821
139.049194335938 0.856678485870361
139.04963684082 0.856838464736938
139.056579589844 0.857317924499512
139.091720581055 0.860994219779968
139.092651367188 0.861260652542114
139.106231689453 0.862539291381836
139.113296508789 0.863018751144409
139.116836547852 0.863391757011414
139.125534057617 0.863871335983276
139.133438110352 0.864617109298706
139.144409179688 0.865363121032715
139.150802612305 0.866535186767578
139.155868530273 0.867014765739441
139.162002563477 0.867600917816162
139.169616699219 0.868133544921875
139.170501708984 0.868400096893311
139.179473876953 0.869039297103882
139.211654663086 0.872875452041626
139.217681884766 0.87330174446106
139.233047485352 0.875059962272644
139.239166259766 0.87601900100708
139.247940063477 0.876658320426941
139.251449584961 0.877137899398804
139.269622802734 0.878576397895813
139.278930664062 0.879428863525391
139.305358886719 0.882305860519409
139.313232421875 0.88289201259613
139.317901611328 0.883424758911133
139.32698059082 0.883957624435425
139.352920532227 0.88704776763916
139.356170654297 0.887420773506165
139.365661621094 0.888060092926025
139.367782592773 0.888326406478882
139.370758056641 0.888699531555176
139.374755859375 0.889072418212891
139.386489868164 0.889978170394897
139.400955200195 0.891469955444336
139.407745361328 0.892162561416626
139.411026000977 0.89253556728363
139.428192138672 0.894453644752502
139.435943603516 0.894879817962646
139.477737426758 0.898662686347961
139.489852905273 0.89946186542511
139.502883911133 0.900580763816833
139.509948730469 0.901060342788696
139.517868041992 0.901806116104126
139.525665283203 0.902285695075989
139.560928344727 0.905535697937012
139.564849853516 0.905908703804016
139.574676513672 0.906867742538452
139.584091186523 0.907666921615601
139.585464477539 0.907880067825317
139.601196289062 0.909265279769897
139.607086181641 0.909744739532471
139.628280639648 0.911556243896484
139.634689331055 0.912355422973633
139.645065307617 0.913048028945923
139.65168762207 0.913687467575073
139.654418945312 0.913847327232361
139.681549072266 0.915605545043945
139.682968139648 0.915871858596802
139.693771362305 0.916777610778809
139.695266723633 0.916937589645386
139.70393371582 0.917470216751099
139.707916259766 0.917896509170532
139.70979309082 0.918216228485107
139.736801147461 0.920507192611694
139.738510131836 0.920667052268982
139.743759155273 0.921253204345703
139.750228881836 0.921572804450989
139.764373779297 0.922052383422852
139.767776489258 0.922531843185425
139.789901733398 0.924556493759155
139.796142578125 0.925089240074158
139.805267333984 0.925781846046448
139.813034057617 0.926261425018311
139.816421508789 0.926687598228455
139.822860717773 0.927540063858032
139.847473144531 0.929511427879333
139.850708007812 0.929831027984619
139.869522094727 0.930949926376343
139.869995117188 0.931056499481201
139.876892089844 0.931482791900635
139.879028320312 0.931695938110352
139.883529663086 0.932068824768066
139.894180297852 0.933027863502502
139.900314331055 0.933773756027222
139.901168823242 0.933933615684509
139.911972045898 0.934626221656799
139.923629760742 0.935531973838806
139.927383422852 0.936064720153809
139.932632446289 0.93665087223053
139.935211181641 0.937077045440674
139.943954467773 0.937823057174683
139.950485229492 0.938622236251831
139.955093383789 0.939261555671692
139.957427978516 0.939741134643555
139.960083007812 0.940220594406128
139.964172363281 0.940966486930847
139.966491699219 0.94144606590271
139.970657348633 0.942138671875
139.985366821289 0.945655107498169
139.986404418945 0.946134567260742
139.987426757812 0.946560859680176
139.988922119141 0.947413206100464
139.992370605469 0.948052644729614
139.99365234375 0.948745250701904
139.995254516602 0.949331283569336
139.996047973633 0.94970428943634
139.998840332031 0.95114278793335
140.003173828125 0.953274011611938
140.005310058594 0.953913450241089
140.005920410156 0.954233050346375
140.007369995117 0.954659223556519
140.009872436523 0.955831408500671
140.010894775391 0.956204414367676
140.021728515625 0.958868265151978
140.024856567383 0.95934784412384
140.032043457031 0.961159348487854
140.03791809082 0.961692094802856
140.067092895508 0.964835643768311
140.074234008789 0.965261936187744
140.075225830078 0.965368509292603
140.082015991211 0.965741395950317
140.096466064453 0.966913461685181
140.105590820312 0.967552900314331
140.118591308594 0.968138933181763
140.124404907227 0.968618392944336
140.1337890625 0.969257831573486
140.136581420898 0.969470977783203
140.144409179688 0.969843864440918
140.156692504883 0.970589876174927
140.158477783203 0.970749616622925
140.171722412109 0.971335649490356
140.180252075195 0.97176194190979
140.186309814453 0.972081661224365
140.201171875 0.972774267196655
140.202789306641 0.973040580749512
140.212585449219 0.973466873168945
140.220245361328 0.973946332931519
140.225494384766 0.974319338798523
140.225830078125 0.974372625350952
140.244155883789 0.974958658218384
140.256332397461 0.975598096847534
140.259658813477 0.975811243057251
140.291076660156 0.976983308792114
140.292678833008 0.977143168449402
140.32292175293 0.978048920631409
140.332229614258 0.978528499603271
140.348999023438 0.979114532470703
140.357192993164 0.979540705680847
140.425109863281 0.981352210044861
140.480743408203 0.983057141304016
140.499237060547 0.983589887619019
140.530471801758 0.984495639801025
140.536758422852 0.984602212905884
140.559936523438 0.985135078430176
140.635299682617 0.986840009689331
140.638031005859 0.986999869346619
140.661148071289 0.987426042556763
140.661895751953 0.98758590221405
140.76708984375 0.989876985549927
140.804443359375 0.990409731864929
140.821670532227 0.990782737731934
140.899124145508 0.991528511047363
141.066696166992 0.994352340698242
141.119400024414 0.994778633117676
141.147689819336 0.995311498641968
141.20231628418 0.995737671852112
141.205505371094 0.995790958404541
141.287200927734 0.996270418167114
141.30436706543 0.996483564376831
141.487045288086 0.997123003005981
141.972839355469 0.998561382293701
142.091400146484 0.998934388160706
142.291595458984 0.99930739402771
142.623504638672 0.999680280685425
145.789459228516 1
170.627471923828 1

};
\addlegendentry{5th PCT}
\addplot [line width=1.2, pscc_purple]
table {%
108.193176269531 0
121.948524475098 0
123.533905029297 0.000159859657287598
124.964881896973 0.000586032867431641
125.125106811523 0.00101232528686523
126.207191467285 0.00154507160186768
126.232460021973 0.00165164470672607
127.143173217773 0.00245082378387451
127.169403076172 0.00250411033630371
128.054473876953 0.0029836893081665
128.070693969727 0.00309014320373535
129.062530517578 0.00410246849060059
130.743713378906 0.00697958469390869
130.772338867188 0.00708615779876709
131.908325195312 0.0096435546875
133.100921630859 0.0139591693878174
133.126907348633 0.0141723155975342
133.325988769531 0.0151846408843994
133.327362060547 0.0152379274368286
133.40348815918 0.0157706737518311
133.429122924805 0.0160903930664062
133.527542114258 0.0165165662765503
133.639083862305 0.0173690319061279
133.77507019043 0.0187010765075684
133.786041259766 0.018860936164856
133.905822753906 0.0198731422424316
133.975463867188 0.0204060077667236
134.063598632812 0.0210453271865845
134.104919433594 0.0214183330535889
134.114303588867 0.0215249061584473
134.187973022461 0.0226436853408813
134.215484619141 0.0231765508651733
134.27001953125 0.0235494375228882
134.281234741211 0.023762583732605
134.34147644043 0.0245084762573242
134.348449707031 0.0246683359146118
134.40315246582 0.0253076553344727
134.403457641602 0.0253609418869019
134.453277587891 0.0260002613067627
134.457504272461 0.0261068344116211
134.503372192383 0.0269060134887695
134.523071289062 0.0272257328033447
134.564804077148 0.0276520252227783
134.686706542969 0.0294102430343628
134.721862792969 0.029889702796936
134.725738525391 0.0299962759017944
134.791061401367 0.0311151742935181
134.806106567383 0.0314880609512329
134.869186401367 0.0327668190002441
134.874420166016 0.0328733921051025
134.910369873047 0.033406138420105
134.935638427734 0.0337791442871094
134.964401245117 0.0342586040496826
134.996124267578 0.0347914695739746
135.014785766602 0.0352176427841187
135.019882202148 0.0354307889938354
135.087524414062 0.0365496873855591
135.123886108398 0.0377750396728516
135.145278930664 0.0384676456451416
135.162994384766 0.0388939380645752
135.165344238281 0.0390005111694336
135.216781616211 0.0405455827713013
135.269515991211 0.0410783290863037
135.301864624023 0.0419840812683105
135.302536010742 0.0421439409255981
135.378646850586 0.0439554452896118
135.388671875 0.044275164604187
135.468963623047 0.0461399555206299
135.475234985352 0.0463529825210571
135.492752075195 0.0468325614929199
135.656661987305 0.0506687164306641
135.657302856445 0.0507751703262329
135.679550170898 0.0512547492980957
135.709716796875 0.0521605014801025
135.71858215332 0.0525333881378174
135.738693237305 0.0530129671096802
135.780334472656 0.0541318655014038
135.797561645508 0.054877758026123
135.817153930664 0.0553572177886963
135.817626953125 0.0554105043411255
135.845825195312 0.0559432506561279
135.891845703125 0.057435154914856
135.916122436523 0.0579146146774292
135.929351806641 0.058394193649292
135.949554443359 0.0589269399642944
135.978118896484 0.0596728324890137
135.983947753906 0.0600991249084473
135.995956420898 0.0606318712234497
135.998641967773 0.0607384443283081
136.004898071289 0.0609515905380249
136.041030883789 0.0619106292724609
136.048049926758 0.0621237754821777
136.059692382812 0.062603235244751
136.066528320312 0.062869668006897
136.083862304688 0.0633491277694702
136.115600585938 0.0644680261611938
136.120407104492 0.0647876262664795
136.126754760742 0.0649474859237671
136.140014648438 0.0654803514480591
136.140426635742 0.0655336380004883
136.153396606445 0.0659598112106323
136.157196044922 0.0661729574203491
136.165451049805 0.0667057037353516
136.196365356445 0.0682508945465088
136.22282409668 0.0691033601760864
136.237915039062 0.0698492527008057
136.244155883789 0.0703287124633789
136.244750976562 0.0704885721206665
136.275161743164 0.0713943243026733
136.281295776367 0.0717673301696777
136.289855957031 0.072246789932251
136.293518066406 0.0726730823516846
136.305572509766 0.0733124017715454
136.319091796875 0.0741115808486938
136.327041625977 0.0750706195831299
136.360168457031 0.0766689777374268
136.362213134766 0.0767755508422852
136.378173828125 0.0773615837097168
136.379333496094 0.0775747299194336
136.398666381836 0.078107476234436
136.403015136719 0.0784271955490112
136.40966796875 0.0790665149688721
136.450897216797 0.081623911857605
136.462539672852 0.0822100639343262
136.57453918457 0.0876977443695068
136.577438354492 0.0879108905792236
136.622375488281 0.0900421142578125
136.625396728516 0.0903084278106689
136.703277587891 0.0941978693008423
136.706893920898 0.0946774482727051
136.718856811523 0.0951569080352783
136.726272583008 0.0955832004547119
136.73518371582 0.0964356660842896
136.740982055664 0.0968085527420044
136.806549072266 0.101763486862183
136.812026977539 0.102083206176758
136.813140869141 0.102296352386475
136.820159912109 0.102722525596619
136.825286865234 0.103202104568481
136.847946166992 0.104534029960632
136.852951049805 0.104907035827637
136.853271484375 0.105013608932495
136.863586425781 0.105546355247498
136.875991821289 0.106185674667358
136.883102416992 0.106611967086792
136.884887695312 0.106825113296509
136.901458740234 0.107571005821228
136.91438293457 0.108423471450806
136.917175292969 0.108743190765381
136.947158813477 0.110980868339539
136.953964233398 0.111460447311401
136.955551147461 0.111726760864258
136.960327148438 0.111833333969116
136.96907043457 0.11225962638855
137.036956787109 0.116841554641724
137.048126220703 0.117321133613586
137.067977905273 0.118972778320312
137.084243774414 0.119771957397461
137.088836669922 0.120144963264465
137.094100952148 0.120571136474609
137.096633911133 0.120784282684326
137.105667114258 0.121370315551758
137.109008789062 0.121636748313904
137.112670898438 0.122062921524048
137.113800048828 0.122222781181335
137.153778076172 0.124300718307495
137.161819458008 0.124833464622498
137.163925170898 0.125153183937073
137.272476196289 0.13154673576355
137.278610229492 0.13223934173584
137.300918579102 0.133411526679993
137.303298950195 0.133571267127991
137.312072753906 0.134157419204712
137.325653076172 0.135329484939575
137.332992553711 0.135915637016296
137.3671875 0.137567281723022
137.368774414062 0.13772714138031
137.379440307617 0.138632893562317
137.446151733398 0.144227147102356
137.449813842773 0.144493579864502
137.45637512207 0.144919872283936
137.46452331543 0.145665764808655
137.468795776367 0.146091938018799
137.479064941406 0.147050976753235
137.493072509766 0.148116588592529
137.507949829102 0.149555087089539
137.513671875 0.149928092956543
137.520889282227 0.150460839271545
137.550979614258 0.153391242027283
137.552581787109 0.153817415237427
137.580902099609 0.155842065811157
137.582580566406 0.156055212020874
137.587600708008 0.156428098678589
137.598175048828 0.156907677650452
137.601364135742 0.157333850860596
137.611282348633 0.158452749252319
137.622024536133 0.159678220748901
137.630355834961 0.160051107406616
137.631439208984 0.160210967063904
137.63508605957 0.160637259483337
137.638259887695 0.160956859588623
137.657043457031 0.162768363952637
137.665649414062 0.163354516029358
137.670028686523 0.163780689239502
137.674758911133 0.164313554763794
137.675476074219 0.164526581764221
137.680908203125 0.165059447288513
137.719924926758 0.168309450149536
137.721984863281 0.168522596359253
137.728988647461 0.169215202331543
137.740463256836 0.170387387275696
137.749588012695 0.170866847038269
137.754943847656 0.171612739562988
137.78108215332 0.173903822898865
137.790100097656 0.174436569213867
137.806518554688 0.175662040710449
137.814361572266 0.176034927368164
137.820404052734 0.176567792892456
137.829360961914 0.177366971969604
137.83137512207 0.17768657207489
137.834487915039 0.178166151046753
137.836166381836 0.178432464599609
137.841461181641 0.178805470466614
137.85758972168 0.180403828620911
137.862594604492 0.180776834487915
137.866622924805 0.181309580802917
137.870300292969 0.181682586669922
137.876434326172 0.182108759880066
137.887191772461 0.18322765827179
137.889236450195 0.183600664138794
137.895462036133 0.184026837348938
137.927230834961 0.186850666999817
137.932037353516 0.18733012676239
137.953094482422 0.189621210098267
137.985366821289 0.193084359169006
137.988906860352 0.193403959274292
137.995483398438 0.194043397903442
138.001815795898 0.194629430770874
138.008758544922 0.195055723190308
138.009384155273 0.195215463638306
138.015579223633 0.195695042610168
138.016799926758 0.196068048477173
138.018402099609 0.196440935134888
138.018768310547 0.196547508239746
138.022964477539 0.196920394897461
138.040145874023 0.198625326156616
138.047302246094 0.199104905128479
138.102111816406 0.204379558563232
138.113464355469 0.206031203269958
138.118423461914 0.206510782241821
138.125595092773 0.207416534423828
138.127105712891 0.207629561424255
138.13542175293 0.20869517326355
138.13996887207 0.209121465682983
138.160903930664 0.210773110389709
138.161895751953 0.211092710494995
138.176345825195 0.212211608886719
138.177841186523 0.212584614753723
138.183624267578 0.213223934173584
138.189956665039 0.213969826698303
138.194900512695 0.214502573013306
138.195465087891 0.214822292327881
138.221130371094 0.217060089111328
138.243499755859 0.219510912895203
138.248046875 0.219990372657776
138.249786376953 0.220310091972351
138.260162353516 0.221588850021362
138.263809204102 0.222388029098511
138.269958496094 0.223080635070801
138.280395507812 0.224359273910522
138.295532226562 0.226064205169678
138.296676635742 0.226383924484253
138.29914855957 0.226916790008545
138.300903320312 0.227236390113831
138.309585571289 0.228142142295837
138.320114135742 0.229580640792847
138.325210571289 0.229953646659851
138.330337524414 0.23069953918457
138.341110229492 0.232138156890869
138.343383789062 0.232511043548584
138.352233886719 0.233310222625732
138.360290527344 0.234269261360168
138.361465454102 0.234695553779602
138.371124267578 0.236027479171753
138.374496459961 0.236613512039185
138.375885009766 0.23693323135376
138.384414672852 0.237945556640625
138.388031005859 0.238478302955627
138.394775390625 0.239064455032349
138.39762878418 0.239543914794922
138.409118652344 0.240769386291504
138.414733886719 0.241248846054077
138.421813964844 0.242314457893372
138.430358886719 0.242847204208374
138.433578491211 0.243380069732666
138.438903808594 0.24380624294281
138.440704345703 0.244072675704956
138.442810058594 0.244445562362671
138.451217651367 0.245457887649536
138.457061767578 0.246044039726257
138.458984375 0.246470212936401
138.461334228516 0.246630072593689
138.464340209961 0.247003078460693
138.469039916992 0.247695684432983
138.475540161133 0.248175144195557
138.486175537109 0.249613761901855
138.493041992188 0.250093221664429
138.504257202148 0.251425266265869
138.510330200195 0.251904726028442
138.516571044922 0.252384185791016
138.523376464844 0.252863764762878
138.526123046875 0.253236770629883
138.53466796875 0.254302263259888
138.5419921875 0.255101442337036
138.542419433594 0.255367875099182
138.545547485352 0.255794167518616
138.547164916992 0.256113767623901
138.554748535156 0.256646633148193
138.56364440918 0.257765531539917
138.569900512695 0.258191704750061
138.572845458984 0.258671283721924
138.580474853516 0.259790062904358
138.581741333008 0.260003209114075
138.632461547852 0.266609907150269
138.634353637695 0.266929507255554
138.656982421875 0.269486904144287
138.65983581543 0.269913196563721
138.661331176758 0.270126342773438
138.665756225586 0.271032094955444
138.670104980469 0.271511554718018
138.687347412109 0.274495124816895
138.692504882812 0.274921417236328
138.697723388672 0.275400876998901
138.702117919922 0.275880455970764
138.706802368164 0.276573061943054
138.712738037109 0.277318954467773
138.713592529297 0.27753210067749
138.717071533203 0.277958393096924
138.725555419922 0.278704285621643
138.728179931641 0.279343605041504
138.729766845703 0.27961003780365
138.737289428711 0.280569076538086
138.739303588867 0.280941963195801
138.743927001953 0.28168785572052
138.746246337891 0.282060861587524
138.758361816406 0.283126473426819
138.758728027344 0.283286333084106
138.761260986328 0.283659219741821
138.7646484375 0.284192085266113
138.776443481445 0.285630583763123
138.777847290039 0.286003589630127
138.781784057617 0.2864830493927
138.79052734375 0.287708520889282
138.791488647461 0.288134694099426
138.794784545898 0.28856086730957
138.833541870117 0.294368386268616
138.836151123047 0.29474139213562
138.84440612793 0.296286463737488
138.848785400391 0.296765923500061
138.850296020508 0.297138929367065
138.854248046875 0.297618389129639
138.855804443359 0.297831535339355
138.859436035156 0.29820442199707
138.872222900391 0.299696326255798
138.878890991211 0.300069332122803
138.885223388672 0.300815105438232
138.889022827148 0.301347970962524
138.892044067383 0.301934003829956
138.897018432617 0.30236029624939
138.903533935547 0.303372621536255
138.932571411133 0.306995630264282
138.935882568359 0.307528376579285
138.938766479492 0.308220982551575
138.943328857422 0.308647274971008
138.946029663086 0.309180021286011
138.947036743164 0.309446454048157
138.949066162109 0.309819340705872
138.951675415039 0.310245633125305
138.953399658203 0.310458779335022
138.957305908203 0.310884952545166
138.967193603516 0.312270164489746
138.968627929688 0.31264317035675
138.972503662109 0.313229322433472
138.985748291016 0.314987421035767
138.987213134766 0.315200567245483
138.993179321289 0.31610631942749
138.995422363281 0.316639184951782
139.015090942383 0.319196581840515
139.015914916992 0.319463014602661
139.019744873047 0.319835901260376
139.031234741211 0.32164740562439
139.040466308594 0.322606444358826
139.045272827148 0.323192477226257
139.046859741211 0.323778629302979
139.062316894531 0.325803160667419
139.064086914062 0.326229453086853
139.067047119141 0.326602339744568
139.071044921875 0.327508091926575
139.074371337891 0.327934384346008
139.076950073242 0.328467130661011
139.094039916992 0.331131100654602
139.099761962891 0.331770420074463
139.102249145508 0.332196712493896
139.110366821289 0.333528757095337
139.111618041992 0.333848357200623
139.115982055664 0.334381103515625
139.120193481445 0.335127115249634
139.123748779297 0.335659861564636
139.127624511719 0.336459040641785
139.1328125 0.337098360061646
139.137557983398 0.337524652481079
139.140930175781 0.338110685348511
139.142013549805 0.338323831558228
139.146041870117 0.338909864425659
139.148162841797 0.339282870292664
139.152770996094 0.339868903160095
139.170791625977 0.342159986495972
139.177474975586 0.342799305915833
139.181762695312 0.343705058097839
139.186462402344 0.3443443775177
139.189224243164 0.344823837280273
139.199768066406 0.346955060958862
139.202163696289 0.347381353378296
139.20979309082 0.348287105560303
139.225830078125 0.351696968078613
139.234313964844 0.352442860603333
139.248565673828 0.354627370834351
139.251098632812 0.355160117149353
139.253890991211 0.355692863464355
139.261901855469 0.357184648513794
139.270111083984 0.358356833457947
139.280899047852 0.360061764717102
139.283309936523 0.360541343688965
139.289001464844 0.361020803451538
139.293579101562 0.361660242080688
139.30436706543 0.363791346549988
139.30712890625 0.364164352416992
139.307556152344 0.36432409286499
139.312927246094 0.364856958389282
139.320083618164 0.366029024124146
139.323333740234 0.366508603096008
139.327697753906 0.36709463596344
139.331359863281 0.367520928382874
139.343414306641 0.369385719299316
139.349197387695 0.370078325271606
139.350326538086 0.37050461769104
139.353698730469 0.370930790901184
139.35888671875 0.371943116188049
139.365509033203 0.373807907104492
139.372299194336 0.37466037273407
139.375610351562 0.375299692153931
139.377822875977 0.375672578811646
139.379379272461 0.375885725021362
139.38264465332 0.376258730888367
139.401138305664 0.37950873374939
139.40983581543 0.380414485931396
139.414001464844 0.381053924560547
139.420303344727 0.382119417190552
139.425079345703 0.383185029029846
139.428100585938 0.383558034896851
139.431091308594 0.383984208106995
139.433059692383 0.384463787078857
139.434158325195 0.384676933288574
139.440612792969 0.385156393051147
139.443115234375 0.385742425918579
139.444458007812 0.386115431785583
139.447937011719 0.386648178100586
139.448593139648 0.386861324310303
139.452133178711 0.387234210968018
139.47248840332 0.39117693901062
139.473709106445 0.391549825668335
139.482528686523 0.392508983612061
139.483901977539 0.392775297164917
139.506622314453 0.396238446235657
139.507965087891 0.396558165550232
139.51301574707 0.397090911865234
139.524795532227 0.399648427963257
139.525817871094 0.399914741516113
139.528991699219 0.400341033935547
139.531814575195 0.400873780250549
139.532928466797 0.401246786117554
139.549514770508 0.404496788978577
139.556976318359 0.405562400817871
139.558990478516 0.40630829334259
139.562057495117 0.406841039657593
139.564819335938 0.407587051391602
139.569549560547 0.408279657363892
139.573959350586 0.408918976783752
139.575973510742 0.409345149993896
139.579177856445 0.409984588623047
139.583755493164 0.410677194595337
139.604553222656 0.413873910903931
139.608337402344 0.414406776428223
139.613632202148 0.415578842163086
139.622573852539 0.417283773422241
139.624176025391 0.417656779289246
139.649032592773 0.421705961227417
139.650299072266 0.422078967094421
139.659912109375 0.423410892486572
139.662933349609 0.423943758010864
139.68115234375 0.427353620529175
139.684616088867 0.427779912948608
139.686340332031 0.428312659263611
139.686935424805 0.428525686264038
139.690963745117 0.428951978683472
139.691909790039 0.429378271102905
139.694793701172 0.429804444313049
139.719802856445 0.434173345565796
139.732879638672 0.43598484992981
139.735641479492 0.436357855796814
139.741348266602 0.437423467636108
139.743377685547 0.437956213951111
139.746185302734 0.438382387161255
139.758865356445 0.440193891525269
139.763534545898 0.441046476364136
139.771957397461 0.442911148071289
139.775238037109 0.443444013595581
139.778289794922 0.444030046463013
139.786254882812 0.44557511806488
139.788024902344 0.445948123931885
139.792755126953 0.446640729904175
139.79426574707 0.446907162666321
139.79817199707 0.44765305519104
139.800384521484 0.448398947715759
139.805267333984 0.449304699897766
139.810577392578 0.450583457946777
139.814163208008 0.451169490814209
139.823104858398 0.45314085483551
139.828994750977 0.454952359199524
139.832641601562 0.456017971038818
139.835906982422 0.456497430801392
139.838973999023 0.457030177116394
139.842178344727 0.457722902297974
139.843292236328 0.458149075508118
139.846038818359 0.45868182182312
139.848968505859 0.459108114242554
139.858627319336 0.460972905158997
139.878067016602 0.465661525726318
139.879379272461 0.466087698936462
139.882797241211 0.467153310775757
139.886123657227 0.467952489852905
139.888122558594 0.46827220916748
139.891448974609 0.469071388244629
139.892471313477 0.469337701797485
139.895568847656 0.469870567321777
139.89697265625 0.470563173294067
139.900268554688 0.471149206161499
139.902694702148 0.471682071685791
139.90495300293 0.472214818000793
139.90641784668 0.472854137420654
139.909454345703 0.473333716392517
139.915161132812 0.474612355232239
139.916213989258 0.474878787994385
139.924011230469 0.476850152015686
139.926086425781 0.477649331092834
139.926895141602 0.47791576385498
139.929443359375 0.478395223617554
139.93115234375 0.478821516036987
139.93244934082 0.479194402694702
139.938369750977 0.480792760848999
139.941146850586 0.481538772583008
139.941909790039 0.481911659240723
139.948211669922 0.483723163604736
139.951599121094 0.484948635101318
139.953155517578 0.485374808311462
139.953826904297 0.485800981521606
139.956451416016 0.486280560493469
139.958526611328 0.48686671257019
139.960296630859 0.48755931854248
139.961837768555 0.487985491752625
139.967697143555 0.489796996116638
139.968887329102 0.490223169326782
139.969284057617 0.490542888641357
139.970657348633 0.490915894508362
139.972137451172 0.491555213928223
139.973098754883 0.492194533348083
139.974151611328 0.492727398872375
139.975433349609 0.49310028553009
139.976608276367 0.493579864501953
139.979461669922 0.494805335998535
139.983932495117 0.49725604057312
139.985229492188 0.497842192649841
139.988800048828 0.499920129776001
139.990295410156 0.500825881958008
139.991256713867 0.501678228378296
139.992233276367 0.502157807350159
139.993103027344 0.503170132637024
139.994552612305 0.503969311714172
139.997421264648 0.506100416183472
140.000244140625 0.508071899414062
140.000823974609 0.508711099624634
140.001647949219 0.509137392044067
140.002334594727 0.509723424911499
140.005020141602 0.511534929275513
140.006881713867 0.512494087219238
140.007904052734 0.513026714324951
140.008422851562 0.513453006744385
140.009658813477 0.513932466506958
140.010925292969 0.514625191688538
140.011993408203 0.515051364898682
140.017471313477 0.517662048339844
140.018966674805 0.518194913864136
140.020950317383 0.519047379493713
140.022964477539 0.519580125808716
140.024841308594 0.520219564437866
140.026458740234 0.520752310752869
140.027359008789 0.521285057067871
140.031143188477 0.521977663040161
140.036544799805 0.523522853851318
140.039764404297 0.524002313613892
140.042739868164 0.524641752243042
140.046524047852 0.525707244873047
140.047271728516 0.526026964187622
140.049682617188 0.526399850845337
140.052291870117 0.527359008789062
140.056030273438 0.528158187866211
140.059265136719 0.528744220733643
140.063888549805 0.530182719230652
140.067810058594 0.531248331069946
140.068923950195 0.53172779083252
140.074371337891 0.532953262329102
140.07633972168 0.533326148986816
140.081130981445 0.5343918800354
140.082305908203 0.534658193588257
140.084213256836 0.53513765335083
140.087493896484 0.53577709197998
140.095306396484 0.537055730819702
140.099380493164 0.537908315658569
140.101516723633 0.538281202316284
140.104156494141 0.538920640945435
140.119781494141 0.542596817016602
140.125930786133 0.543715715408325
140.126495361328 0.543875455856323
140.129638671875 0.544301748275757
140.135208129883 0.54547393321991
140.150131225586 0.548510789871216
140.152496337891 0.548830509185791
140.156143188477 0.549203395843506
140.159683227539 0.549842834472656
140.163284301758 0.55096173286438
140.165817260742 0.551441192626953
140.169891357422 0.552187204360962
140.173400878906 0.553305983543396
140.175888061523 0.55373215675354
140.177551269531 0.554265022277832
140.180679321289 0.55506420135498
140.184555053711 0.556023240089417
140.185363769531 0.556236267089844
140.193130493164 0.557408571243286
140.198425292969 0.558474063873291
140.199920654297 0.558953523635864
140.202514648438 0.559326529502869
140.204864501953 0.559806108474731
140.211074829102 0.561138033866882
140.214782714844 0.561724185943604
140.223251342773 0.563162684440613
140.252044677734 0.568757057189941
140.256134033203 0.569609403610229
140.257629394531 0.570142269134521
140.262176513672 0.57094144821167
140.263900756836 0.571314334869385
140.266799926758 0.572060346603394
140.271636962891 0.57301926612854
140.275314331055 0.573498845100403
140.276519775391 0.57365870475769
140.280654907227 0.574457883834839
140.2890625 0.576056241989136
140.298446655273 0.577548027038574
140.298965454102 0.577708005905151
140.303604125977 0.578134179115295
140.307891845703 0.57919979095459
140.317306518555 0.580531716346741
140.338775634766 0.585007190704346
140.339965820312 0.585326910018921
140.345687866211 0.586498975753784
140.351272583008 0.58745801448822
140.357360839844 0.588097333908081
140.360290527344 0.588736772537231
140.366302490234 0.58953595161438
140.374694824219 0.590388417243958
140.376693725586 0.59086799621582
140.379364013672 0.591294169425964
140.381622314453 0.59161376953125
140.386734008789 0.59230637550354
140.396011352539 0.594011425971985
140.401245117188 0.594544172286987
140.410125732422 0.596195936203003
140.417373657227 0.597208142280579
140.423004150391 0.598433613777161
140.426834106445 0.598913073539734
140.433731079102 0.601097583770752
140.439071655273 0.602109909057617
140.458282470703 0.605946063995361
140.47883605957 0.609142780303955
140.482131958008 0.609568953514099
140.48762512207 0.610421419143677
140.492401123047 0.611646890640259
140.495910644531 0.612179636955261
140.497802734375 0.612712383270264
140.500152587891 0.613298535346985
140.516662597656 0.616335391998291
140.521301269531 0.61777400970459
140.527877807617 0.618360042572021
140.538299560547 0.620011806488037
140.540451049805 0.620597839355469
140.545852661133 0.621397018432617
140.547241210938 0.621716737747192
140.550231933594 0.622089624404907
140.554214477539 0.622835516929626
140.555511474609 0.623208522796631
140.559432983398 0.623741269111633
140.572189331055 0.625872373580933
140.57795715332 0.626778125762939
140.581527709961 0.627630710601807
140.588775634766 0.628270030021667
140.59130859375 0.628856062889099
140.608627319336 0.631786465644836
140.61018371582 0.632425785064697
140.613464355469 0.632905244827271
140.617584228516 0.633331537246704
140.622787475586 0.634077548980713
140.624954223633 0.634663581848145
140.62858581543 0.635515928268433
140.634094238281 0.636315226554871
140.641448974609 0.637860298156738
140.643524169922 0.63839316368103
140.645584106445 0.638766050338745
140.661224365234 0.641430020332336
140.66618347168 0.642389059066772
140.684127807617 0.645266056060791
140.68522644043 0.645479202270508
140.689483642578 0.645905494689941
140.690826416016 0.646331787109375
140.695617675781 0.647237539291382
140.699813842773 0.647823572158813
140.703460693359 0.648462891578674
140.707824707031 0.648942470550537
140.710037231445 0.649315357208252
140.712753295898 0.649794816970825
140.715133666992 0.65016782283783
140.717407226562 0.650593996047974
140.721908569336 0.651819467544556
140.737274169922 0.654110431671143
140.742248535156 0.65496301651001
140.745132446289 0.655389189720154
140.746826171875 0.655708909034729
140.750595092773 0.656188368797302
140.75163269043 0.656508088111877
140.757354736328 0.65698766708374
140.759216308594 0.657467126846313
140.76203918457 0.657893419265747
140.764587402344 0.658532619476318
140.767272949219 0.659012198448181
140.769592285156 0.659331798553467
140.773391723633 0.6597580909729
140.774261474609 0.660077810287476
140.777893066406 0.660504102706909
140.778671264648 0.660823702812195
140.781478881836 0.661303281784058
140.782409667969 0.661569595336914
140.786102294922 0.661942481994629
140.812911987305 0.665832042694092
140.814315795898 0.666311502456665
140.818237304688 0.666737794876099
140.819290161133 0.667004108428955
140.832565307617 0.668655753135681
140.834716796875 0.668975353240967
140.83723449707 0.669348478317261
140.839050292969 0.669774651527405
140.841186523438 0.670360684394836
140.846694946289 0.671106576919556
140.872863769531 0.674782872200012
140.874710083008 0.675209045410156
140.878265380859 0.67563533782959
140.885726928711 0.676647663116455
140.889343261719 0.677073955535889
140.914947509766 0.681069850921631
140.917541503906 0.681549310684204
140.918670654297 0.681869029998779
140.921081542969 0.682401895523071
140.922714233398 0.682774782180786
140.93815612793 0.684692859649658
140.944885253906 0.685705184936523
140.945190429688 0.685864925384521
140.948425292969 0.686291217803955
140.948837280273 0.68666410446167
140.953094482422 0.687143683433533
140.954437255859 0.687569856643677
140.966857910156 0.688901901245117
140.978591918945 0.690447092056274
140.985046386719 0.691086292266846
141.008346557617 0.695135593414307
141.011932373047 0.695668458938599
141.016098022461 0.696201205253601
141.023345947266 0.697160243988037
141.028839111328 0.697746276855469
141.029998779297 0.698065996170044
141.035217285156 0.698705315589905
141.041839599609 0.699131488800049
141.048843383789 0.700250387191772
141.049392700195 0.700463533401489
141.052886962891 0.700889825820923
141.054489135742 0.70110285282135
141.05696105957 0.701635599136353
141.057922363281 0.701902151107788
141.062515258789 0.702275037765503
141.072998046875 0.703660249710083
141.084716796875 0.704939007759094
141.086135864258 0.70525860786438
141.091812133789 0.705631613731384
141.095657348633 0.706270933151245
141.099792480469 0.706963539123535
141.103454589844 0.707389831542969
141.106155395508 0.707762718200684
141.110473632812 0.708295583724976
141.117034912109 0.709574222564697
141.119094848633 0.709947228431702
141.127777099609 0.711066126823425
141.131225585938 0.711812019348145
141.135070800781 0.712451457977295
141.13655090332 0.71282434463501
141.140518188477 0.713303804397583
141.146408081055 0.714049816131592
141.151214599609 0.71490216255188
141.161010742188 0.716340780258179
141.167724609375 0.717086672782898
141.168853759766 0.717353105545044
141.186614990234 0.720123529434204
141.187545776367 0.720496535301208
141.191772460938 0.720976114273071
141.214508056641 0.724385976791382
141.228225708008 0.72593104839325
141.230499267578 0.72657036781311
141.238525390625 0.727156400680542
141.242965698242 0.727742552757263
141.265045166016 0.730513095855713
141.267715454102 0.731099128723145
141.271835327148 0.731791734695435
141.274154663086 0.732324600219727
141.280014038086 0.732697486877441
141.299087524414 0.736427068710327
141.304412841797 0.736853361129761
141.313583374023 0.738025426864624
141.325485229492 0.739836931228638
141.327972412109 0.740209937095642
141.333267211914 0.74106240272522
141.334564208984 0.741382122039795
141.340057373047 0.741968154907227
141.340896606445 0.742341041564941
141.341323852539 0.742501020431519
141.345184326172 0.742927193641663
141.357147216797 0.744045972824097
141.358810424805 0.744205951690674
141.363372802734 0.744685411453247
141.368041992188 0.745644330978394
141.374786376953 0.746763229370117
141.378753662109 0.74724280834198
141.384048461914 0.747775554656982
141.389266967773 0.748255014419556
141.391693115234 0.748734593391418
141.394058227539 0.749107599258423
141.398300170898 0.749853491783142
141.39909362793 0.750173091888428
141.404571533203 0.750759243965149
141.407257080078 0.751345276832581
141.409973144531 0.751878023147583
141.412673950195 0.752410888671875
141.41438293457 0.75273060798645
141.418655395508 0.753316640853882
141.423782348633 0.753849506378174
141.42903137207 0.754328966140747
141.43083190918 0.754648685455322
141.447189331055 0.756673216819763
141.456436157227 0.758378148078918
141.460891723633 0.759070873260498
141.461486816406 0.759230613708496
141.468170166016 0.7596036195755
141.472198486328 0.760136365890503
141.478271484375 0.760669231414795
141.509124755859 0.764292240142822
141.512237548828 0.764718413352966
141.512847900391 0.764878273010254
141.51643371582 0.765357732772827
141.549942016602 0.769193887710571
141.553329467773 0.769726753234863
141.56282043457 0.770738959312439
141.564086914062 0.771111965179443
141.57243347168 0.771591424942017
141.582046508789 0.772444009780884
141.583129882812 0.772763609886169
141.604721069336 0.77548086643219
141.608123779297 0.775907039642334
141.626007080078 0.777931690216064
141.626953125 0.778144836425781
141.63020324707 0.778624296188354
141.637390136719 0.779530048370361
141.641754150391 0.780062913894653
141.649490356445 0.780542373657227
141.65217590332 0.781128406524658
141.65998840332 0.782034158706665
141.66423034668 0.782460451126099
141.670822143555 0.783153057098389
141.676635742188 0.783899068832397
141.680847167969 0.784325242042542
141.685806274414 0.784751415252686
141.688705444336 0.785177707672119
141.696014404297 0.786190032958984
141.700256347656 0.786722779273987
141.703018188477 0.786989212036133
141.706649780273 0.787362098693848
141.710800170898 0.78784167766571
141.716339111328 0.788427710533142
141.718536376953 0.788800716400146
141.725326538086 0.789226889610291
141.732788085938 0.789866209030151
141.735733032227 0.790292501449585
141.739593505859 0.790878534317017
141.746017456055 0.791517972946167
141.751342773438 0.792423725128174
141.759292602539 0.793169617652893
141.759902954102 0.793436050415039
141.765899658203 0.79407525062561
141.769378662109 0.794714689254761
141.771820068359 0.795140981674194
141.788131713867 0.797005653381348
141.790725708008 0.79748523235321
141.799041748047 0.7981778383255
141.807189941406 0.79887056350708
141.818130493164 0.800522089004517
141.824432373047 0.801001667976379
141.829330444336 0.80164098739624
141.835800170898 0.802440166473389
141.839538574219 0.802919626235962
141.851333618164 0.804145097732544
141.855087280273 0.804571390151978
141.856384277344 0.804837703704834
141.861389160156 0.805423855781555
141.864044189453 0.805956602096558
141.871292114258 0.806542634963989
141.878051757812 0.807288646697998
141.881500244141 0.807661533355713
141.883712768555 0.808034539222717
141.894866943359 0.809473037719727
141.900192260742 0.810059070587158
141.904815673828 0.810805082321167
141.909683227539 0.811497688293457
141.914688110352 0.812083721160889
141.918411254883 0.812776327133179
141.925537109375 0.813309192657471
141.944442749023 0.815067410469055
141.94921875 0.815493583679199
141.956665039062 0.81613302230835
141.961791992188 0.817145347595215
141.962142944336 0.817305088043213
141.968124389648 0.817944526672363
141.985321044922 0.819862604141235
141.990692138672 0.820395350456238
141.993408203125 0.820661783218384
141.998184204102 0.821087956428528
142.007217407227 0.821780681610107
142.013748168945 0.822153568267822
142.014266967773 0.82231330871582
142.021179199219 0.822846174240112
142.027130126953 0.823538780212402
142.032608032227 0.824071645736694
142.03694152832 0.824551105499268
142.041122436523 0.824977397918701
142.043518066406 0.825137138366699
142.053634643555 0.826256036758423
142.057540893555 0.826788902282715
142.064254760742 0.827374935150146
142.089401245117 0.830518484115601
142.098251342773 0.83126425743103
142.105361938477 0.831903696060181
142.114974975586 0.832543015480042
142.12272644043 0.833502054214478
142.130554199219 0.834141373634338
142.137329101562 0.834940671920776
142.138442993164 0.835206985473633
142.141494750977 0.835473299026489
142.153305053711 0.836911916732788
142.193984985352 0.840428352355957
142.202667236328 0.841120958328247
142.204940795898 0.841493964195251
142.211349487305 0.842186570167542
142.21223449707 0.842346429824829
142.218048095703 0.842772722244263
142.230087280273 0.843838214874268
142.232681274414 0.844211220741272
142.245498657227 0.845329999923706
142.248428344727 0.845969438552856
142.252792358398 0.846342325210571
142.259872436523 0.846928358078003
142.264541625977 0.847621083259583
142.265167236328 0.84778094291687
142.26969909668 0.848207235336304
142.27946472168 0.849272727966309
142.288009643555 0.850071907043457
142.290222167969 0.850391626358032
142.294082641602 0.850817918777466
142.296417236328 0.85124409198761
142.335968017578 0.85465395450592
142.343231201172 0.855186700820923
142.350891113281 0.855932712554932
142.356643676758 0.856572031974792
142.360137939453 0.856838464736938
142.368072509766 0.857317924499512
142.374862670898 0.85811710357666
142.381912231445 0.85880970954895
142.386016845703 0.859236001968384
142.414245605469 0.860727787017822
142.418899536133 0.861420392990112
142.425247192383 0.861793398857117
142.432922363281 0.862539291381836
142.440887451172 0.863072156906128
142.443130493164 0.863391757011414
142.446624755859 0.863817930221558
142.462051391602 0.865309834480286
142.462982177734 0.865522861480713
142.474563598633 0.866535186767578
142.478546142578 0.866961479187012
142.48893737793 0.867707371711731
142.489318847656 0.867867231369019
142.494476318359 0.868346691131592
142.494750976562 0.868506550788879
142.506042480469 0.869572162628174
142.521896362305 0.871490240097046
142.548934936523 0.873781204223633
142.555938720703 0.874207496643066
142.583770751953 0.876445174217224
142.584884643555 0.876605033874512
142.599456787109 0.878309965133667
142.602005004883 0.878576397895813
142.607391357422 0.878949403762817
142.618347167969 0.879535436630249
142.627777099609 0.879961609840393
142.635208129883 0.880973935127258
142.648376464844 0.881932973861694
142.649139404297 0.882199287414551
142.65705871582 0.882732152938843
142.689788818359 0.885236263275146
142.692855834961 0.88571572303772
142.701629638672 0.886461734771729
142.711013793945 0.886888027191162
142.775314331055 0.890511035919189
142.776824951172 0.890670776367188
142.785980224609 0.891256809234619
142.78987121582 0.891576528549194
142.796310424805 0.891949415206909
142.814971923828 0.893334746360779
142.822814941406 0.894133925437927
142.843078613281 0.895519256591797
142.844421386719 0.895785570144653
142.853317260742 0.89669132232666
142.854232788086 0.896851181983948
142.86393737793 0.897330760955811
142.865264892578 0.897490501403809
142.872009277344 0.897863507270813
142.874298095703 0.897970080375671
142.892593383789 0.899035692214966
142.898880004883 0.899781465530396
142.904525756836 0.900261044502258
142.912612915039 0.900687217712402
142.96955871582 0.904896378517151
142.979629516602 0.905322551727295
143.002349853516 0.907080888748169
143.004821777344 0.907293915748596
143.014892578125 0.907986640930176
143.024703979492 0.908892393112183
143.034561157227 0.909638166427612
143.037643432617 0.910011172294617
143.050857543945 0.910597324371338
143.057907104492 0.91113007068634
143.070175170898 0.911769390106201
143.083343505859 0.912461996078491
143.085830688477 0.912781715393066
143.096176147461 0.9132080078125
143.128723144531 0.914646506309509
143.135131835938 0.915179252624512
143.136795043945 0.915339112281799
143.150436401367 0.91597843170166
143.183151245117 0.917949795722961
143.184524536133 0.918216228485107
143.199584960938 0.918962121009827
143.210739135742 0.919601440429688
143.223068237305 0.919974446296692
143.226150512695 0.920240879058838
143.243133544922 0.920880198478699
143.246292114258 0.921040058135986
143.259948730469 0.92151951789856
143.260299682617 0.921572804450989
143.268798828125 0.922052383422852
143.269927978516 0.92215895652771
143.277313232422 0.922531843185425
143.32292175293 0.924982666969299
143.326202392578 0.925249099731445
143.333282470703 0.925781846046448
143.343627929688 0.926474571228027
143.3623046875 0.927060604095459
143.370071411133 0.927540063858032
143.373825073242 0.927806496620178
143.437026977539 0.930949926376343
143.438873291016 0.93110978603363
143.453643798828 0.931535959243774
143.491912841797 0.933241009712219
143.519958496094 0.93451976776123
143.538940429688 0.934945940971375
143.568603515625 0.936331272125244
143.591064453125 0.936757445335388
143.6083984375 0.937290191650391
143.621383666992 0.937982797622681
143.624618530273 0.938142657279968
143.650283813477 0.939261555671692
143.82763671875 0.945069074630737
143.834533691406 0.945335388183594
143.855743408203 0.945868253707886
143.859451293945 0.946134567260742
143.870086669922 0.946507453918457
143.891891479492 0.947253465652466
143.898880004883 0.947626352310181
143.907836914062 0.947892785072327
143.929000854492 0.948372364044189
143.986709594727 0.950183868408203
144.003677368164 0.950716614723206
144.008361816406 0.950876474380493
144.022308349609 0.951355934143066
144.049591064453 0.952687978744507
144.0595703125 0.95316743850708
144.062927246094 0.953433871269226
144.078231811523 0.953913450241089
144.082595825195 0.954019904136658
144.114013671875 0.95455265045166
144.225631713867 0.958495378494263
144.250915527344 0.95940113067627
144.271072387695 0.959774017333984
144.281616210938 0.960200309753418
144.346771240234 0.961798667907715
144.348419189453 0.961905241012573
144.365325927734 0.962384700775146
144.379058837891 0.962704420089722
144.420989990234 0.963343858718872
144.455581665039 0.964249610900879
144.488479614258 0.96488893032074
144.751937866211 0.969843864440918
144.769744873047 0.97037672996521
144.802719116211 0.970962762832642
144.803802490234 0.9710693359375
144.842697143555 0.971495628356934
144.843551635742 0.971548795700073
144.903167724609 0.972294807434082
144.908325195312 0.97245454788208
144.937255859375 0.973040580749512
144.960006713867 0.973253726959229
145.028945922852 0.974372625350952
145.058532714844 0.974798917770386
145.11701965332 0.975704669952393
145.117553710938 0.975757837295532
145.198181152344 0.976663589477539
145.198867797852 0.976823568344116
145.281982421875 0.977889060974121
145.315826416016 0.978261947631836
145.362823486328 0.978848099708557
145.38020324707 0.979274272918701
145.584487915039 0.981778383255005
145.63020324707 0.982204675674438
145.631210327148 0.982257962226868
145.693252563477 0.982844114303589
145.724700927734 0.983163714408875
145.901153564453 0.985188364982605
145.981521606445 0.985614538192749
145.982559204102 0.985667943954468
146.023422241211 0.986094117164612
146.050643920898 0.986520290374756
146.162399291992 0.987053155899048
146.189559936523 0.987426042556763
146.24348449707 0.987799048423767
146.553009033203 0.989930152893066
146.672470092773 0.990303158760071
146.67756652832 0.990409731864929
146.783660888672 0.991262197494507
146.938278198242 0.99174165725708
146.939636230469 0.991795063018799
147.053604125977 0.992221236228943
147.194229125977 0.992913842201233
147.370727539062 0.993606567382812
147.693908691406 0.994299173355103
147.741333007812 0.994458913803101
148.108505249023 0.995258092880249
148.462356567383 0.996057271957397
148.638870239258 0.996483564376831
149.025375366211 0.996909856796265
150.001907348633 0.998028635978699
150.198150634766 0.998295068740845
153.705627441406 0.999627113342285
161.273101806641 1
170.627471923828 1

};
\addlegendentry{50th PCT}
\addplot [line width=1.2, pscc_blue]
table {%
108.193176269531 0
129.905502319336 0
132.492813110352 0.000426292419433594
134.858642578125 0.00117218494415283
134.860900878906 0.00122547149658203
135.51643371582 0.00175821781158447
135.603729248047 0.00186479091644287
136.321731567383 0.00255739688873291
136.330078125 0.00261068344116211
136.961410522461 0.00335657596588135
137.680770874023 0.00516808032989502
137.700912475586 0.00527465343475342
138.025604248047 0.00692629814147949
138.101776123047 0.00729930400848389
138.189071655273 0.00788533687591553
138.226791381836 0.00799190998077393
138.36799621582 0.00900423526763916
138.368499755859 0.00905752182006836
138.542861938477 0.0102828741073608
138.610000610352 0.010869026184082
138.664398193359 0.0112951993942261
138.914245605469 0.0145984888076782
138.915023803711 0.0146517753601074
138.957092285156 0.015078067779541
138.964599609375 0.0152912139892578
138.994384765625 0.0157706737518311
139.228988647461 0.018860936164856
139.261154174805 0.0197134017944336
139.298004150391 0.0201928615570068
139.377395629883 0.0218977928161621
139.399810791016 0.0223773717880249
139.401000976562 0.0224838256835938
139.426651000977 0.0229101181030273
139.453125 0.0234428644180298
139.486450195312 0.0242420434951782
139.518142700195 0.024721622467041
139.519134521484 0.0248281955718994
139.543350219727 0.0252543687820435
139.577270507812 0.0262666940689087
139.602081298828 0.0267995595932007
139.606903076172 0.0270125865936279
139.63330078125 0.0275454521179199
139.726379394531 0.0304224491119385
139.735076904297 0.0308487415313721
139.744079589844 0.0312750339508057
139.746215820312 0.0313814878463745
139.754440307617 0.0316479206085205
139.776641845703 0.0325536727905273
139.779937744141 0.0328201055526733
139.796539306641 0.0333528518676758
139.799911499023 0.0335127115249634
139.810531616211 0.0338857173919678
139.842102050781 0.0353242158889771
139.842422485352 0.0354307889938354
139.858322143555 0.0361766815185547
139.862945556641 0.0363898277282715
139.892303466797 0.0377217531204224
139.90559387207 0.0383610725402832
139.90852355957 0.03857421875
139.912704467773 0.0389472246170044
139.914627075195 0.0391603708267212
139.922805786133 0.0398529767990112
139.926956176758 0.0403324365615845
139.952239990234 0.0423038005828857
139.976821899414 0.0451276302337646
139.978210449219 0.0452874898910522
139.981231689453 0.0458202362060547
139.983505249023 0.0464595556259155
139.984375 0.0467259883880615
139.987747192383 0.0473120212554932
139.995727539062 0.0497629642486572
140.002136230469 0.0524801015853882
140.003967285156 0.0529063940048218
140.005493164062 0.0535457134246826
140.008758544922 0.0543981790542603
140.011642456055 0.0551973581314087
140.019393920898 0.0567425489425659
140.027587890625 0.0579679012298584
140.034393310547 0.0591933727264404
140.036285400391 0.0596728324890137
140.042205810547 0.0603654384613037
140.086364746094 0.0657999515533447
140.088516235352 0.0662262439727783
140.091613769531 0.0667057037353516
140.100143432617 0.0674515962600708
140.101943969727 0.0678246021270752
140.104766845703 0.0682508945465088
140.143753051758 0.0717140436172485
140.147674560547 0.0721402168273926
140.152450561523 0.0726730823516846
140.190628051758 0.0753902196884155
140.202285766602 0.0759763717651367
140.202728271484 0.0760296583175659
140.210464477539 0.0764025449752808
140.241165161133 0.0785870552062988
140.248199462891 0.0789599418640137
140.249267578125 0.0791730880737305
140.270736694336 0.0806648731231689
140.275314331055 0.0809313058853149
140.282852172852 0.0815706253051758
140.287857055664 0.0819969177246094
140.296615600586 0.0824763774871826
140.2978515625 0.0826362371444702
140.3095703125 0.0834354162216187
140.321014404297 0.0843411684036255
140.321487426758 0.0845010280609131
140.326797485352 0.0849806070327759
140.329940795898 0.0854067802429199
140.341247558594 0.0858862400054932
140.344619750977 0.0862059593200684
140.362213134766 0.0870051383972168
140.364013671875 0.0872715711593628
140.379852294922 0.0886034965515137
140.387954711914 0.0892429351806641
140.399322509766 0.0899888277053833
140.407073974609 0.0905748605728149
140.423370361328 0.0911077260971069
140.433151245117 0.0918536186218262
140.440414428711 0.0928659439086914
140.441650390625 0.0930256843566895
140.457763671875 0.0938781499862671
140.467666625977 0.0944643020629883
140.473083496094 0.0948371887207031
140.47590637207 0.0950503349304199
140.48616027832 0.09574294090271
140.488235473633 0.096009373664856
140.526458740234 0.0986200571060181
140.527297973633 0.0988332033157349
140.540252685547 0.0997389554977417
140.546691894531 0.100324988365173
140.55680847168 0.100751280784607
140.576812744141 0.102136492729187
140.582595825195 0.102509498596191
140.602432250977 0.104747176170349
140.607376098633 0.105226755142212
140.607894897461 0.105439782142639
140.619491577148 0.10607922077179
140.638427734375 0.108050465583801
140.644424438477 0.108423471450806
140.687728881836 0.110980868339539
140.694061279297 0.111513614654541
140.697296142578 0.112099766731262
140.712707519531 0.113218545913696
140.737396240234 0.115509629249573
140.743957519531 0.115935802459717
140.754760742188 0.116894841194153
140.761291503906 0.117694020271301
140.770751953125 0.118120312690735
140.776779174805 0.118653059005737
140.781219482422 0.1191326379776
140.789489746094 0.119985103607178
140.791046142578 0.120144963264465
140.797576904297 0.120624423027039
140.803329467773 0.12121045589447
140.81640625 0.122542500495911
140.82177734375 0.122968673706055
140.827606201172 0.123448252677917
140.836059570312 0.124247431755066
140.842224121094 0.124886751174927
140.84684753418 0.12531304359436
140.849655151367 0.125685930252075
140.919357299805 0.131386876106262
140.924072265625 0.131866335868835
140.932540893555 0.132612228393555
140.947280883789 0.133784413337708
140.958953857422 0.134636878967285
140.963333129883 0.135222911834717
140.968872070312 0.13564920425415
140.973327636719 0.136235237121582
140.98420715332 0.136714816093445
140.993560791016 0.137300848960876
140.99755859375 0.137780427932739
141.008422851562 0.138366460800171
141.010604858398 0.138739347457886
141.02082824707 0.139591932296753
141.025390625 0.140231251716614
141.030609130859 0.141030430793762
141.039764404297 0.141456604003906
141.097351074219 0.147264122962952
141.101028442383 0.147637009620667
141.127319335938 0.149821519851685
141.128677368164 0.15014123916626
141.139038085938 0.151206731796265
141.167068481445 0.154403567314148
141.173614501953 0.154776453971863
141.231231689453 0.159838080406189
141.238708496094 0.160264253616333
141.243087768555 0.160690546035767
141.254211425781 0.161649465560913
141.26042175293 0.162182331085205
141.263366699219 0.162661790847778
141.281478881836 0.164260268211365
141.287826538086 0.164899587631226
141.289794921875 0.165059447288513
141.298049926758 0.165538907051086
141.302810668945 0.16596519947052
141.313720703125 0.166764378547668
141.326477050781 0.168256163597107
141.330596923828 0.168682336807251
141.351104736328 0.171186566352844
141.353530883789 0.171612739562988
141.367874145508 0.172678351402283
141.371398925781 0.173264384269714
141.372100830078 0.173424243927002
141.378356933594 0.173903822898865
141.37873840332 0.174010276794434
141.383636474609 0.174436569213867
141.416366577148 0.176834106445312
141.425018310547 0.177526712417603
141.432281494141 0.178166151046753
141.436294555664 0.178965330123901
141.442398071289 0.179551362991333
141.44953918457 0.180137395858765
141.45686340332 0.180616974830627
141.459609985352 0.180989980697632
141.459915161133 0.18114972114563
141.462875366211 0.181576013565063
141.469802856445 0.182162046432495
141.476165771484 0.182641625404358
141.476440429688 0.182801485061646
141.487289428711 0.183653831481934
141.49543762207 0.184453129768372
141.501754760742 0.184826016426086
141.508056640625 0.185465335845947
141.512985229492 0.185891628265381
141.514801025391 0.186158061027527
141.521820068359 0.186903953552246
141.525131225586 0.187383413314819
141.528884887695 0.187756419181824
141.540222167969 0.188981771469116
141.546844482422 0.189461350440979
141.555191040039 0.19010066986084
141.55859375 0.190473675727844
141.570007324219 0.191166281700134
141.572799682617 0.191326141357422
141.580352783203 0.191805601119995
141.588150024414 0.192604780197144
141.593292236328 0.193137645721436
141.595474243164 0.193457245826721
141.598861694336 0.193883538246155
141.601013183594 0.194096684455872
141.612106323242 0.195108890533447
141.620941162109 0.196121215820312
141.625701904297 0.196494221687317
141.630645751953 0.19697368144989
141.645141601562 0.198465585708618
141.650848388672 0.198998332023621
141.663696289062 0.200330376625061
141.66862487793 0.200703263282776
141.671401977539 0.201129555702209
141.68424987793 0.20251476764679
141.689910888672 0.202887773513794
141.702194213867 0.204006671905518
141.707534790039 0.204486131668091
141.713729858398 0.205018877983093
141.721420288086 0.205711603164673
141.734405517578 0.206723809242249
141.737533569336 0.207203388214111
141.775085449219 0.210293531417847
141.777191162109 0.210613250732422
141.783996582031 0.211092710494995
141.792404174805 0.211998462677002
141.798294067383 0.212478041648865
141.801513671875 0.21279764175415
141.811828613281 0.213863253593445
141.821578979492 0.215088725090027
141.823638916016 0.215355157852173
141.829208374023 0.215887904167175
141.832626342773 0.216314077377319
141.83708190918 0.216687083244324
141.851593017578 0.21833872795105
141.873107910156 0.220576524734497
141.879302978516 0.22105598449707
141.884292602539 0.221695303916931
141.901351928711 0.22382652759552
141.907257080078 0.224305987358093
141.912246704102 0.224785566329956
141.920867919922 0.225531458854675
141.954635620117 0.229101181030273
141.958114624023 0.229367613792419
141.965072631836 0.229793787002563
141.972030639648 0.230486392974854
141.977554321289 0.231285572052002
141.984909057617 0.231925010681152
141.987594604492 0.232191324234009
141.992736816406 0.232724189758301
142.014389038086 0.235228300094604
142.016754150391 0.23554801940918
142.023986816406 0.236080765724182
142.034851074219 0.236986517906189
142.036911010742 0.237412691116333
142.042419433594 0.238052129745483
142.047088623047 0.238904595375061
142.049362182617 0.239330768585205
142.053024291992 0.239863634109497
142.067459106445 0.241568565368652
142.072647094727 0.241941452026367
142.075485229492 0.242261171340942
142.08024597168 0.242740631103516
142.097229003906 0.244392395019531
142.101364135742 0.244765281677246
142.10334777832 0.244978427886963
142.111831665039 0.24588418006897
142.120346069336 0.246363639831543
142.121688842773 0.246683359146118
142.123825073242 0.247056365013123
142.12532043457 0.247322678565979
142.130493164062 0.247962117195129
142.156311035156 0.250839114189148
142.163803100586 0.251958012580872
142.170364379883 0.252490758895874
142.17399597168 0.253023624420166
142.199768066406 0.255634307861328
142.20573425293 0.256113767623901
142.210052490234 0.256593346595764
142.213241577148 0.256966233253479
142.226379394531 0.258511304855347
142.230880737305 0.258990883827209
142.251190185547 0.261228561401367
142.251510620117 0.261441707611084
142.255081176758 0.261868000030518
142.260208129883 0.262347459793091
142.264389038086 0.262720465660095
142.26774597168 0.2630934715271
142.276275634766 0.26373279094696
142.308898925781 0.267249226570129
142.311859130859 0.267622113227844
142.318771362305 0.268048405647278
142.323028564453 0.268634438514709
142.325347900391 0.269060611724854
142.338439941406 0.27065908908844
142.357376098633 0.271937727928162
142.359130859375 0.272310733795166
142.36360168457 0.272790193557739
142.365814208984 0.273109912872314
142.37419128418 0.273962378501892
142.37744140625 0.274548530578613
142.386276245117 0.275773882865906
142.414611816406 0.279396891593933
142.424057006836 0.280142784118652
142.432586669922 0.280835390090942
142.447265625 0.281847715377808
142.450942993164 0.282433748245239
142.452377319336 0.282753467559814
142.45556640625 0.283126473426819
142.458068847656 0.283552646636963
142.461807250977 0.283925652503967
142.480819702148 0.285897016525269
142.486907958984 0.286376476287842
142.497177124023 0.287601947784424
142.504287719727 0.288614273071289
142.512603759766 0.289626479148865
142.520309448242 0.290585517883301
142.523071289062 0.291065096855164
142.529006958008 0.291597843170166
142.538009643555 0.292610168457031
142.561874389648 0.295060992240906
142.566253662109 0.295540571212769
142.574920654297 0.296020030975342
142.578033447266 0.296552896499634
142.588531494141 0.297192215919495
142.593444824219 0.297884821891785
142.5966796875 0.298257827758789
142.599639892578 0.298684000968933
142.609390258789 0.299749612808228
142.615524291992 0.30028235912323
142.616729736328 0.300495505332947
142.622573852539 0.301028251647949
142.62939453125 0.301880717277527
142.632751464844 0.30230700969696
142.639450073242 0.30305290222168
142.641006469727 0.303212761878967
142.649063110352 0.304011940956116
142.658935546875 0.304917693138123
142.66325378418 0.305397152900696
142.67041015625 0.306196451187134
142.674072265625 0.307048797607422
142.67692565918 0.307475090026855
142.691253662109 0.309073448181152
142.696899414062 0.309499740600586
142.70539855957 0.310831665992737
142.713714599609 0.311470985412598
142.716873168945 0.31195056438446
142.722991943359 0.312749743461609
142.728988647461 0.313175916671753
142.731719970703 0.313442349433899
142.735427856445 0.313815355300903
142.740631103516 0.314454674720764
142.744049072266 0.315040826797485
142.746307373047 0.315253853797913
142.750259399414 0.315733432769775
142.754455566406 0.316159605979919
142.75700378418 0.316585898399353
142.762390136719 0.317171931266785
142.765975952148 0.317757964134216
142.782791137695 0.319835901260376
142.787521362305 0.320208787918091
142.795791625977 0.321061372756958
142.802719116211 0.322020292282104
142.808685302734 0.322606444358826
142.820755004883 0.324098229408264
142.825836181641 0.324524521827698
142.828369140625 0.325110554695129
142.841049194336 0.326176166534424
142.844284057617 0.326602339744568
142.848251342773 0.327028632164001
142.8486328125 0.327081918716431
142.8544921875 0.327454805374146
142.858703613281 0.327934384346008
142.862152099609 0.328467130661011
142.865585327148 0.328680276870728
142.869094848633 0.329106569290161
142.877655029297 0.330278635025024
142.889373779297 0.331344246864319
142.89225769043 0.331823825836182
142.901763916016 0.332889318466187
142.904037475586 0.333155751228333
142.908599853516 0.333581924438477
142.910507202148 0.333954930305481
142.912689208984 0.334327936172485
142.976058959961 0.341467380523682
142.980834960938 0.341893553733826
142.983383178711 0.34231972694397
142.98698425293 0.342746019363403
142.993057250977 0.343705058097839
142.994491577148 0.343918204307556
142.997360229492 0.3443443775177
143.003189086914 0.34503698348999
143.007141113281 0.345569849014282
143.010986328125 0.345996022224426
143.019088745117 0.346901774406433
143.02131652832 0.347221493721008
143.024230957031 0.347647666931152
143.026718139648 0.348073959350586
143.029418945312 0.348340392112732
143.03662109375 0.348926424980164
143.03923034668 0.34913957118988
143.044570922852 0.349672317504883
143.053924560547 0.350791215896606
143.058441162109 0.35127067565918
143.058868408203 0.351377248764038
143.064758300781 0.351803541183472
143.086074829102 0.354307651519775
143.092681884766 0.354893684387207
143.09782409668 0.355426549911499
143.102355957031 0.35606586933136
143.115478515625 0.356865048408508
143.128402709961 0.358463406562805
143.133712768555 0.359369158744812
143.140075683594 0.359955310821533
143.143783569336 0.360274910926819
143.172988891602 0.364217519760132
143.176284790039 0.364643812179565
143.18244934082 0.365283250808716
143.184707641602 0.365815997123718
143.190231323242 0.366561889648438
143.19108581543 0.366828322410583
143.194625854492 0.367254495620728
143.194900512695 0.367414355278015
143.198272705078 0.367893934249878
143.218826293945 0.369492292404175
143.22102355957 0.369918465614319
143.222213745117 0.370184898376465
143.229461669922 0.370824217796326
143.230590820312 0.370984077453613
143.236663818359 0.371729969978333
143.239761352539 0.372102975845337
143.244659423828 0.37258243560791
143.269134521484 0.375619411468506
143.277694702148 0.376312017440796
143.289367675781 0.377484083175659
143.301193237305 0.379189014434814
143.305099487305 0.379562020301819
143.309219360352 0.38020133972168
143.310134887695 0.380361199378967
143.317153930664 0.380894064903259
143.327697753906 0.382066130638123
143.331741333008 0.382492423057556
143.332077026367 0.382598996162415
143.336151123047 0.383078455924988
143.339797973633 0.383558034896851
143.343338012695 0.384090781211853
143.345077514648 0.384410500526428
143.349411010742 0.384836673736572
143.357681274414 0.385955572128296
143.364303588867 0.386381864547729
143.375457763672 0.388033390045166
143.378997802734 0.3884596824646
143.3828125 0.388939142227173
143.390335083008 0.38984489440918
143.394149780273 0.390271186828613
143.398635864258 0.390644073486328
143.400939941406 0.390963792800903
143.407592773438 0.391390085220337
143.431686401367 0.394480228424072
143.434631347656 0.394959807395935
143.43684387207 0.39533269405365
143.44303894043 0.396078586578369
143.446136474609 0.396451592445374
143.486480712891 0.401033639907837
143.490417480469 0.401406526565552
143.496978759766 0.402365565299988
143.50422668457 0.402791857719421
143.534866333008 0.406841039657593
143.547515869141 0.40843939781189
143.55241394043 0.408918976783752
143.560699462891 0.41046404838562
143.566268920898 0.411423087120056
143.56965637207 0.4118492603302
143.580703735352 0.413021445274353
143.586700439453 0.413554191589355
143.595855712891 0.414619922637939
143.597259521484 0.414939522743225
143.600967407227 0.415419101715088
143.609573364258 0.416537880897522
143.612121582031 0.416857600212097
143.618728637695 0.417656779289246
143.623641967773 0.418296098709106
143.627899169922 0.418562531471252
143.631912231445 0.418935537338257
143.632537841797 0.419148564338684
143.638854980469 0.419681429862976
143.649139404297 0.420853495597839
143.651809692383 0.421226501464844
143.656372070312 0.421812534332275
143.663177490234 0.422238826751709
143.673629760742 0.423091292381287
143.684356689453 0.424316644668579
143.684753417969 0.424476504325867
143.688339233398 0.424956083297729
143.693084716797 0.42564868927002
143.695281982422 0.426021575927734
143.699661254883 0.426447868347168
143.702346801758 0.426820755004883
143.703948974609 0.427087187767029
143.710189819336 0.42767333984375
143.713424682617 0.428259372711182
143.718673706055 0.428685665130615
143.720138549805 0.428951978683472
143.725891113281 0.429591417312622
143.742279052734 0.432415127754211
143.750106811523 0.433107852935791
143.760391235352 0.434173345565796
143.780136108398 0.437263607978821
143.788146972656 0.43800950050354
143.814559936523 0.441046476364136
143.820907592773 0.442058682441711
143.824844360352 0.442431688308716
143.827514648438 0.442698001861572
143.832672119141 0.443177580833435
143.837860107422 0.444243192672729
143.841613769531 0.444616079330444
143.875076293945 0.448718667030334
143.877426147461 0.44903826713562
143.881988525391 0.44973087310791
143.888824462891 0.450956344604492
143.894195556641 0.451382637023926
143.897857666016 0.452075242996216
143.900802612305 0.452821135520935
143.932144165039 0.455644965171814
143.940475463867 0.456817150115967
143.947998046875 0.45729660987854
143.957275390625 0.458042502403259
143.960845947266 0.458575248718262
143.962600708008 0.458894968032837
143.974533081055 0.459960579872131
143.977844238281 0.460546612739563
143.987823486328 0.461612224578857
143.994934082031 0.462517976760864
143.998580932617 0.462944269180298
144.010375976562 0.464489340782166
144.011138916016 0.464755773544312
144.017608642578 0.465341806411743
144.041748046875 0.468645095825195
144.045761108398 0.469177961349487
144.054962158203 0.470509886741638
144.058181762695 0.470776319503784
144.063232421875 0.471415638923645
144.065734863281 0.471841812133789
144.06999206543 0.472268104553223
144.071624755859 0.472481250762939
144.081558227539 0.473600149154663
144.088027954102 0.474345922470093
144.114135742188 0.47727632522583
144.116882324219 0.477649331092834
144.119598388672 0.478128790855408
144.128204345703 0.479141116142273
144.146530151367 0.48137891292572
144.152725219727 0.481805086135864
144.157348632812 0.482337951660156
144.16145324707 0.482977271080017
144.163345336914 0.483296871185303
144.167907714844 0.483723163604736
144.172393798828 0.484362483024597
144.175796508789 0.484788775444031
144.177536010742 0.484948635101318
144.187271118164 0.485800981521606
144.199478149414 0.487878918647766
144.204010009766 0.4883052110672
144.208892822266 0.488891243934631
144.227035522461 0.491448640823364
144.229949951172 0.491981506347656
144.234481811523 0.4924076795578
144.263916015625 0.496190547943115
144.266647338867 0.496616721153259
144.318084716797 0.502690553665161
144.320938110352 0.502903699874878
144.323989868164 0.503329992294312
144.329742431641 0.503862738609314
144.339477539062 0.504448890686035
144.345886230469 0.505141496658325
144.351486206055 0.505567669868469
144.357727050781 0.50615382194519
144.369171142578 0.507539033889771
144.375396728516 0.507965326309204
144.376174926758 0.508125066757202
144.380249023438 0.508551359176636
144.382278442383 0.508871078491211
144.395233154297 0.510469436645508
144.397674560547 0.510948896408081
144.403701782227 0.511428356170654
144.415908813477 0.512813687324524
144.425262451172 0.51446533203125
144.429168701172 0.514838218688965
144.437484741211 0.516116976737976
144.438278198242 0.516330122947693
144.44287109375 0.516809701919556
144.45085144043 0.517875194549561
144.455627441406 0.518461227416992
144.46272277832 0.519793272018433
144.467697143555 0.520166158676147
144.476913452148 0.521125316619873
144.488250732422 0.522137641906738
144.48991394043 0.522297382354736
144.493133544922 0.522670388221741
144.500259399414 0.523309707641602
144.515380859375 0.525600671768188
144.51774597168 0.525973677635193
144.524368286133 0.526612997055054
144.530548095703 0.527252435684204
144.53303527832 0.527412176132202
144.537185668945 0.527998208999634
144.556945800781 0.530342578887939
144.560363769531 0.530768871307373
144.570938110352 0.532154083251953
144.575332641602 0.532580375671387
144.580459594727 0.533326148986816
144.601440429688 0.53583037853241
144.61328125 0.537162303924561
144.631484985352 0.539186954498291
144.639068603516 0.539719820022583
144.652236938477 0.541105031967163
144.658264160156 0.541904211044312
144.66325378418 0.542596817016602
144.667251586914 0.543076276779175
144.670349121094 0.543715715408325
144.675384521484 0.544195175170898
144.681350708008 0.54478120803833
144.698089599609 0.547498464584351
144.704315185547 0.547978043556213
144.713394165039 0.549363374710083
144.718383789062 0.549789547920227
144.720718383789 0.550109148025513
144.732070922852 0.551121473312378
144.736129760742 0.551814079284668
144.742218017578 0.552613377571106
144.754898071289 0.554051876068115
144.758026123047 0.554478168487549
144.763641357422 0.555224061012268
144.765914916992 0.555543661117554
144.774703979492 0.556396245956421
144.776031494141 0.556769132614136
144.778884887695 0.557195425033569
144.788314819336 0.558420777320862
144.807968139648 0.56060528755188
144.812240600586 0.561138033866882
144.822662353516 0.562469959259033
144.846801757812 0.565666794776917
144.847076416016 0.565826654434204
144.850875854492 0.566306114196777
144.863525390625 0.567797899246216
144.865203857422 0.568224191665649
144.87141418457 0.569076657295227
144.878326416016 0.569662809371948
144.883071899414 0.57024884223938
144.885406494141 0.570675134658813
144.889038085938 0.571101307868958
144.895126342773 0.571847200393677
144.899078369141 0.57232666015625
144.946060180664 0.577175140380859
144.949630737305 0.577548027038574
144.952056884766 0.577974319458008
144.967971801758 0.579679250717163
144.96989440918 0.579945683479309
144.975982666016 0.580371856689453
144.982299804688 0.581171035766602
145.013519287109 0.584474325180054
145.024749755859 0.586339235305786
145.029800415039 0.58676540851593
145.030410766602 0.587031841278076
145.032836914062 0.58745801448822
145.034194946289 0.587671160697937
145.042877197266 0.588523626327515
145.043197631836 0.588683485984802
145.048751831055 0.589109659194946
145.050262451172 0.589482665061951
145.058013916016 0.590068817138672
145.062164306641 0.590441703796387
145.067474365234 0.590761423110962
145.071792602539 0.591240882873535
145.080505371094 0.592093348503113
145.081039428711 0.59230637550354
145.085968017578 0.592732667922974
145.092254638672 0.593478679656982
145.096618652344 0.593904852867126
145.119293212891 0.596568822860718
145.127136230469 0.597154855728149
145.129867553711 0.597527861595154
145.137817382812 0.598327040672302
145.142715454102 0.598753213882446
145.146697998047 0.59917950630188
145.148300170898 0.599392652511597
145.152053833008 0.599765539169312
145.16633605957 0.601470470428467
145.171279907227 0.60195004940033
145.172576904297 0.602216482162476
145.179473876953 0.602962255477905
145.18537902832 0.603761434555054
145.192276000977 0.604347586631775
145.197738647461 0.605040311813354
145.204635620117 0.605519771575928
145.219100952148 0.607224702835083
145.227981567383 0.607650995254517
145.232208251953 0.608183622360229
145.235748291016 0.608556747436523
145.236465454102 0.608769774436951
145.242218017578 0.609249353408813
145.248184204102 0.609995126724243
145.263931274414 0.611327171325684
145.265853881836 0.611753463745117
145.274459838867 0.612552642822266
145.284393310547 0.613991141319275
145.292053222656 0.614577293395996
145.31330871582 0.616601824760437
145.324645996094 0.617347717285156
145.331726074219 0.618200302124023
145.33625793457 0.618679761886597
145.340042114258 0.61915922164917
145.348678588867 0.620171546936035
145.392684936523 0.62533962726593
145.393661499023 0.625606060028076
145.399520874023 0.626405239105225
145.400756835938 0.626618385314941
145.402786254883 0.627044677734375
145.409118652344 0.628056883811951
145.422637939453 0.62944221496582
145.442184448242 0.631306886672974
145.446487426758 0.631839752197266
145.44841003418 0.632106065750122
145.452087402344 0.632798790931702
145.452514648438 0.632905244827271
145.456893920898 0.633331537246704
145.510864257812 0.639458656311035
145.512512207031 0.639618515968323
145.517364501953 0.640257835388184
145.517791748047 0.640417695045471
145.52571105957 0.640790700912476
145.534362792969 0.641749620437622
145.538330078125 0.642175912857056
145.54443359375 0.643028378486633
145.549346923828 0.643507957458496
145.55989074707 0.644839882850647
145.561813354492 0.645266056060791
145.568984985352 0.646278381347656
145.57633972168 0.647237539291382
145.582550048828 0.647770285606384
145.584426879883 0.648303031921387
145.603271484375 0.650700569152832
145.607452392578 0.651126861572266
145.611785888672 0.651979327201843
145.616012573242 0.652352333068848
145.622268676758 0.653044939041138
145.647750854492 0.6556556224823
145.649703979492 0.655921936035156
145.652801513672 0.65634822845459
145.654998779297 0.656667947769165
145.663070678711 0.657307267189026
145.67399597168 0.658266305923462
145.675918579102 0.658479452133179
145.6865234375 0.659385204315186
145.698883056641 0.660344123840332
145.705749511719 0.660876989364624
145.710815429688 0.661995887756348
145.717834472656 0.662741780281067
145.720367431641 0.662901639938354
145.72932434082 0.663594245910645
145.749542236328 0.665778636932373
145.754318237305 0.666204929351807
145.790481567383 0.669614791870117
145.795608520508 0.670147657394409
145.800598144531 0.670520544052124
145.85205078125 0.675688624382019
145.858642578125 0.676221370697021
145.858993530273 0.67632794380188
145.867248535156 0.676860809326172
145.87370300293 0.677553415298462
145.884994506836 0.678565740585327
145.887069702148 0.678832054138184
145.892944335938 0.679258346557617
145.903778076172 0.680643558502197
145.907699584961 0.681016564369202
145.91259765625 0.681602716445923
145.92724609375 0.683041095733643
145.937316894531 0.684053421020508
145.941192626953 0.684852600097656
145.952087402344 0.685651898384094
145.953720092773 0.68591833114624
145.957763671875 0.686397790908813
145.961944580078 0.686824083328247
145.967330932617 0.687196969985962
145.974746704102 0.68804943561554
145.979202270508 0.688529014587402
145.993515014648 0.689860939979553
145.996139526367 0.690287113189697
145.999450683594 0.690873265266418
146.01171875 0.691885471343994
146.017272949219 0.692471623420715
146.02082824707 0.692738056182861
146.026290893555 0.693110942840576
146.039855957031 0.695135593414307
146.040969848633 0.695348739624023
146.047836303711 0.695881485939026
146.053207397461 0.696467638015747
146.064788818359 0.697533130645752
146.069869995117 0.698012709617615
146.077575683594 0.698758602142334
146.081771850586 0.699238061904907
146.085266113281 0.69971764087677
146.085998535156 0.699877500534058
146.091522216797 0.700356960296631
146.102874755859 0.701529145240784
146.131439208984 0.704086542129517
146.150939941406 0.706004619598389
146.164215087891 0.707230091094971
146.16552734375 0.707549691200256
146.168533325195 0.708029270172119
146.172241210938 0.708615303039551
146.175567626953 0.708988189697266
146.182632446289 0.709680795669556
146.188598632812 0.710479974746704
146.259490966797 0.717939138412476
146.264678955078 0.718791604042053
146.270599365234 0.719164609909058
146.272659301758 0.719377756118774
146.282562255859 0.72039008140564
146.296157836914 0.721988439559937
146.308624267578 0.722734212875366
146.311248779297 0.723053932189941
146.316711425781 0.723533511161804
146.319366455078 0.723906517028809
146.325271606445 0.724332690238953
146.330276489258 0.724865436553955
146.338043212891 0.725398302078247
146.347198486328 0.726357221603394
146.35514831543 0.726783514022827
146.364410400391 0.727422952651978
146.368011474609 0.728008985519409
146.372344970703 0.728595018386841
146.376007080078 0.728967905044556
146.379455566406 0.729287624359131
146.386138916016 0.729820489883423
146.423568725586 0.733390092849731
146.425140380859 0.733656644821167
146.431137084961 0.73413610458374
146.440475463867 0.735255002975464
146.443710327148 0.735787749290466
146.44660949707 0.736160755157471
146.449203491211 0.736533641815186
146.449951171875 0.736693501472473
146.456161499023 0.737173080444336
146.462020874023 0.737918853759766
146.472091674805 0.738611459732056
146.498550415039 0.741275548934937
146.498886108398 0.741382122039795
146.511047363281 0.742127895355225
146.517425537109 0.742767333984375
146.521453857422 0.74314022064209
146.534255981445 0.744312405586243
146.567718505859 0.747189521789551
146.580444335938 0.748255014419556
146.591552734375 0.749160766601562
146.601654052734 0.750066518783569
146.607772827148 0.750759243965149
146.616775512695 0.751238822937012
146.631973266602 0.752410888671875
146.642150878906 0.752943754196167
146.645736694336 0.753316640853882
146.658264160156 0.754222393035889
146.662506103516 0.754648685455322
146.669387817383 0.755074858665466
146.675109863281 0.75550103187561
146.682174682617 0.756140470504761
146.684951782227 0.756460189819336
146.690475463867 0.75688636302948
146.705154418945 0.758165121078491
146.706588745117 0.758431434631348
146.741928100586 0.760882377624512
146.747802734375 0.761308550834656
146.754119873047 0.761894583702087
146.765686035156 0.762960195541382
146.797775268555 0.765997171401978
146.799575805664 0.766156911849976
146.808639526367 0.766636490821838
146.815734863281 0.767116069793701
146.820159912109 0.767488956451416
146.823135375977 0.767755270004272
146.827972412109 0.768341422080994
146.837051391602 0.768980741500854
146.844436645508 0.769407033920288
146.852584838867 0.770259499549866
146.86164855957 0.770738959312439
146.910507202148 0.774521827697754
146.942153930664 0.777185797691345
146.978439331055 0.779583334922791
146.985458374023 0.78027606010437
147.024749755859 0.784005522727966
147.030548095703 0.784378528594971
147.032928466797 0.784538269042969
147.043472290039 0.78512442111969
147.049606323242 0.785763740539551
147.064926147461 0.787468671798706
147.069885253906 0.78789496421814
147.086166381836 0.789013862609863
147.088287353516 0.78928017616272
147.095016479492 0.789653062820435
147.100692749023 0.790292501449585
147.106170654297 0.790985107421875
147.110092163086 0.791251540184021
147.117736816406 0.791677713394165
147.128387451172 0.792210578918457
147.130111694336 0.792423725128174
147.168609619141 0.794235229492188
147.174606323242 0.79476797580719
147.182571411133 0.795300722122192
147.184600830078 0.79546058177948
147.194763183594 0.795993328094482
147.200119018555 0.796366333961487
147.215026855469 0.796899080276489
147.21614074707 0.797112226486206
147.221710205078 0.79753851890564
147.232360839844 0.798550844192505
147.246978759766 0.799296736717224
147.277862548828 0.801321268081665
147.296920776367 0.802866458892822
147.306869506836 0.803345918655396
147.310089111328 0.803505778312683
147.330169677734 0.805210709571838
147.330963134766 0.805370569229126
147.339614868164 0.805903434753418
147.346542358398 0.806223034858704
147.351440429688 0.806702613830566
147.354156494141 0.806862354278564
147.360534667969 0.807554960250854
147.371444702148 0.80851411819458
147.380462646484 0.80925989151001
147.416915893555 0.811337828636169
147.437911987305 0.812190294265747
147.438934326172 0.812350153923035
147.459167480469 0.813628911972046
147.46467590332 0.813948512077332
147.480682373047 0.814800977706909
147.501388549805 0.815919876098633
147.511001586914 0.816719055175781
147.519592285156 0.817624807357788
147.525283813477 0.818104267120361
147.549743652344 0.819596171379089
147.568267822266 0.820661783218384
147.569946289062 0.820874929428101
147.579086303711 0.821247816085815
147.585922241211 0.821940422058105
147.58625793457 0.821993708610535
147.59423828125 0.822419881820679
147.5966796875 0.822579860687256
147.605682373047 0.823059320449829
147.612106323242 0.823379039764404
147.61750793457 0.823751926422119
147.630630493164 0.824337959289551
147.638397216797 0.824870824813843
147.653594970703 0.825670003890991
147.660797119141 0.826042890548706
147.664810180664 0.826575756072998
147.709182739258 0.830518484115601
147.717208862305 0.831051230430603
147.718078613281 0.831211090087891
147.725189208984 0.831583976745605
147.731369018555 0.832116842269897
147.743148803711 0.832702875137329
147.787887573242 0.835153698921204
147.792861938477 0.835526704788208
147.806747436523 0.836379051208496
147.824325561523 0.837071776390076
147.840240478516 0.838297128677368
147.857666015625 0.839202880859375
147.868682861328 0.839629173278809
147.875366210938 0.84021520614624
147.901611328125 0.842026710510254
147.905364990234 0.842506289482117
147.912887573242 0.84298574924469
147.922653198242 0.843465328216553
147.934631347656 0.843944787979126
147.936950683594 0.844264507293701
147.949417114258 0.844743967056274
147.956481933594 0.845383405685425
147.957000732422 0.845543146133423
147.966888427734 0.846182584762573
147.980484008789 0.846928358078003
148.021408081055 0.84916615486145
148.025573730469 0.849539160728455
148.046142578125 0.850444793701172
148.060760498047 0.85124409198761
148.061065673828 0.851297378540039
148.068618774414 0.851723670959473
148.072372436523 0.852043271064758
148.094650268555 0.853375196456909
148.096878051758 0.853641629219055
148.11311340332 0.854440808296204
148.184692382812 0.85880970954895
148.190383911133 0.859182715415955
148.217254638672 0.860354900360107
148.220428466797 0.860568046569824
148.243911743164 0.861899852752686
148.257202148438 0.862912178039551
148.265762329102 0.863391757011414
148.274124145508 0.863817930221558
148.302444458008 0.865522861480713
148.307846069336 0.865895867347717
148.323837280273 0.867121338844299
148.334243774414 0.867707371711731
148.337799072266 0.867973804473877
148.355392456055 0.868559837341309
148.365386962891 0.869039297103882
148.377838134766 0.869465589523315
148.49772644043 0.875166416168213
148.498291015625 0.875272989273071
148.504470825195 0.875699281692505
148.512054443359 0.876232147216797
148.559616088867 0.878469824790955
148.565277099609 0.878842830657959
148.565582275391 0.878895998001099
148.579040527344 0.87948215007782
148.63655090332 0.882465839385986
148.640106201172 0.88294529914856
148.654235839844 0.883424758911133
148.673477172852 0.884437084197998
148.700622558594 0.885822296142578
148.712371826172 0.886248588562012
148.73762512207 0.887420773506165
148.738296508789 0.887580633163452
148.751617431641 0.888219952583313
148.76203918457 0.888859272003174
148.767425537109 0.889232158660889
148.771530151367 0.889445304870605
148.794708251953 0.890724062919617
148.795989990234 0.890883922576904
148.809280395508 0.891523241996765
148.816986083984 0.892002820968628
148.852630615234 0.893015146255493
148.873519897461 0.8939208984375
148.874038696289 0.89397406578064
148.885040283203 0.894400358200073
148.888244628906 0.89461350440979
148.934020996094 0.89599871635437
148.937759399414 0.896265029907227
148.946548461914 0.89669132232666
148.95002746582 0.897011041641235
148.981964111328 0.897970080375671
148.98747253418 0.898289680480957
149.018142700195 0.899728298187256
149.024566650391 0.900154590606689
149.026885986328 0.900314331054688
149.038330078125 0.900900363922119
149.04280090332 0.901220083236694
149.057571411133 0.901699542999268
149.109283447266 0.904150485992432
149.111114501953 0.90425705909729
149.155883789062 0.906015157699585
149.15657043457 0.906068563461304
149.171051025391 0.906494736671448
149.175659179688 0.906654596328735
149.202575683594 0.907293915748596
149.234603881836 0.90841281414032
149.24462890625 0.908838987350464
149.348175048828 0.911929249763489
149.351165771484 0.912195682525635
149.358947753906 0.912621855735779
149.360458374023 0.912781715393066
149.398727416992 0.913794040679932
149.672653198242 0.922638416290283
149.677764892578 0.922744989395142
149.705032348633 0.923384308815002
149.714645385742 0.923810482025146
149.744369506836 0.924663066864014
149.77001953125 0.925195813179016
149.774353027344 0.925302386283875
149.789779663086 0.925728559494019
149.815643310547 0.926687598228455
149.825134277344 0.927060604095459
149.849548339844 0.92769992351532
149.853973388672 0.927859783172607
149.872161865234 0.928339242935181
149.87272644043 0.928392648696899
149.908676147461 0.929191827774048
149.920669555664 0.929671287536621
149.945495605469 0.93047046661377
149.96272277832 0.930843353271484
149.988174438477 0.931589365005493
150.053359985352 0.933134436607361
150.189056396484 0.936011552810669
150.195556640625 0.936384439468384
150.263153076172 0.937290191650391
150.28971862793 0.937716484069824
150.326568603516 0.938781976699829
150.333724975586 0.939101696014404
150.375061035156 0.939581155776978
150.419845581055 0.940700054168701
150.466842651367 0.941126346588135
150.474990844727 0.94149923324585
150.494201660156 0.941978812217712
150.682739257812 0.94560170173645
150.705261230469 0.946027994155884
150.706420898438 0.946187853813171
150.739059448242 0.94698703289032
150.772003173828 0.947786331176758
150.798583984375 0.948265790939331
150.940368652344 0.950876474380493
150.941299438477 0.950929641723633
150.992324829102 0.951569080352783
150.992721557617 0.951622366905212
151.165924072266 0.954446077346802
151.204193115234 0.954872369766235
151.222030639648 0.95524537563324
151.268371582031 0.955778121948242
151.298614501953 0.956470727920532
151.333190917969 0.956897020339966
151.334457397461 0.957003593444824
151.392242431641 0.957536339759827
151.398208618164 0.957696199417114
151.520050048828 0.958921670913696
151.527816772461 0.959241390228271
151.56005859375 0.959827423095703
151.563278198242 0.959987163543701
151.612670898438 0.960839748382568
151.613983154297 0.960946321487427
151.771759033203 0.96345043182373
151.776626586914 0.963716745376587
151.828994750977 0.964356184005737
151.94465637207 0.965528249740601
151.960830688477 0.965901136398315
151.99787902832 0.966327428817749
152.005264282227 0.966487288475037
152.082138061523 0.96760618686676
152.085052490234 0.967712640762329
152.126052856445 0.968192219734192
152.150436401367 0.968458652496338
152.18440246582 0.968938112258911
152.21989440918 0.96968412399292
152.436782836914 0.971868515014648
152.560272216797 0.972987413406372
152.673385620117 0.974106311798096
152.785049438477 0.974692344665527
152.812698364258 0.974905490875244
152.890350341797 0.975438237190247
152.891510009766 0.975491523742676
152.997253417969 0.976237416267395
153.004730224609 0.976343989372253
153.082260131836 0.976876735687256
153.087341308594 0.976983308792114
153.15739440918 0.977729320526123
153.16325378418 0.977835774421692
153.523544311523 0.980499744415283
153.597839355469 0.980872631072998
153.599090576172 0.980979204177856
153.780654907227 0.981831789016724
154.219497680664 0.984655618667603
154.222061157227 0.984708786010742
154.422958374023 0.985348224639893
154.490173339844 0.985827684402466
154.854370117188 0.987212896347046
154.856796264648 0.987266302108765
155.098693847656 0.988012075424194
155.179351806641 0.988651514053345
155.388717651367 0.989077806472778
155.38996887207 0.989130973815918
155.555877685547 0.98971700668335
155.556243896484 0.989770412445068
155.768356323242 0.990249872207642
155.783447265625 0.9903564453125
155.902694702148 0.990782737731934
155.90478515625 0.990835905075073
156.608642578125 0.99243426322937
158.080017089844 0.995204925537109
158.951080322266 0.995790958404541
159.572158813477 0.996590137481689
159.574966430664 0.996643424034119
160.332458496094 0.997389316558838
160.386291503906 0.997495889663696
161.200759887695 0.998188495635986
161.714172363281 0.998721361160278
162.762313842773 0.999147534370422
162.770294189453 0.999200820922852
170.627471923828 1
};
\addlegendentry{95th PCT}

\addplot [thick, pscc_pink, dotted, on layer=axis foreground]
table {%
105 0.95
140 0.95
};

\addplot [thick, pscc_green, dotted, on layer=axis foreground]
table {%
105 0.98
140 0.98
};

\addplot [thick, pscc_blue, dotted, on layer=axis foreground]
table {%
105 0.05
140 0.05
};

\addplot [thick, pscc_purple, dotted, on layer=axis foreground]
table {%
105 0.5
140 0.5
};


\end{axis}

\end{tikzpicture}


==> fig_Highest_Coverage_Transformer.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend columns = 3,
label style={font=\footnotesize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize, at={(0.5,-0.22)}, anchor=north, draw=none},
tick align=inside,
tick pos=both,
x grid style={darkgray176},
xlabel={Date},
xmajorgrids,
width = \columnwidth,
height = 0.65\columnwidth,
tick label style={font=\footnotesize},
x tick label style={rotate=0},
xmin=20118.5, xmax=20151.5,
xtick style={color=black, font=\footnotesize},
xtick={20120,20124,20128,20132,20136,20140,20144,20148},
xticklabels={
  02-01,
  02-05,
  02-09,
  02-13,
  02-17,
  02-21,
  02-25,
  03-01
},
scaled x ticks = false,
y grid style={darkgray176},
ylabel={Scale Factor (k)},
ymajorgrids,
ymin=1.12058877609764, ymax=1.29433847317561,
ytick style={color=black},
ytick={1.1,1.15,1.2,1.25},
yticklabels={
  \(\displaystyle {1.10}\),
  \(\displaystyle {1.15}\),
  \(\displaystyle {1.20}\),
  \(\displaystyle {1.25}\)
},
]
\path [draw=gray, fill=gray, opacity=0.5]
(axis cs:20120,1.25946840582674)
--(axis cs:20120,1.18656623600293)
--(axis cs:20121,1.18654402206196)
--(axis cs:20122,1.1746754722977)
--(axis cs:20123,1.16883746350444)
--(axis cs:20124,1.19004697451557)
--(axis cs:20125,1.19410554470633)
--(axis cs:20126,1.19756604061995)
--(axis cs:20127,1.19450704652738)
--(axis cs:20128,1.18706474843207)
--(axis cs:20129,1.19535709166382)
--(axis cs:20130,1.19672430865212)
--(axis cs:20131,1.19285195159933)
--(axis cs:20132,1.196866936087)
--(axis cs:20133,1.1953767147669)
--(axis cs:20134,1.19690454836832)
--(axis cs:20135,1.19833571021489)
--(axis cs:20136,1.19786708187209)
--(axis cs:20137,1.19313105672185)
--(axis cs:20138,1.17299741725287)
--(axis cs:20139,1.12848648960119)
--(axis cs:20140,1.13818651299269)
--(axis cs:20141,1.15101199259337)
--(axis cs:20142,1.14951885477632)
--(axis cs:20143,1.15278379853412)
--(axis cs:20144,1.17602648599167)
--(axis cs:20145,1.1816824088315)
--(axis cs:20146,1.18269058449999)
--(axis cs:20147,1.18150681969055)
--(axis cs:20148,1.18083754461168)
--(axis cs:20149,1.18842862992245)
--(axis cs:20150,1.16966547954437)
--(axis cs:20150,1.24064677429075)
--(axis cs:20150,1.24064677429075)
--(axis cs:20149,1.26018962190127)
--(axis cs:20148,1.24772480811217)
--(axis cs:20147,1.25026552187868)
--(axis cs:20146,1.24752687046693)
--(axis cs:20145,1.25231442877631)
--(axis cs:20144,1.24217351147352)
--(axis cs:20143,1.22668413503857)
--(axis cs:20142,1.22393582082865)
--(axis cs:20141,1.22702354543129)
--(axis cs:20140,1.20996776597654)
--(axis cs:20139,1.20833132888679)
--(axis cs:20138,1.24884524726175)
--(axis cs:20137,1.26496965184821)
--(axis cs:20136,1.28268078726033)
--(axis cs:20135,1.28587282615583)
--(axis cs:20134,1.26985212754229)
--(axis cs:20133,1.27194645515415)
--(axis cs:20132,1.27643974459501)
--(axis cs:20131,1.2670884597122)
--(axis cs:20130,1.26793397208879)
--(axis cs:20129,1.27209999999872)
--(axis cs:20128,1.25626868276363)
--(axis cs:20127,1.27499255371749)
--(axis cs:20126,1.28644075967207)
--(axis cs:20125,1.27415735233448)
--(axis cs:20124,1.25844063940788)
--(axis cs:20123,1.23856745361466)
--(axis cs:20122,1.24840630702258)
--(axis cs:20121,1.26389447984769)
--(axis cs:20120,1.25946840582674)
--cycle;
\addlegendimage{area legend, draw=gray, fill=gray, opacity=0.5}
\addlegendentry{5th-95th Percentile}

\addplot [line width=1.2, black, dashed]
table {%
20120 1.23503484442642
20121 1.22155994310951
20122 1.20761137492745
20123 1.19903721968632
20124 1.2251186971554
20125 1.22610167797354
20126 1.24182254380344
20127 1.22233006692545
20128 1.2336595012786
20129 1.23280577711313
20130 1.2191180188086
20131 1.20418417399433
20132 1.22469068709184
20133 1.23251161599098
20134 1.26126477196287
20135 1.28195308663204
20136 1.22105292499975
20137 1.21859410338778
20138 1.19070927267741
20139 1.13615190314431
20140 1.1400550657692
20141 1.17959499152689
20142 1.15894002738042
20143 1.16379052545955
20144 1.20683895528286
20145 1.19885541811466
20146 1.19092212966503
20147 1.19800399016419
20148 1.21108652880203
20149 1.23126552948124
20150 1.18005405633799
};
\addlegendentry{True k}
\addplot [line width=1.2, pscc_purple]
table {%
20120 1.23496458504689
20121 1.22823678186127
20122 1.21112480250663
20123 1.20653478782143
20124 1.22997436836589
20125 1.24451763089605
20126 1.26355604026139
20127 1.24226089181883
20128 1.23374076091253
20129 1.24710468028496
20130 1.23841392925853
20131 1.23446672119092
20132 1.24004547570511
20133 1.23966748438112
20134 1.24010012025634
20135 1.25087911895043
20136 1.24832913865713
20137 1.23686493110336
20138 1.20094745329871
20139 1.14964995494189
20140 1.15674890372113
20141 1.18345691096207
20142 1.17375175918709
20143 1.17247466757487
20144 1.20550823148177
20145 1.21990789515743
20146 1.21224473634517
20147 1.21004793100343
20148 1.21123604639684
20149 1.22565850285614
20150 1.19217128653373
};
\addlegendentry{Predicted k (50th Percentile)}
\end{axis}

\end{tikzpicture}


==> fig_Lowest_Coverage_Transformer.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend columns = 3,
label style={font=\footnotesize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize, at={(0.5,-0.22)}, anchor=north, draw=none},
tick align=inside,
tick pos=both,
x grid style={darkgray176},
xlabel={Date},
xmajorgrids,
width = \columnwidth,
height = 0.65\columnwidth,
tick label style={font=\footnotesize},
x tick label style={rotate=0},
xmin=20118.5, xmax=20151.5,
xtick style={color=black, font=\footnotesize},
xtick={20120,20124,20128,20132,20136,20140,20144,20148},
xticklabels={
  02-01,
  02-05,
  02-09,
  02-13,
  02-17,
  02-21,
  02-25,
  03-01
},
scaled x ticks = false,
y grid style={darkgray176},
ylabel={Scale Factor (k)},
ymajorgrids,
ymin=1.07591116263133, ymax=1.27492679818455,
ytick={1.1,1.15,1.2,1.25},
yticklabels={
  \(\displaystyle {1.10}\),
  \(\displaystyle {1.15}\),
  \(\displaystyle {1.20}\),
  \(\displaystyle {1.25}\)
},
]
\path [draw=gray, fill=gray, opacity=0.5]
(axis cs:20120,1.2449511844142)
--(axis cs:20120,1.16698438708787)
--(axis cs:20121,1.17374992109207)
--(axis cs:20122,1.14574159714993)
--(axis cs:20123,1.137972831306)
--(axis cs:20124,1.17394103812906)
--(axis cs:20125,1.18574719585827)
--(axis cs:20126,1.19168753898312)
--(axis cs:20127,1.18039287617439)
--(axis cs:20128,1.16196977643329)
--(axis cs:20129,1.18097568608932)
--(axis cs:20130,1.17772914896411)
--(axis cs:20131,1.17232629642248)
--(axis cs:20132,1.18688899049556)
--(axis cs:20133,1.17932262354054)
--(axis cs:20134,1.17499912501988)
--(axis cs:20135,1.1857630955467)
--(axis cs:20136,1.18447714373624)
--(axis cs:20137,1.17623210563761)
--(axis cs:20138,1.14533565664766)
--(axis cs:20139,1.09128252520555)
--(axis cs:20140,1.09166043913518)
--(axis cs:20141,1.1195331771346)
--(axis cs:20142,1.11794228547199)
--(axis cs:20143,1.12238923999997)
--(axis cs:20144,1.13911894004632)
--(axis cs:20145,1.14996062182636)
--(axis cs:20146,1.15097804875441)
--(axis cs:20147,1.15010442515555)
--(axis cs:20148,1.15330506998367)
--(axis cs:20149,1.15545706554051)
--(axis cs:20150,1.13054299637695)
--(axis cs:20150,1.22465277234787)
--(axis cs:20150,1.22465277234787)
--(axis cs:20149,1.24365861294657)
--(axis cs:20148,1.24235526076226)
--(axis cs:20147,1.23460217367935)
--(axis cs:20146,1.22928805353571)
--(axis cs:20145,1.23517737833656)
--(axis cs:20144,1.23073616159227)
--(axis cs:20143,1.21391234535588)
--(axis cs:20142,1.20950398470047)
--(axis cs:20141,1.21013045302764)
--(axis cs:20140,1.20078217924595)
--(axis cs:20139,1.20058561549475)
--(axis cs:20138,1.2338898593853)
--(axis cs:20137,1.25292488019989)
--(axis cs:20136,1.26165113458103)
--(axis cs:20135,1.25608377717487)
--(axis cs:20134,1.25892337842192)
--(axis cs:20133,1.25831307975708)
--(axis cs:20132,1.26588063293213)
--(axis cs:20131,1.2449524734841)
--(axis cs:20130,1.26523552862256)
--(axis cs:20129,1.25559330113722)
--(axis cs:20128,1.24189981388141)
--(axis cs:20127,1.25131885938636)
--(axis cs:20126,1.26381107806749)
--(axis cs:20125,1.25420422415424)
--(axis cs:20124,1.25589473632135)
--(axis cs:20123,1.22311739885602)
--(axis cs:20122,1.23103916377631)
--(axis cs:20121,1.24131950000109)
--(axis cs:20120,1.2449511844142)
--cycle;
\addlegendimage{area legend, draw=gray, fill=gray, opacity=0.5}
\addlegendentry{5th-95th Percentile}

\addplot [line width=1.2, black, dashed]
table {%
20120 1.18456243975002
20121 1.21623348318638
20122 1.21297118630257
20123 1.17585673199767
20124 1.17387387241619
20125 1.24924881414332
20126 1.20177330510937
20127 1.19620063682613
20128 1.17220207190642
20129 1.25877259894339
20130 1.17654555167908
20131 1.21005329926458
20132 1.22095472358918
20133 1.2455105546141
20134 1.16726797451284
20135 1.21620013181388
20136 1.18434958275924
20137 1.2074798220724
20138 1.19739647461731
20139 1.12456395389684
20140 1.08495732788375
20141 1.14700537351837
20142 1.14384127919036
20143 1.13443214868399
20144 1.13310475802004
20145 1.15766059034798
20146 1.22044540945286
20147 1.20241417182379
20148 1.24379080177584
20149 1.15692381702483
20150 1.16100419131793
};
\addlegendentry{True k}
\addplot [line width=1.2, pscc_purple]
table {%
20120 1.1945226017191
20121 1.20264620412089
20122 1.17324323915461
20123 1.17109130834339
20124 1.20639265613098
20125 1.21936485609002
20126 1.2185927703718
20127 1.20726812652766
20128 1.19613144931324
20129 1.20743855049592
20130 1.20841468765056
20131 1.20243445873872
20132 1.22085930987127
20133 1.21400488926374
20134 1.2071464305686
20135 1.21605253519895
20136 1.21982402670099
20137 1.20882905461736
20138 1.17965957909826
20139 1.12359803242848
20140 1.12641809837513
20141 1.14866853781803
20142 1.14556967228395
20143 1.15205442285559
20144 1.17235173311729
20145 1.18821573118243
20146 1.19145780047364
20147 1.19324835947232
20148 1.19723456526816
20149 1.1974652004018
20150 1.15991403068368
};
\addlegendentry{Predicted k (50th Percentile)}
\end{axis}

\end{tikzpicture}


==> fig_Noisy_Temperature_Analysis.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}
  [spy using outlines={%
      rectangle,         % shape of the zoom area
      magnification=2,   % zoom factor
      height=3.8cm,
      width=2.4cm,          % size of the inset
      connect spies,     % draw line from zoomed area to inset
      every spy on node/.style={thick}, % line style
      every spy in node/.style={draw, thick} % border style of inset
    }
  ]

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \node at (0,0) {
    \begin{tikzpicture}
    \begin{axis}[
        set layers=standard,
        legend cell align={left},
        label style={font=\footnotesize},
        legend columns=4,
        legend style={
          fill =none,
          text opacity=1,
          at={(0.5,-0.2)},
          anchor=north,
          draw=none,
          font=\footnotesize
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Coverage (\%)},
        xmajorgrids,
        xmin=0.325, xmax=1.03214285714286,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Percentage of Transformers (\%)},
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=black},
        tick align=inside,
        tick label style={font=\footnotesize},
        tick pos=both,
        width=\columnwidth,
        height=0.65\columnwidth,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={
          \(\displaystyle {0}\),
          \(\displaystyle {20}\),
          \(\displaystyle {40}\),
          \(\displaystyle {60}\),
          \(\displaystyle {80}\),
          \(\displaystyle {100}\)
        },
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabels={
          \(\displaystyle {0}\),
          \(\displaystyle {20}\),
          \(\displaystyle {40}\),
          \(\displaystyle {60}\),
          \(\displaystyle {80}\),
          \(\displaystyle {100}\)
        }
      ]
      \addplot [line width=1.2, pscc_purple]
      table {%
        0.357142925262451 0
        0.631578922271729 0
        0.709677457809448 0.00155520439147949
        0.709677457809448 0.00311040878295898
        0.730769157409668 0.00622081756591797
        0.74193549156189 0.00777602195739746
        0.74193549156189 0.017107367515564
        0.769230842590332 0.0186625719070435
        0.769230842590332 0.0248833894729614
        0.774193525314331 0.0264385938644409
        0.774193525314331 0.0373250246047974
        0.785714268684387 0.0388802289962769
        0.799999952316284 0.0404354333877563
        0.799999952316284 0.0482114553451538
        0.806451559066772 0.0497667789459229
        0.806451559066772 0.0855365991592407
        0.807692289352417 0.0870918035507202
        0.807692289352417 0.0964230298995972
        0.818181753158569 0.0979782342910767
        0.82608699798584 0.0995334386825562
        0.82608699798584 0.101088643074036
        0.82758617401123 0.102643847465515
        0.838709592819214 0.105754256248474
        0.838709592819214 0.183514833450317
        0.839999914169312 0.185070037841797
        0.839999914169312 0.199066877365112
        0.842105269432068 0.200622081756592
        0.846153855323792 0.202177286148071
        0.846153855323792 0.23483669757843
        0.857142925262451 0.23639190196991
        0.857142925262451 0.239502310752869
        0.866666674613953 0.241057515144348
        0.86956524848938 0.242612719535828
        0.870967745780945 0.244167923927307
        0.870967745780945 0.35303258895874
        0.879999995231628 0.354587912559509
        0.879999995231628 0.373250365257263
        0.884615421295166 0.374805569648743
        0.884615421295166 0.407464981079102
        0.888888835906982 0.409020185470581
        0.896551728248596 0.410575389862061
        0.896551728248596 0.41213059425354
        0.899999976158142 0.41368579864502
        0.899999976158142 0.415241003036499
        0.903225779533386 0.416796207427979
        0.903225779533386 0.578538179397583
        0.904761910438538 0.580093383789062
        0.91304349899292 0.581648588180542
        0.920000076293945 0.583203792572021
        0.920000076293945 0.603421449661255
        0.923076868057251 0.604976654052734
        0.923076868057251 0.643857002258301
        0.928571462631226 0.64541220664978
        0.931034564971924 0.64696741104126
        0.935483932495117 0.648522615432739
        0.935483932495117 0.780715465545654
        0.941176414489746 0.782270669937134
        0.950000047683716 0.783825874328613
        0.950000047683716 0.788491487503052
        0.960000038146973 0.790046691894531
        0.960000038146973 0.800933122634888
        0.961538434028625 0.802488327026367
        0.961538434028625 0.832037329673767
        0.967741966247559 0.833592534065247
        0.967741966247559 0.925349950790405
        1 0.926905155181885
        1 1
      };
      \addlegendentry{ST, CP}
      \addplot [line width=1.2, pscc_orange]
      table {%
        0.357142925262451 0
        0.631578922271729 0.00155520439147949
        0.677419424057007 0.00311040878295898
        0.677419424057007 0.00466561317443848
        0.709677457809448 0.00622081756591797
        0.709677457809448 0.00777602195739746
        0.720000028610229 0.00933122634887695
        0.74193549156189 0.0108864307403564
        0.74193549156189 0.0155520439147949
        0.759999990463257 0.017107367515564
        0.759999990463257 0.0186625719070435
        0.761904716491699 0.0202177762985229
        0.769230842590332 0.0217729806900024
        0.769230842590332 0.0233281850814819
        0.774193525314331 0.0248833894729614
        0.774193525314331 0.0404354333877563
        0.78947377204895 0.0419906377792358
        0.799999952316284 0.0435458421707153
        0.799999952316284 0.0482114553451538
        0.806451559066772 0.0497667789459229
        0.806451559066772 0.0886470079421997
        0.807692289352417 0.0902022123336792
        0.807692289352417 0.104199051856995
        0.809523820877075 0.105754256248474
        0.818181753158569 0.107309460639954
        0.82608699798584 0.108864665031433
        0.82758617401123 0.110419869422913
        0.838709592819214 0.111975073814392
        0.838709592819214 0.186625242233276
        0.839999914169312 0.188180446624756
        0.839999914169312 0.203732490539551
        0.846153855323792 0.20528769493103
        0.846153855323792 0.241057515144348
        0.857142925262451 0.242612719535828
        0.857142925262451 0.244167923927307
        0.866666674613953 0.245723128318787
        0.866666674613953 0.247278332710266
        0.86956524848938 0.248833656311035
        0.86956524848938 0.250388860702515
        0.870967745780945 0.251944065093994
        0.870967745780945 0.357698321342468
        0.879999995231628 0.359253525733948
        0.879999995231628 0.373250365257263
        0.884615421295166 0.374805569648743
        0.884615421295166 0.399688959121704
        0.896551728248596 0.401244163513184
        0.899999976158142 0.402799367904663
        0.899999976158142 0.405909776687622
        0.903225779533386 0.407464981079102
        0.903225779533386 0.566096425056458
        0.909090995788574 0.567651629447937
        0.91304349899292 0.569206833839417
        0.920000076293945 0.570762038230896
        0.920000076293945 0.597200632095337
        0.923076868057251 0.598755836486816
        0.923076868057251 0.640746474266052
        0.928571462631226 0.642301797866821
        0.931034564971924 0.643857002258301
        0.931034564971924 0.64541220664978
        0.935483932495117 0.64696741104126
        0.935483932495117 0.797822713851929
        0.944444417953491 0.799377918243408
        0.950000047683716 0.800933122634888
        0.950000047683716 0.802488327026367
        0.960000038146973 0.804043531417847
        0.960000038146973 0.814929962158203
        0.961538434028625 0.816485166549683
        0.961538434028625 0.846034288406372
        0.967741966247559 0.847589492797852
        0.967741966247559 0.930015563964844
        1 0.931570768356323
        1 1
      };
      \addlegendentry{ST, NP}
      \addplot [line width=1.2, pscc_green]
      table {%
        0.357142925262451 0
        0.631578922271729 0
        0.709677457809448 0.00155520439147949
        0.709677457809448 0.00466561317443848
        0.727272748947144 0.00622081756591797
        0.74193549156189 0.00777602195739746
        0.74193549156189 0.0124416351318359
        0.75 0.0139968395233154
        0.759999990463257 0.0155520439147949
        0.759999990463257 0.017107367515564
        0.769230842590332 0.0186625719070435
        0.769230842590332 0.0248833894729614
        0.774193525314331 0.0264385938644409
        0.774193525314331 0.0311042070388794
        0.78947377204895 0.0326594114303589
        0.793103456497192 0.0342146158218384
        0.799999952316284 0.0357698202133179
        0.799999952316284 0.0388802289962769
        0.806451559066772 0.0404354333877563
        0.806451559066772 0.0917574167251587
        0.807692289352417 0.0933126211166382
        0.807692289352417 0.107309460639954
        0.82608699798584 0.108864665031433
        0.833333253860474 0.110419869422913
        0.833333253860474 0.111975073814392
        0.838709592819214 0.113530278205872
        0.838709592819214 0.186625242233276
        0.839999914169312 0.188180446624756
        0.839999914169312 0.192846059799194
        0.846153855323792 0.194401264190674
        0.846153855323792 0.222395062446594
        0.850000023841858 0.223950266838074
        0.857142925262451 0.225505471229553
        0.857142925262451 0.228615880012512
        0.866666674613953 0.230171084403992
        0.86956524848938 0.231726288795471
        0.86956524848938 0.233281493186951
        0.870967745780945 0.23483669757843
        0.870967745780945 0.362363934516907
        0.879999995231628 0.363919138908386
        0.879999995231628 0.393468141555786
        0.884615421295166 0.395023345947266
        0.884615421295166 0.435458779335022
        0.892857074737549 0.438569188117981
        0.899999976158142 0.44167959690094
        0.903225779533386 0.443234801292419
        0.903225779533386 0.590979814529419
        0.904761910438538 0.592535018920898
        0.904761910438538 0.594090223312378
        0.909090995788574 0.595645427703857
        0.91304349899292 0.597200632095337
        0.920000076293945 0.598755836486816
        0.920000076293945 0.620528697967529
        0.923076868057251 0.622083902359009
        0.923076868057251 0.654743432998657
        0.931034564971924 0.656298637390137
        0.931034564971924 0.657853841781616
        0.935483932495117 0.659409046173096
        0.935483932495117 0.76516330242157
        0.941176414489746 0.766718506813049
        0.950000047683716 0.768273711204529
        0.950000047683716 0.772939324378967
        0.960000038146973 0.774494528770447
        0.960000038146973 0.786936283111572
        0.961538434028625 0.788491487503052
        0.961538434028625 0.821150779724121
        0.964285731315613 0.822705984115601
        0.967741966247559 0.82426118850708
        0.967741966247559 0.944012403488159
        1 0.945567607879639
        1 1
      };
      \addlegendentry{MT, CP}
      \addplot [line width=1.2, pscc_blue]
      table {%
        0.357142925262451 0
        0.533333301544189 0.00155520439147949
        0.538461565971375 0.00311040878295898
        0.576923131942749 0.00466561317443848
        0.576923131942749 0.00933122634887695
        0.580645084381104 0.0108864307403564
        0.580645084381104 0.0124416351318359
        0.600000023841858 0.0139968395233154
        0.600000023841858 0.0202177762985229
        0.612903237342834 0.0217729806900024
        0.612903237342834 0.0279937982559204
        0.615384578704834 0.0295490026473999
        0.639999985694885 0.0311042070388794
        0.639999985694885 0.0326594114303589
        0.642857074737549 0.0342146158218384
        0.645161271095276 0.0357698202133179
        0.645161271095276 0.0419906377792358
        0.653846144676208 0.0435458421707153
        0.653846144676208 0.0451010465621948
        0.666666746139526 0.0466562509536743
        0.666666746139526 0.0482114553451538
        0.677419424057007 0.0497667789459229
        0.677419424057007 0.0653188228607178
        0.680000066757202 0.0668740272521973
        0.692307710647583 0.0684292316436768
        0.692307710647583 0.0793156623840332
        0.709677457809448 0.0808708667755127
        0.709677457809448 0.1181960105896
        0.720000028610229 0.119751214981079
        0.720000028610229 0.122861623764038
        0.730769157409668 0.124416828155518
        0.730769157409668 0.139968872070312
        0.74193549156189 0.141524076461792
        0.74193549156189 0.216174125671387
        0.75 0.217729330062866
        0.75 0.219284653663635
        0.758620738983154 0.220839858055115
        0.759999990463257 0.222395062446594
        0.759999990463257 0.228615880012512
        0.769230842590332 0.230171084403992
        0.769230842590332 0.247278332710266
        0.772727251052856 0.248833656311035
        0.774193525314331 0.250388860702515
        0.774193525314331 0.335925340652466
        0.785714268684387 0.337480545043945
        0.793103456497192 0.340590953826904
        0.799999952316284 0.342146158218384
        0.799999952316284 0.360808730125427
        0.806451559066772 0.362363934516907
        0.806451559066772 0.452566146850586
        0.807692289352417 0.454121351242065
        0.807692289352417 0.480559825897217
        0.809523820877075 0.482115030288696
        0.821428537368774 0.483670234680176
        0.82608699798584 0.485225439071655
        0.82608699798584 0.486780643463135
        0.838709592819214 0.488335967063904
        0.838709592819214 0.573872447013855
        0.839999914169312 0.575427770614624
        0.839999914169312 0.584758996963501
        0.842105269432068 0.58631420135498
        0.846153855323792 0.58786940574646
        0.846153855323792 0.612752676010132
        0.850000023841858 0.614307880401611
        0.862068891525269 0.615863084793091
        0.863636374473572 0.61741828918457
        0.86956524848938 0.61897349357605
        0.870967745780945 0.620528697967529
        0.870967745780945 0.704510092735291
        0.879999995231628 0.70606529712677
        0.879999995231628 0.721617460250854
        0.884615421295166 0.723172664642334
        0.884615421295166 0.755831956863403
        0.892857074737549 0.758942484855652
        0.899999976158142 0.762052893638611
        0.899999976158142 0.76360809803009
        0.903225779533386 0.76516330242157
        0.903225779533386 0.860031127929688
        0.920000076293945 0.861586332321167
        0.920000076293945 0.869362354278564
        0.923076868057251 0.870917558670044
        0.923076868057251 0.886469602584839
        0.928571462631226 0.888024806976318
        0.935483932495117 0.889580011367798
        0.935483932495117 0.953343629837036
        0.950000047683716 0.954898834228516
        0.950000047683716 0.956454038619995
        0.95652174949646 0.958009243011475
        0.960000038146973 0.959564566612244
        0.960000038146973 0.961119771003723
        0.961538434028625 0.962674975395203
        0.961538434028625 0.968895792961121
        0.967741966247559 0.9704509973526
        0.967741966247559 0.987558364868164
        1 0.989113569259644
        1 1
      };
      \addlegendentry{MT, NP}
      \addplot [line width=1.2, black, dashed]
      table {%
        0.899999976158142 -0.05
        0.899999976158142 1.05
      };
      % \addlegendentry{Perfect Percentiles}
      \coordinate (spy point) at (axis cs:0.625,0.26);
      \coordinate (spy view) at (axis cs:0.2,0.16);
    \end{axis}
  \end{tikzpicture}
};
\spy on (spy point) in node [fill=white] at (spy view);
\end{tikzpicture}


==> fig_clusters.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
label style={font=\footnotesize},
legend columns=6,
legend style={fill opacity=0.8, draw =none, text opacity=1, at={(0.5,-0.22)}, anchor=north, column sep=2ex, font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-12, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6, ymax=12.,
ytick style={color=black},
ymajorgrids,
width=\columnwidth,
height=0.65\columnwidth,
xtick={-12,-8,-4,0,4,8,12},
ytick={-6,-3,0,3,6,9,12},
xlabel={1st Principal Component},
ylabel={2nd Principal Component},
tick align=inside,
tick label style={font=\footnotesize},
tick pos=both,
]
\addplot [draw=pscc_blue, fill=pscc_blue, mark=*, only marks, opacity=0.7]
table{%
x  y
0.404249337272019 -1.85496614373772
1.89519459712656 -1.29553790787245
1.82788530163287 -1.20179808794963
2.82692220359336 -1.82935018314567
2.14029154195775 -2.02713571285513
0.0400114829168472 -2.20648969022444
0.232953633459533 -0.565440976398308
0.0673132128376794 -0.422249804407599
1.44869098164109 -1.815176359316
0.409754327359467 0.303344528077089
2.98126420670414 -2.04897675136832
0.741863974484539 -1.69899637322757
1.51579957526155 -1.81167892196324
2.23409149438552 1.10044777324028
1.17825454438189 -1.07467870417712
3.13524149100249 -2.20363957483641
1.37324033973573 -0.581598311109429
0.844190574249549 -0.574978366480033
2.02892385545855 -1.73780787982116
3.56561673179848 -1.57040657003138
1.06521015217235 -1.86416252468337
2.90315723208614 -1.69484861101233
1.04207724243161 -1.53707990197539
2.48766059323173 -0.833300618949037
2.43691371057605 -0.891728704793238
1.76861802165578 0.142826870720009
2.90233866677409 -0.636132645035572
0.986723942017543 -1.85338465130671
1.88894556519127 -0.0062532862770448
1.39507175833692 -1.90533882475934
0.441667572673631 -2.15010118192836
2.19583498662839 -0.693725944226356
2.19395723043796 -1.98522822098741
2.94063305387001 -0.934086010967703
1.94798866254957 -1.94931959396886
3.1292540098802 -3.88861443735197
1.19244578759825 0.017534703616777
3.44938138231179 -0.868723263333773
0.885237951132531 0.0458853353066537
2.92335485282559 -2.59309233084492
0.451647438281639 -0.32779656965279
3.0958802001405 -1.17841771724776
2.4921143528585 -0.590814665403891
3.11500955549455 1.31540823042004
1.68820085078231 -0.873212944867403
1.76991942038328 -2.31640629755284
3.18955743949991 -0.386772016735633
0.650932627360145 -1.03228101098243
1.27400565331571 1.68818688341623
2.13350157288174 0.601531280309196
2.82330169792681 0.648109797388549
1.77534375118855 -0.367460161775249
2.75872898368941 1.39336671093346
3.4828564858694 -0.745914796078693
2.87944647925517 -0.76260159180996
2.85053259228579 0.357838383821501
1.43845389040799 -1.57157945459261
2.26200971396674 -1.29394975468302
0.703352066704171 -0.818082331764979
1.4619979706152 -1.38026115374647
0.261412403377429 0.168453676688722
1.78160287025679 0.729298493082036
3.5018767689199 -0.788694785428569
3.24995958420593 0.840756578831253
0.0852031794035031 -0.056427141590853
0.426111910253488 -1.69852834203656
2.93116277394179 -0.833246462344632
-0.0623669658838077 -2.70011022532714
0.0925664660317516 -0.224551656227972
2.08042104724422 -0.5928877155496
2.86712452393631 -1.48338638690357
2.35755072714958 -0.471908686128996
2.85485408893817 -0.202131715396283
3.38866619624246 -2.1292117121606
0.128145970563721 -0.791862124969834
0.2483323415332 0.414624423256003
2.05230919738897 0.785601468962682
2.59707368424264 -0.607495438447399
3.42652362303952 -1.295074209296
2.32266053259866 -1.78792504718046
3.31088556191997 -1.01904268824868
0.550023290947947 -2.86758866617421
0.435962827201031 0.844208113821208
2.63192714579525 -1.38232523104712
1.75212729429078 0.553445564782066
2.2473395079179 -0.446923765673355
0.879084243348542 -0.344531253972242
2.88380925758132 0.875332678463022
0.130491972958626 -0.946863480730307
3.3023911172002 -1.24868623151841
3.54270343680758 -0.297203174240725
0.70033887246245 0.237869779623658
1.05573307396057 -0.943026093047782
0.583850875223945 -1.37900208352324
1.74651039225601 -0.493233526609221
2.92803886151381 0.0336318397023236
2.58103738280294 -1.37487727255279
2.1344184718265 -0.862576508744909
2.40363400331696 -1.8069068022983
1.05612780920475 1.26051109083691
1.58948720981124 -1.56540196073548
2.81599616919769 -1.23123286280565
0.947296362586536 0.0293672646843663
1.53511299392094 -0.198189342402056
1.46516705522428 1.44941321914005
2.96403533790076 -0.922330819233619
0.453912153141439 -0.898006715138429
3.72209195290893 -0.987201830232009
3.44166849788997 -1.02056258526682
2.63289298105503 -1.39335088565838
1.89839318965813 -1.16497059039191
2.19271625884794 -1.20104314361662
0.980013778639901 -1.53491750904014
1.03740456008901 -1.3066684998541
2.32004743527002 0.362330611220459
1.39124533165538 -0.597930865602619
1.79945646992631 -0.584086496647414
2.6916547445609 -0.749114837714759
2.8556749999707 -1.78014765123839
0.668384145020611 -0.333362529272273
1.92512030059045 -0.579901685738229
2.16695311973132 -0.558181036689758
1.82044363608376 -1.80656669540879
2.87278440891208 -1.63212850879977
4.13995001499661 -2.16536607302465
3.27284966003311 -2.62375742208894
0.240086127640518 0.594228503181689
2.33340731176928 -0.798574471529301
1.53787626085067 -1.29133207786583
2.51992527921644 -0.245214885547064
2.00240211387418 -1.6054352901242
2.06693729519894 -0.819185001602301
2.47436260221731 -1.82258273266886
0.721076499543529 -1.23545094924493
0.946618061046089 -1.84889872586488
0.331383031853735 -2.30193532957051
3.47133548189803 0.0634379793498603
0.424455850782667 -1.6554178866227
2.85120722908129 -1.10473984465408
0.996638592520228 -0.309427177497406
3.17599327391344 -0.631850416058708
0.732130780631083 -1.15640719258356
-0.1079707906635 -0.5498690022124
2.02245048980523 -1.64035162309841
1.30464214373294 -1.21327203777594
3.08994954249576 -0.788189525362466
3.86921103302453 -1.24938981650705
2.47610603295056 -3.09457521092727
1.30003489047684 -1.94223784422213
-0.141794334860387 -3.23231405885812
2.08626008468556 -3.18447580893186
4.12781967824767 -2.71827442061523
0.263580208783108 -2.88066180200783
1.3089768711211 0.306833377366961
0.161537248099641 -0.771617857027818
0.7322160807742 -2.81112491418699
2.93433076487178 -2.11661655415506
3.23931343172682 -2.51874050009966
1.59766582672157 -1.60658744325208
0.410943243652839 -1.87252603823431
0.207844064847323 0.252302222902377
1.4082798148307 -0.84963458322009
2.3455334202182 -1.42798538259667
1.93638766675037 1.17990227775933
1.48271329146539 -0.918951695342536
1.95220288592134 -1.13245643065238
2.12681126599772 -0.663696979083349
1.93548867766913 -2.77740004962066
2.22297189072383 -4.0000064565652
1.10459598539118 -1.98642762699675
0.115909641373835 -3.2339676330244
-0.00989760334056622 -1.75398596412155
1.68818031236528 -3.52384072252488
3.21107026496406 -1.98409580438884
1.04605408370587 -1.79300951650255
0.377698293320657 -0.482755002543088
0.0997471771512186 0.458939051238489
1.770328268298 -0.998498229057156
2.3051375649896 -0.798914484367109
2.04241792898113 0.481186010431344
3.20696981928742 -1.43690586402693
-0.0380475394751609 -1.81280682867911
1.19627711904448 -0.988606563314061
1.66802765885431 -0.8421652060696
1.18702835090086 -0.534799103505382
2.61180209183821 -1.06516130361845
1.62720578722584 -0.773470010074863
3.58559656274876 -2.33306620209826
0.652775367522805 0.0602634219847513
3.33315972553815 -0.618758469914604
1.97583158386811 0.414820002564017
1.46080636232159 -0.550819571817396
2.73496254196743 -1.14636893386069
0.579279300440336 -3.89020936433793
0.941538281500841 -1.61395720120522
2.98467612048129 -2.08199692822341
3.3467278801309 -2.3811174725065
0.982145855406129 -1.08277758364917
0.415376021695413 -0.478091533618205
0.52131525969298 -1.67187211433347
1.40630168061002 -2.1664935024947
0.409530770208285 -0.591212593669562
0.338262157904521 -0.94543039428385
2.07839656494895 0.100541680654382
2.9157807666932 -0.931540568347261
0.378659187704246 -0.76767098072605
1.67644217435683 -2.0173626682393
0.505923079707561 -3.43542859245609
2.57155534886472 -2.5421696926936
0.300195016999917 -1.79995857490782
2.37950407919289 1.49112853701152
2.20175074273194 -0.0843258345668212
0.859123950344171 0.900177725612017
2.29541658007528 1.68127083942417
1.16740400061953 -1.04257932482671
0.357430305958339 -0.122592235858744
1.03409795787771 -1.01384893802814
-0.080084739741777 -0.610383466720072
0.0280171864453909 -0.485833293400951
1.17412843848085 -0.597326021436815
1.49240857179408 -0.446960707301767
0.466900267272715 0.497595571489683
2.40684157709048 -1.47829413764972
0.371017444521578 1.70090194631385
1.93076385315462 -0.172931673992514
0.884822624372594 -0.757797006893371
0.202347029132997 -0.271163762077156
3.4785010508677 -1.08584902670414
0.359566586365792 0.327110694988281
2.67261526878212 -1.51589071862866
1.44250600094039 1.40522735145483
0.481245814720041 -0.590972522222004
3.18609123796575 -2.03181835470282
3.09175853595033 -2.12860933033975
1.67307943049014 -0.0496798458953522
2.17808758864597 -0.554464048718064
0.167442455816973 -0.767852852446863
2.20354879447083 -2.03959884367407
0.584311715265078 1.54561659088022
1.01131874862034 -2.25998489735893
3.48358696686728 -1.36353521880788
1.85679540047117 -1.13464837142717
1.09833143980437 0.0588236846358967
1.38526629869579 -1.40361627694769
1.17189012651177 -2.06847616624742
2.12954781691179 -2.78566596416849
0.668505636547605 -2.46109986994966
1.55579350476236 0.645106343569884
3.07453593899789 -0.0197435701188553
2.27133116688907 -0.731422244580601
3.48396348216847 -2.8987285675022
4.0018195396399 -2.20498253359724
3.59110269141717 -2.82731487790186
1.95050470207047 -0.89026465267276
2.92939568208844 -1.3512132409974
1.69483385782676 -1.03477355850416
3.66146443232321 -1.51773400665546
0.158028480166873 -1.11397238785282
4.27513722162804 -2.71054986936891
3.15677508094573 -2.84344839939552
2.84733979702372 -2.36927790015622
0.904400013105325 -3.7287714567123
3.37202967362012 -3.19952932349959
};
\addlegendentry{1}
\addplot [draw=pscc_orange, fill=pscc_orange, mark=*, only marks, opacity=0.7]
table{%
x  y
-2.21203424342997 6.01897685337863
-1.88185870776549 6.07841761032444
-1.38455947410827 3.38110689989788
-2.27674587204495 6.0605342980185
-1.11869136581613 4.27660971515486
-6.4311319703159 10.6740004814947
-2.98849018336285 3.36766503574949
-2.26639833167713 4.93322601923491
-5.26286602138246 3.20270972655098
-2.63834993189195 2.38862728032316
-3.02935336669508 6.56757061640884
-2.83151086404651 4.00311910106636
-4.55175788200193 6.74696747704523
-7.86495067891625 4.99340495121377
-4.31788194015858 4.84556194567013
-3.12426894768673 3.62795269533154
-3.76040865473551 3.79332339438816
-2.43599230267423 4.49332206546985
-8.05063497729191 6.83099646983494
-1.30092025285541 3.50645113439036
-2.47008917241649 4.9116977853041
-7.30358681359588 6.64667979328824
-6.02669032333122 4.37965381524904
-9.05871534051313 4.95154870496358
-2.16885149936409 3.2544538936625
-6.561252144791 3.42775247398977
-4.04280789988613 8.10031122811552
-7.48128349023195 4.0918610174231
-2.94577538619307 5.62799969739624
-5.28042908539199 4.36546565903925
-0.082391192970146 7.90834911181665
-8.76384742722918 8.90184189715625
-4.19350568492881 8.49043867783389
-1.60978481112935 8.6236175731148
-4.24617286178824 2.07242495273366
-4.34483982004222 3.40494782243409
-0.60460271418445 5.53248053429382
-3.43698102231478 10.9387309161176
-4.74849439542152 2.71971093543523
-2.77032462962837 4.15226311165946
-4.00997683472064 6.07865176819902
-1.35083021816876 5.39934062685978
-5.45304614483048 5.03624921728271
-6.35120895186358 6.82290900055259
-1.20568533834744 7.21269491824936
-7.11230973679831 4.24954170394989
-4.72043301789187 3.92154909073341
-8.13129249883227 8.14572153934278
-1.61583529727433 2.72733445011528
-5.14688897610429 5.66742458406231
-3.57268352939547 4.59625879900576
-3.9441074359538 2.98249427802654
};
\addlegendentry{2}
\addplot [draw=pscc_green, fill=pscc_green, mark=*, only marks, opacity=0.7]
table{%
x  y
-8.31846769039082 -0.0330466312052045
-4.63337256584021 -0.804653475347817
-4.62412483234983 -1.90063831460431
-4.73672160725312 -2.03431569172055
-4.24507234679604 0.931935993778737
-4.17482239077977 0.000207881254146836
-5.86161614941586 -1.42265035279104
-4.54942960941023 -2.016228651888
-7.84185002521775 -0.0788352541882711
-4.93204552334498 -2.20341076736039
-9.56054634232822 0.0146313187174512
-5.48784035178283 0.410953115638852
-4.52735248064525 1.91190520273397
-8.59637658533012 -0.674422244097281
-6.97489893059694 -2.35680273857245
-6.17190905650352 -3.95057337468946
-10.9946847334698 -1.70959404223795
-5.03353519626831 1.09088328859476
-5.75766085101624 1.56952209327358
-7.11227428197266 0.248307804229976
-5.28219953563509 -0.387054646038685
-5.76909422747471 -0.916058331397613
-5.01346636892292 -1.75762247191326
-7.43738378603922 -1.70244702447598
-5.8766970534996 0.524232119320301
-6.36894140165854 -2.35663707626427
-5.34031470803005 1.87375924976259
-4.13022692170651 0.510283679888527
-10.2981419491607 -0.242093782143237
-5.09363181352221 -0.345475958439439
-4.74301108353485 -0.40053564163656
-6.3612374268267 0.521356884316933
-4.82415809981621 -1.30286142044325
-7.48742406867911 1.48530850076943
-6.901349956492 -1.60270814009045
-4.62854756300833 0.829434687146116
-5.15812839188872 -1.91123035500839
-4.69554564081915 -1.43161768408339
-6.47467270048258 1.07378939685312
-11.0772542652876 1.39314469826945
-5.78600872885604 0.000221859288212167
-10.8487270156984 1.99618462609467
-6.80121767018379 -1.48587487678228
-4.8323100744262 -2.00396341208518
-5.34866190819266 -3.45878938717354
-4.47313842664688 -0.583393996820586
-6.33712496632517 -1.39904246344053
-4.13202064881562 -0.641273587860471
-4.4812469368962 -2.00919418033757
-4.71086367535019 -2.64970330793467
-6.27065978275257 0.492798712925332
-6.50509152490876 0.508725538312007
-8.73297167132386 -3.20987479098119
-6.97227832080328 -1.69762767526517
-5.80619768831067 -1.02628789053547
-5.56549323832642 -3.91867791844734
-6.11676320122843 -2.34642257389196
-6.0837158991228 -2.41707681030939
-4.45765354646278 -0.795942497249215
-9.02568666654747 1.08303511271162
-7.42338047517627 -4.29760786316862
-5.77386130581085 -1.94251177688778
-5.1904507010333 -3.42854521601503
-6.36391261033753 -2.75719833797661
-8.99492860496921 -1.43750005977812
-5.4025073158799 -0.874913320272215
-9.87160396968292 -3.37451673127337
-10.2185166288753 1.16947169659681
-7.53132117601192 1.21867263033302
-4.7309173660719 -0.29934357275816
-8.26902151841885 1.30016622043826
-4.42630867162604 -0.128690390168233
-6.81051934533409 1.54131180937262
-5.14029934205352 -2.83985119394749
-5.65831679995661 0.832757256905551
-7.38634674208557 2.58341263441438
-8.29213873484267 1.0384308557457
-5.27253761454042 0.124157919598857
-5.31163860452594 0.0447359726611525
-5.7414744662689 0.521455888709026
-6.06293481188838 1.30019899288692
-5.59183003600551 1.34324570855413
-5.69228806544817 0.457722352607441
-7.46299484650088 1.38977340670042
-4.95706290291099 2.06061279959586
-6.16386454998609 -0.945822794541762
-6.80407362574244 0.0746601897560326
-5.90756011348869 0.917902575282198
-7.38298943610883 -0.0783583084197563
-6.40537261140897 0.58297377018353
-6.2575246291046 -2.03370149960321
-5.99110101156166 -0.526219251483083
-6.30310867654209 -0.395098601917335
-7.72428564141974 1.34257547352508
-6.18823823951374 -0.833873474884326
-4.23703871603004 0.548017495128263
-7.4616003441347 -0.985604769478804
-4.86650131523535 0.536605048875375
-6.83243746148989 2.21982402986661
-6.89463514316529 0.0675461954547021
-8.96841383005723 3.18120071299295
-7.92366740193721 0.266453438505617
-7.93237125724155 -0.00661556800089413
-5.10581244175432 -1.46470348740128
-4.30262530565482 0.749985938816577
-8.43594764337364 -1.12933730279559
-7.78600290650521 -0.424311877629915
-5.47080943420344 -1.52575711748032
-6.75531209627925 1.39205879822485
-7.33050038060029 2.20256165716002
-6.72985559034686 1.40911847726244
-5.00366622962477 -0.965879825116529
-4.41425672487409 0.370110261243435
-5.53552060660651 0.821743153381633
-7.59357525027036 -1.86834683305133
-7.83046805249948 -0.546973560680688
-9.55426957330736 2.44463405886004
-5.71499711670499 -1.85144947138397
-4.22464227631961 1.02187007672056
-7.74335808082535 1.00704271860781
-5.47263565422431 -1.09937840475054
-4.92517742930799 -2.27613416599777
-5.21584727324048 -3.64739143236141
-7.47977644765026 -2.43383387365937
-6.98231711093648 -1.9480930331068
-6.5714542641064 -0.800113467422896
-4.14408851788197 1.50594273193518
-8.41468933206216 0.212820801064378
-8.41547355804696 -0.900476340142689
-5.13485274947092 -1.97804215637559
-7.2852811032316 0.259888353738112
-5.99488410318679 1.55089181105318
-6.18093266134907 -0.051704773398239
-7.4405909660993 -0.136922223487047
-5.46673478364406 -2.00999748282201
-10.5951481249603 -0.244498365703153
-5.68878751308887 -0.711449376748498
-6.58055050639291 -1.49684042592026
-10.0849745399104 0.970363036939968
-5.64899515190463 -1.44956788710869
-10.9475868804093 0.741050710656809
-5.83738280855009 -0.943005548787706
-8.15002257805378 -2.06524563463036
-9.02394126635695 -3.64415214879835
};
\addlegendentry{3}
\addplot [draw=pscc_pink, fill=pscc_pink, mark=*, only marks, opacity=0.7]
table{%
x  y
-1.05253365999982 -2.47341668095894
-1.08278739972512 -2.04553824683596
-0.790378471655658 -2.14976415700342
-2.11131308771271 -1.61977896712635
-1.92290302595463 1.25685114336293
-0.934136093780686 0.164138620318855
-3.42657025053429 -1.4705997558483
-1.02116980044038 -1.0059810028196
-1.36166712517321 -0.254937739928068
-0.13871805991374 0.48360634401027
-2.36619361085388 -0.17665472249794
-1.21730523420045 -0.00308974959275177
-3.25626466049993 -2.25803061777039
-1.8846871579996 -0.172101305255529
-0.34805228725788 -0.527006559647956
-1.24664273299016 -2.28188588640683
-0.772706378905419 -1.87385453981251
-0.860123493997748 -0.0439107456007006
-3.65378979840391 -2.65797375567105
-1.61845469415542 -2.55761343632589
-1.46580484752501 -0.74884816235639
-1.65733717165068 -4.10876071824071
-2.29363089601937 1.30595483864286
-1.23484989708413 -4.11866257779983
-3.57887340090483 -3.63800412957468
-3.7745340889412 -1.79594043250167
-1.27633159609095 -1.91314002484975
-3.84973638624041 -3.12068262181619
-3.70504501150615 -4.15327517861129
-2.48905019533242 0.439363925453879
-0.87170809621965 0.738186118013743
-0.419915616888863 2.34483400768798
-1.38797319534138 1.28356661119522
-1.34552275910888 -0.903938390505223
-1.05826327953765 -0.536950979969671
-1.49526230170419 -0.662050051202945
-3.34008859718843 0.145362864816047
-3.80660070926355 0.874434325222765
-1.80832371741371 -0.291248059169047
-1.14195550673188 0.172569644175209
-2.86624603458708 -1.15123673393165
-2.36572053961054 0.731332158424356
-1.05546953185922 0.359282218304761
-1.45100192141561 1.5324754408534
-0.364723518488532 0.368970258917509
-0.662503930145344 -2.36246249049789
-0.868796554975314 -0.407852782489407
-0.205729111021316 -1.32453369251718
-1.89848279698805 -0.312134775698969
-0.957620077095459 -0.943282669434665
-0.0916721325796479 0.652091034538223
-1.16730154426449 -0.884897690502091
-2.01321064747485 0.0747858320539017
-1.16883499814552 -0.232090758414794
-0.974604193992044 -1.76823642065989
-2.93945979252494 -1.3819662465482
-0.166213084363737 -1.42474635035216
-1.24162870184751 0.35054253680041
-1.04516498089586 -1.04580193143431
-2.50509872556465 -1.72742154479009
-0.453745685152076 -0.190970011169707
-1.00564742498513 -0.185518901270858
-0.490928085043257 -0.183310319248922
-2.19413923957571 -1.58347583802112
-0.470370196442596 1.65562607642376
-0.352519154276608 -1.14643525918123
-0.997202328122977 -0.292427367518656
-1.32901948275189 2.29554258813583
-0.595453030660557 0.129350723316896
-1.31887205154342 -1.99583799087212
-1.05346504894025 -1.91566836969803
-4.24990375285068 -2.66473545860816
-0.612776511882586 -2.94485367464003
-0.672943580765254 -0.700014574877878
-2.57208372562951 0.744859663938326
-0.906208256169383 -1.95945301127219
-1.3685793233505 -2.4107517445639
-2.64749766093775 -2.83423410610616
-2.94429643168604 -3.10714830888656
-1.65024894314423 -1.94076205139039
-1.49298568882789 -2.21011032019533
-3.33642563778873 -2.41772878799006
-0.406290348911011 -2.77533087566853
-1.33815996041271 0.656224657330663
-0.514333841771466 -3.64022779636132
-3.86859957943061 -3.34290203271179
-1.50547490581884 -3.76603519343586
-1.9073829328268 0.830263681786907
-2.45916832247227 -4.04719922791236
-0.804012313867453 -2.0714107525601
-1.72271149559757 -1.59981215731214
-0.710853605378232 0.374955694657502
-0.3765410180131 -0.83453754544307
-2.65708062777201 -0.595917815760659
-2.11763125904121 -2.23901747731889
-4.05477315346398 -0.631920980567868
-1.02402228538844 -3.33928351101278
-3.05746998898312 -1.89902912280142
-2.78837872007565 -3.32507192442353
-2.05971742599489 -3.71658696178547
-2.06305126155012 -1.98512939184632
-0.377524608842811 -1.87987339979884
-1.5571592549325 -2.16663614444321
-1.4472295858225 -1.72092356066423
-1.34785899629114 0.0660534296610049
-3.84752123887552 -1.46602285544023
-1.42939457995868 -3.11616765511107
-1.10020085053668 -1.78489085949853
-0.396647820842374 -0.105640476576606
-0.469597776556793 -0.108807676532909
-2.22493750229869 -3.28895794413603
-0.653695014648985 -4.25768470336395
-0.158365663015526 -1.11755584067265
-0.484713719213999 -0.274540524807374
-0.286611977608717 -1.92029447599807
-3.5691369540546 0.37375192476734
-2.85967041153769 -0.970570780806532
-4.08817983803346 -2.40402078893372
-0.495020275076454 1.42383096880765
-0.155215685478977 -1.15581447616887
-3.20386185956864 -0.54517703813635
-1.88134851094055 -1.46004794834689
-1.36091713014659 -0.914909526131392
-0.991788400558189 -1.18861067170245
-2.49295725002106 -1.87959041453199
-3.36389276084527 -0.96988904909947
-0.853444065915452 -1.73128048845446
-2.21015933203517 -1.66778421716824
-2.25905045213293 -0.442496531790146
-2.30127993866224 0.69619237968026
-3.06892427649115 -1.60498354866831
-1.35705644003797 0.150771282174188
-2.11577195478093 -0.760455551333098
-0.352023735442713 -1.71592795548148
-2.53987204259721 -1.68220066278997
-3.07953311700996 -2.2320132421033
-1.98568981446595 -0.733122971705304
-0.363098211525721 -2.89279553444137
-3.23434071574893 0.39099641287009
-4.03255126993936 -1.29648706676526
-3.40765151949331 -2.72685494395527
-1.089023353735 -1.11648559778545
-2.85285713039604 -2.05610082030827
-1.62631598769098 -1.20634924307899
-3.12054643206524 -1.96243839568589
-3.43371552374941 0.790788496165407
-3.22647000961904 -1.55747145261734
-0.250615814067707 -1.43527002690066
-1.63400637979217 -2.25916902130396
-0.603502396865262 -0.429869089449475
-3.27824920479571 -2.20648128565849
-2.82253247626853 -2.97009007286268
-2.34757034315051 -3.41978992221135
-3.86077566512677 0.201865727904335
-2.2375708228452 -1.17852289841934
-1.59976537035162 -1.67993360430682
-1.72487943315906 1.51953029465533
-1.67846536904404 2.26335187973907
-1.92626124696587 -1.17669349037584
-3.92827245767093 -0.681277816126119
-1.94217606940109 0.272212632795872
-3.37361124791245 0.273171945710615
-2.90607783985778 1.04031292550828
-1.86679776212158 1.13689960159323
-3.73444039163997 1.86410011723397
-3.66799325146375 0.40032785073204
-2.49693117938765 -0.85999198680146
-3.80229952202306 -1.19875872316645
-2.5653804681683 -0.06498246011526
-3.82751841960707 0.333302243719819
-3.67707264062978 -1.2748236037931
-3.43306756206 -0.0131684684946718
-3.83687506402252 -1.1432362057091
-2.44693205392293 -2.19507189106084
-1.84772996617552 0.80894001832884
-0.791220208291492 -0.15617882651765
-0.690043919470797 -0.148088901609006
-0.418635404464947 1.32784401954199
-3.62255257386573 1.2729383399342
-3.02383565914281 -1.00348668532312
-2.06294716453239 2.08320588160033
-0.436038653235011 -1.69931289863303
-2.18021679308944 -0.900724472059437
-3.23235440201286 1.22273006666889
-3.62796705252354 1.69974630653231
-1.4960182868783 0.527525036548834
-2.57028266758106 -0.416741018180647
-3.22003961075128 0.994181757427801
-2.87715108046315 -1.7624450961401
-2.37141564183921 -1.20492634685513
-2.95824375224297 0.567342807996009
-3.59274262797492 -1.91874018251036
-1.92031267716849 0.812733321659722
-3.20415869411969 0.162635878833363
-0.668243379787092 -0.456306650855211
-2.94089113959162 0.0410567444974377
-2.6770918072809 -1.58676981884768
-1.91789090869379 -2.0375763875174
-2.90799325527544 -0.804946017958511
-2.07677315727094 -1.23971983137435
-1.90033169152285 -0.804061205161278
-3.77979916472128 -1.67793290526231
-2.05313013510576 -0.381869215263982
-2.24122735390315 -0.143177890719729
-3.16211331002616 -0.830288045198398
-0.393067876273854 0.745748331359708
-2.51447448836469 -0.736803514171991
-3.14820176288902 -0.0356640637864127
-2.91774684715917 2.25172195805704
-2.85094514844446 -0.807134290918062
-0.995738523283247 -1.37152511126631
-3.97963310995385 1.37559235877236
-0.69405075664679 -1.33825999266276
-2.44704609058231 -0.215703767169478
-3.70156958599439 -1.28304164635883
-1.5951429137299 0.431916015424557
-4.2433483334764 -0.809972917385761
-2.85149630462904 2.02574920531574
-0.417797382021702 1.40564470985379
-3.59370779774121 0.794777641595508
-3.33093739074971 0.934826302976154
-1.16842681418838 -0.836421676764374
-3.62410909410299 -1.34147473106235
-4.20701459647294 -0.0347245801801694
-3.83470734906262 1.79914598808834
-4.12300123011886 -1.15410351590293
-2.83241459808981 -1.41744447519648
-4.20933082833384 -0.709931867434169
-3.77288645487921 -2.3117545017225
-2.68883926721023 0.0199738371190179
-2.23177587954767 -0.988821954371424
-2.4582199519302 -1.56663336625158
-1.76545379174336 -1.76048538754939
-0.508011263409619 -1.97249941413908
-1.59934388239484 -2.55671591849402
-1.69151265968705 0.235048123838957
-0.512327203000506 0.80592818107382
-3.47376932130198 -0.98040661762187
-1.8982598030741 -0.667395046877764
-3.49550908978539 -1.35317710750088
-3.46666028568183 0.529283357082686
-2.3758865272169 1.59116879452244
-0.883315085055248 1.41243437734896
-2.33262190763826 -3.19750634525052
-1.20077962603064 -0.944768173803062
-1.29701732853045 -0.37596210754378
-1.7832526070659 -0.935037852151007
-1.81036485661264 1.17409000824452
-4.17059303334743 -2.90064300438037
-0.743718942009848 1.07943159620858
-2.03041879507086 0.355169134971802
-1.11329638384088 -1.34497476584483
-0.963724046317234 -1.75843477523426
-2.38274546698794 -2.18217614862521
-2.51339199836335 -0.480283735164152
-4.09476017603342 -1.36166702046429
-1.44010154528938 -2.10250267648788
-1.32674854564878 -2.36848134588099
-1.12481324020532 -1.22245442324927
-2.37939611776304 -3.36305231443934
-3.93328338066497 -2.29732864218226
-3.90957124134808 -1.53604816601856
-4.26804041839909 -1.88100943447179
-3.73955050546271 -1.52571151213407
-3.28615527572368 -0.0110968943281835
-1.88838977023592 -2.52803077782433
-4.49043980743311 -2.86970345419427
-4.57345616253606 -4.17191143608807
-2.51762508812746 -1.54177002770592
-1.48161787869345 -0.163141071271031
-1.70396891515669 -0.96722382652472
-0.550553541201005 -2.23299054209547
-1.80640423058739 -2.17467869202184
};
\addlegendentry{4}
\addplot [draw=pscc_gold, fill=pscc_gold, mark=*, only marks, opacity=0.7]
table{%
x  y
3.85704050057644 2.06792819087925
3.50051315706646 -0.296188632675715
5.23552824138515 -0.469384065393739
4.38160990693542 -0.305814608430793
8.90367136657518 -0.296091432419773
5.50071226368345 -1.66134674520258
4.02656490760099 -1.59853626174442
4.76410834767478 1.68408672608134
6.74636430100419 -1.75191221421837
6.08058788390842 -0.597307400083516
5.78120550615443 -0.0232013683648311
4.5774781399562 0.516709751434218
4.13914563132139 -1.6312650996866
4.38886309702309 -1.93760474222651
4.97856751507563 2.15135324552229
4.06227719218706 -1.03518239969374
3.54701388920631 -0.57477885929026
5.41630105433447 -0.850287811228651
3.73595161937934 0.576648116443312
6.75028698343069 -0.434307276176307
3.74751593719356 0.719151232538444
5.5369359460273 0.823041039902741
5.38291937392439 1.2179695325059
3.32792184489427 0.4865578886426
4.06550575601789 -1.45715997690361
5.55590982392756 0.00734902651010394
4.71180439920248 -1.88995515979575
5.42183020153643 -1.33756490580131
6.73894123083926 -1.93620757170799
5.57483054305326 -1.37501664674252
4.84588670449311 -0.218577074009594
8.14567269095247 0.296477569420097
4.9486069388855 1.49410465986165
4.60590110368118 -0.313666990868202
3.89344997495236 1.64068604739541
5.12123144442683 0.126770345641182
8.01539781931566 -0.432730413035906
4.77206604858706 0.958926430699755
3.92291934254462 -0.296857406218536
3.53569644978532 1.25451787750993
4.02248910017985 0.676276756732813
5.06267536596878 1.09553702393994
6.35244955933615 -0.231819428506436
5.60983118005222 -0.123981801681993
7.47942970940155 0.674267679779415
6.55075095926989 0.138433320901677
7.48666390090874 -0.405755462223769
4.09326712083581 1.00017875309716
5.27700360750577 -1.35179017066164
6.7819464949353 -0.211013242824519
5.89275707559685 -0.595515770332535
6.01474219374945 -0.477524785052699
4.23443093253486 -1.03147270114765
4.53993588290061 -0.544496980631427
4.39853241487456 0.921173704780892
5.54463130050388 2.54777021165182
6.77846808834295 0.254282501497535
5.00303864281624 -2.45214709827614
5.15192991226705 1.13678562721112
5.1134787218632 1.39989611198732
7.67205535248798 0.559212651202469
4.98131187057821 0.973739765300813
6.09088011965765 1.34039909349984
7.54455790253479 -0.162931469339686
5.86162615245849 -0.169941220984415
3.67276255985385 -0.0257506101178047
5.21516757461174 -0.181413408981129
6.29083960815479 -0.313801993497026
4.05258025965934 -0.762174427752301
5.44556531730027 -1.0763417879356
5.13370422833275 -0.877221483055967
5.88811061462509 -0.249056805179849
6.86907328465199 -0.974455865727651
4.91821250502759 0.563773161507299
4.18081817662036 -0.00918651909454948
4.8873442826405 0.386623214318645
6.09557320169706 0.541448379909428
4.88869586988589 -0.763473640967961
4.41214892457899 -0.365511364180731
3.90513822851561 -1.02004481882306
5.61230405919106 0.339089673602527
6.00639127947048 -1.13068984799267
4.60016565767928 -1.18780101440105
8.02383915550579 1.16606261627674
3.80618102618171 -1.07042724631852
6.93585453279563 1.40878063500873
6.18798427611602 -0.465281271974552
7.03319417651557 1.0879324475037
5.30625960382398 -0.0810012558038602
8.54883548633953 -0.70730784152482
7.59354579798045 1.38095474173849
5.11441167947752 1.10396501967388
7.18611516667414 0.990886906789708
4.38599770956491 -0.833362077383577
6.69974412060649 -0.673016102149511
6.94677599102933 -0.395186056730597
4.14424538947103 0.956930283385564
5.42615037778934 -0.828379130354024
6.18821092088487 1.88900354666839
6.54502095432271 0.964300353198175
3.66146965833827 -0.254207864273125
3.92316165665634 -0.748323585389407
5.47239862201238 -0.621719137653028
5.08239566371549 -1.77522747338062
4.90299041411237 0.575885107003866
5.8432005052109 -0.375912462058661
3.84248612748596 0.472976407687831
3.79397887890249 -0.586655157797562
6.05273952832048 0.385461398895746
5.54709325006679 -0.694673585250651
5.17207154993804 -0.949182080910543
6.03493506915266 2.56202031819487
5.60296268271062 -1.30529844790664
6.02165611461356 0.0451843565707757
3.80153728292804 -0.762112367586786
3.58940462469361 0.281973406414835
5.60433812707329 -1.78114453810612
5.009619109 2.25358911877686
5.16881575750466 -2.33487593764034
5.32416195388628 -2.35959748824461
4.14995359481041 1.17239630402181
4.60780467489072 -0.858193013765559
7.68593502448952 0.0722711913502467
6.53536453194779 -0.439818460545868
5.08562534746395 0.784957431723157
4.89948247874231 0.204530479105268
5.49043449389145 0.38680029466157
4.13645774835655 1.49407940841859
6.1522151512442 0.544094960353672
6.24969643166436 -0.749709463698464
6.11545946911469 -1.22565167269997
8.67220531554897 -0.4763658734497
6.45156177972056 -1.97185988655473
6.8298212859241 0.260541007980807
4.5195727563467 -2.48602570031678
5.53787300175839 -0.284511376760443
7.29750345684519 1.36523229800979
7.37825348331378 -0.838926418734451
6.05169049083458 -0.53342714782012
5.7103899793981 0.267008257842986
7.00408134389948 0.530392598272093
7.21332344452819 0.247447633138017
4.30481112138926 -0.775569812417181
4.22441375235693 0.102570291044748
6.53821944022753 1.84640814586298
4.65684480932737 -1.33955175545042
4.2114907948712 -0.841900990256595
8.00522903839926 -0.609432390621228
4.84462692158219 -0.42925476933816
6.65990938992769 -1.5898145166389
7.79904746760931 3.11480756528434
4.72547595379485 -0.353609896023405
5.57387876196528 -1.02122897407747
3.86706425786749 -0.556252964499373
4.31775254075453 -1.10983434612394
5.08221762621515 -1.90280276111491
5.80282573943205 -0.848684314091232
7.05548409209286 -1.42923626724435
4.65200253314059 -1.7441022712075
5.84195105948388 -0.481193670795021
5.64672248474568 -1.02699842617232
5.07237927028704 -1.7803081373004
6.83402314086557 -1.66971090822688
5.63067125434643 -1.55743833283764
4.66680137815203 -1.10440336919968
4.77009807568628 -0.739656686190524
3.61736364337558 0.211105936515941
4.56261048552729 0.73226138675857
5.96379755725193 -1.02931102082088
5.67312986178531 -1.05491180754793
4.80223691324953 0.130197229203412
4.76411905772964 -0.307856392962049
7.02285959420565 1.08325878632423
3.13490869648418 0.669200750295375
5.07166069719733 -0.328573087142079
5.12288153887535 -1.01192034338367
5.0047557907136 0.789503300671909
6.56733688218461 1.17403162750951
3.39286086532299 1.02988394836864
5.31112313185688 0.164429696312449
6.96165409099598 0.0393581949397523
4.93515158258789 -2.16142820831949
5.46965638626954 -1.0268458040647
3.48615301944162 1.56564836161973
7.5191375254954 0.742426309335668
5.23425570091325 -2.00331878088765
6.29491876577061 -2.99821645830163
5.24687351732022 -1.2826828581972
};
\addlegendentry{5}
\addplot [draw=pscc_purple, fill=pscc_purple, mark=*, only marks, opacity=0.7]
table{%
x  y
3.68940185427324 2.51100364046121
4.4381930122615 2.96387029413903
4.58798103955232 3.54260525126048
1.38090309173465 1.43360766638778
0.299971436728997 1.75106375619919
4.16425810768286 3.21067666977304
1.88452445112079 3.19324783349263
4.23679173711008 4.78794190589028
2.49234464141577 2.48117383670335
2.52818089646875 1.97957498074709
1.15901271198958 2.8424500548052
1.24701786426437 5.12718859844029
4.28616082916801 3.37360549477447
6.65512491106784 4.38814641327037
-0.47744984102872 2.85038641121497
0.341985167276249 3.53570864840458
2.30004792272903 1.74904779491627
2.31172218794704 4.80095656308206
5.19630940694462 6.94496467525967
3.98618652869619 2.3004116357
4.13847113528499 6.70533841714725
-0.218446100358318 3.08630305245237
3.49585270934106 2.30534995586066
0.509379752359994 3.0888493067542
1.74510486845777 7.99238455295856
-0.101272137452987 2.74675963547785
5.31600641501625 4.19178347775425
1.8724324949691 5.65935635684079
3.49199032080406 3.71730339838879
0.221151010327472 3.80481719794265
2.80377164550641 2.49223959932725
0.334080730689767 1.7813575256048
2.87054070088009 2.22842868291158
0.706969638425976 8.3628796526972
1.20839079499292 6.23091932739034
4.9819772717872 3.77276253907603
-0.0222153355599009 3.54591561991103
2.54323986933097 2.69177835905143
0.54873214294849 1.81383268061184
3.80439174467347 4.27766975496431
2.82060755028167 4.80322791580384
5.82725765689817 5.11613147894487
1.41964777851756 5.626760610942
3.39252715609446 1.41011117938879
3.12663799049665 1.85733554969358
1.76635161023856 2.18505319921739
1.05824376140352 5.57906110653081
8.42730128066453 8.46039732003025
2.07418141292642 1.82015149385777
3.34712630215447 3.98333773675576
1.13102279374745 2.83801795066812
0.259018797743569 2.14832165571982
5.65961771230534 3.83599776413108
1.24841095241569 3.83847191476944
4.71742910884393 3.94651001059657
1.30394777728922 9.51697873931347
0.695995538993983 1.83520447085702
3.07255618052826 1.60803344092081
1.52911038370568 3.57553978282616
3.02956598874299 2.95879049506062
4.37133342006506 4.27754704880978
2.69831585348208 3.22494586184764
-0.0515688994106649 2.65332516682783
0.788066168919225 1.50583528182714
-0.155733608870719 4.53388547998728
0.64765045285475 2.09307816476068
1.27468386268933 2.71512900811549
1.38472773446914 2.53004777064763
-0.114616813853091 3.18048239361205
2.07842719195686 2.14761612578692
0.971123365527953 3.46211821617577
-0.125826722323513 3.49005815610385
0.614013546685323 2.4376604113905
1.3218635697662 3.57582592192257
-0.305421150899406 7.40219487726014
4.34148781612343 9.22877619668589
4.77179768922801 5.09908471796388
1.27219147463448 1.81274627764544
0.18537748574445 2.84095614750994
1.44479920020683 6.55937046835952
0.762751457755259 2.19436740457329
2.98723570051019 8.14700682636896
4.17469403137124 3.36384947454396
1.62079236933306 1.43891221485657
3.27196804726892 10.915657648386
6.41196005882136 8.16030054183586
7.52347395747602 6.63844727794625
-1.11388183546169 4.05833227763727
2.27213463448104 2.23614845667738
4.6225107386513 7.21478569081474
};
\addlegendentry{6}
\end{axis}

\end{tikzpicture}


==> fig_flowchart_methodology_load.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{startstop} = [rectangle, rounded corners, text centered, draw=black, fill=none]
\tikzstyle{process} = [rectangle, text centered, draw=black, fill=none]
\newcommand{\blockwith}{0.3\columnwidth}
\begin{tikzpicture}[node distance=0.3cm]
    \node [process, font=\footnotesize, text width=\blockwith] (start) {Engineered features and chosen risk level};
    \node [process, font=\footnotesize, text width=\blockwith, below=of start] (percentile) {Calculate load percentile aligning with risk level (complex)};
    \node [process, font=\footnotesize, text width=0.24\columnwidth, below=of percentile, xshift=-1.5cm] (peak) {Predict per-phase peak loads};
    \node [process, font=\footnotesize, text width=0.24\columnwidth, below=of percentile, xshift=1.5cm] (off-peak) {Predict per-phase off-peak loads};
    \node [process, font=\footnotesize, text width=\blockwith, below=of off-peak, xshift=-1.5cm] (scale-factor) {Calculate scale factor from predicted loads};
    \draw [arrow] (start) -- (percentile);
    \draw [arrow] (percentile) -- (peak);
    \draw [arrow] (percentile) -- (off-peak);
    \draw [arrow] (peak) -- (scale-factor);
    \draw [arrow] (off-peak) -- (scale-factor);
\end{tikzpicture}

==> fig_flowchart_methodology_scale.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{startstop} = [rectangle, rounded corners, text centered, draw=black, fill=none,]
\tikzstyle{process} = [rectangle, text centered, draw=black, fill=none,]
\newcommand{\blockwith}{0.2\columnwidth}
\begin{tikzpicture}[node distance=0.413cm]
    \node [font=\footnotesize, text width=\blockwith] (start) [process] {Engineered features and chosen risk level};
    \node [font=\footnotesize, text width=\blockwith, below=of start] (percentile) [process] {Select percentile corresponding to risk level (simple)};
    \node [font=\footnotesize, text width=\blockwith, below=of percentile] (predict) [process] {Predict scale factor};
    \draw [arrow] (start) -- (percentile);
    \draw [arrow] (percentile) -- (predict);
\end{tikzpicture}

==> fig_load_direct_histogram.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{tikzpicture}
\begin{axis}[
    ybar, % Apply ybar globally
    legend cell align={left},
    legend columns = 2,
    label style={font=\footnotesize},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, font=\footnotesize, at={(0.5,0.95)}, anchor=north, draw=none},
    bar width=0.05, % matches bin width
    ymin=0,
    ymax=250,
    xlabel={Coverage (\%)},
    ylabel={Transformer Count},
    xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels={
        \(\displaystyle{0}\),
        \(\displaystyle{10}\),
        \(\displaystyle{20}\),
        \(\displaystyle{30}\),
        \(\displaystyle{40}\),
        \(\displaystyle{50}\),
        \(\displaystyle{60}\),
        \(\displaystyle{70}\),
        \(\displaystyle{80}\),
        \(\displaystyle{90}\),
        \(\displaystyle{100}\),
        }, % bin edges
    xmin=0,
    xmax=1,
    ytick = {0,50,100,150,200,250},
    tick align=inside,
    tick pos=both,
    x grid style={darkgray176},
    xmajorgrids,
    tick label style={font=\footnotesize},
    xtick style={color=black, font=\footnotesize},
    y grid style={darkgray176},
    ymajorgrids,
    ytick style={color=black},
    label style={font=\footnotesize},
    width = \columnwidth,
    height = 0.65\columnwidth,
    legend image code/.code={%
        \draw[#1,fill=#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm); % Custom legend marker
    },
]
% Shift bars by half a bin so they sit between ticks
\addplot+[
    bar shift=0.025,
    fill=pscc_orange, % Set bar color
    opacity=0.7,
    color = pscc_orange, % Set border color
] coordinates {
    (0.00, 196.0)
    (0.05, 96.0)
    (0.10, 61.0)
    (0.15, 74.0)
    (0.20, 44.0)
    (0.25, 48.0)
    (0.30, 22.0)
    (0.35, 32.0)
    (0.40, 16.0)
    (0.45, 18.0)
    (0.50, 13.0)
    (0.55, 4.0)
    (0.60, 8.0)
    (0.65, 2.0)
    (0.70, 6.0)
    (0.75, 1.0)
    (0.80, 1.0)
    (0.85, 1.0)
    (0.90, 0.0)
    (0.95, 1.0)
};
\addlegendentry{Load Approach}
\addplot+[
    bar shift=0.025,
    fill=pscc_blue, % Set bar color
    opacity=0.7,
    color=pscc_blue,
] coordinates {
    (0.00, 0.0)
    (0.05, 0.0)
    (0.10, 0.0)
    (0.15, 0.0)
    (0.20, 0.0)
    (0.25, 0.0)
    (0.30, 0.0)
    (0.35, 0.0)
    (0.40, 0.0)
    (0.45, 0.0)
    (0.50, 0.0)
    (0.55, 0.0)
    (0.60, 1.0)
    (0.65, 0.0)
    (0.70, 11.0)
    (0.75, 14.0)
    (0.80, 126.0)
    (0.85, 114.0)
    (0.90, 242.0)
    (0.95, 136.0)
};
\addlegendentry{Direct Approach}
\end{axis}
\end{tikzpicture}
